Energy-Based Optimization of Physical-Layer Challenge-Response Authentication with Drones

Drones are expected to be used for many tasks in the future and require secure communication protocols. In this work, we propose a novel physical layer authentication (PLA)-based challenge-response (CR) protocol in which a drone Bob authenticates the sender (either on the ground or air) by exploiting his prior knowledge of the wireless channel statistic (fading, path loss, and shadowing). In particular, Bob will move to a set of positions in the space, and by estimating the attenuations of the received signals he will authenticate the sender. We take into account the energy consumption in the design and provide three solutions: a purely greedy solution (PG), an optimal Bellman iterative solution (BI), and a heuristic solution based on the evaluation of the standard deviation of the attenuations in the space. Finally, we demonstrate the effectiveness of our approach through numerical simulations.

==> figures/bellman_traj.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-70,
point meta max=-62.5,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=1,
xmax=50,
ymin=1,
ymax=50,
axis background/.style={fill=white},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
colorbar
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-70	3\\
5.49734271890077	1\\
6	1.24727580524745\\
6.33322104276916	1\\
-70	6\\
49.6035334464262	1\\
49	1.96490307549738\\
48.9716644384343	2\\
49	2.0809385627779\\
49.4279213934706	3\\
50	3.2303909210099\\
-70	30\\
1	10.904202058865\\
2	10.0870682917903\\
2.07984599151354	10\\
2	9.01016423795955\\
1.99919988277875	9\\
2	8.99903611826224\\
2.55161503815701	8\\
2	7.27310331968627\\
1.51427255853884	7\\
1.71746067339124	6\\
1.97793582122236	5\\
2	4.97705972371336\\
2.79880268025132	5\\
2.6441849521713	6\\
3	6.13398800213076\\
3.09557750758654	6\\
4	5.12282270208773\\
4.14582132923394	5\\
4.50282980902387	4\\
4	3.62133095286599\\
3	3.24230909864802\\
2	3.06285791226836\\
1.91040950798391	3\\
1.94840860630789	2\\
2	1.96342151442974\\
2.16053630280425	2\\
3	2.48711542734392\\
3.34032651171232	2\\
4	1.16429363445989\\
4.20131138683346	1\\
-70	8\\
4.40915120512148	50\\
5	49.1844152289931\\
5.19420586264547	49\\
5	48.7540194093932\\
4	48.0637656791793\\
3	48.306274962977\\
2	48.4205005268171\\
1	48.938326254778\\
-70	5\\
41.1887130858513	2\\
41	1.70604600016439\\
40.7933522198888	2\\
41	2.13902360843821\\
41.1887130858513	2\\
-69.0625	8\\
38.6806391130735	1\\
38.5531775217444	2\\
39	2.44760545902363\\
40	2.70011874880774\\
41	2.93707035547954\\
42	2.37868294142078\\
42.7966506801611	2\\
42.9343068197943	1\\
-69.0625	18\\
43.181306880126	1\\
43.1360346748981	2\\
43	2.60888204691514\\
42.9091457300644	3\\
43	3.07209884805507\\
43.2341752516053	3\\
44	2.75144887513023\\
45	2.48605036239465\\
45.3853761279598	3\\
46	3.5053993692989\\
47	3.37282359878024\\
47.5211378689803	4\\
48	4.93644600488112\\
48.2555208266316	5\\
49	5.08492300192166\\
49.6392996722151	6\\
49.7969610305423	7\\
50	7.75561488460079\\
-69.0625	23\\
1	12.3623930827404\\
1.73174549653095	12\\
2	11.8149732668593\\
2.41291309305858	11\\
3	10.356267161364\\
3.41310115298456	10\\
3.38499522372385	9\\
3.44514222981866	8\\
3.82310504953722	7\\
4	6.66518642345975\\
4.46261048726723	6\\
5	5.60257693251904\\
5.75724718009283	5\\
6	4.63907346021628\\
6.22959563926198	4\\
6.41345567332911	3\\
7	2.43715452117554\\
7.80660729727791	3\\
8	3.32139186663227\\
8.46740918436758	3\\
8	2.06078289870199\\
7.9804134997619	2\\
7.87223209566143	1\\
-69.0625	3\\
8.59316196794564	50\\
9	49.5362088931673\\
9.64049402093141	50\\
-69.0625	24\\
11.0720963532688	50\\
11	49.5759059338487\\
10.7907021529672	49\\
10.2827005322337	48\\
10	47.8787839348993\\
9.50881634437504	47\\
9	46.6806245142022\\
8.00292172546604	47\\
8	47.001222251836\\
7.99757331501139	47\\
7	46.7439233386027\\
6	46.1451634888326\\
5.85345373702364	46\\
5	45.5828049666432\\
4	45.287993435407\\
3.61527380593361	45\\
3.01499881863289	44\\
3	43.9869903431782\\
2.97375412487604	44\\
2.32491182582866	45\\
2	45.5148674366057\\
1.63737263182335	46\\
1.01803305213704	47\\
1	47.0195671413501\\
-69.0625	3\\
24.0608022750311	50\\
24	49.9055723710428\\
23.9200537211868	50\\
-69.0625	5\\
10.220115425979	2\\
10	1.35041701574381\\
9.60025401461074	2\\
10	2.45008966968371\\
10.220115425979	2\\
-69.0625	5\\
48.255413498886	36\\
48	35.1917922092993\\
47.3996077919047	36\\
48	36.5020005927777\\
48.255413498886	36\\
-69.0625	5\\
7.42998761648179	49\\
8	48.8940434215659\\
8.2195248150538	49\\
8	49.1823658057062\\
7.42998761648179	49\\
-68.125	49\\
35.7947278725745	1\\
36	1.13671369936753\\
37	1.58505942703137\\
37.241039362517	2\\
37.7992286357665	3\\
38	3.28256261585405\\
38.5249424031809	4\\
39	4.68344068908377\\
39.8129142725797	5\\
39	5.51545937017054\\
38.5681733247851	6\\
38	6.32405999599357\\
37.6475828945736	7\\
38	7.80199762701156\\
38.276305122797	8\\
39	8.58029633950597\\
39.3293365275234	8\\
39.67682247551	7\\
40	6.60709316958769\\
41	6.00125909973963\\
41.0058592588109	6\\
42	5.36257563520315\\
42.3335230186419	5\\
43	4.74361556145276\\
43.3277386769506	5\\
44	5.64191715454418\\
44.2381219893348	6\\
44.3912749310181	7\\
44	7.87971904669917\\
43.9459336577175	8\\
44	8.07316723581031\\
45	8.60900865448864\\
45.626352909804	8\\
46	7.3746290711251\\
46.9153380144157	8\\
47	8.18048941362413\\
47.236118187193	9\\
48	9.45751252739426\\
48.5622444629657	10\\
48	10.6685129225302\\
47.870856769682	11\\
48	11.1779203336603\\
49	11.4600798784999\\
49.3059722192038	12\\
49	12.3877899542535\\
48.4782005740017	13\\
49	13.5249577910442\\
49.7302407124705	13\\
50	12.7954751736361\\
-68.125	36\\
1	18.3934604068128\\
1.58975259198092	18\\
1.20401259103133	17\\
1.33224517558371	16\\
1.66398580217042	15\\
2	14.7832344696808\\
2.56311004157377	15\\
3	15.2498371853978\\
3.33308058820753	15\\
3.4319003358174	14\\
3	13.1467186840077\\
2.90074300000516	13\\
3	12.8528182455127\\
3.7660038258604	12\\
4	11.6591278840847\\
4.50200781506544	11\\
5	10.356018462732\\
5.10914059405114	10\\
5.2750078302356	9\\
6	8.09775221320401\\
6.09527229713007	8\\
6	7.85196254419377\\
5.30341861140297	7\\
6	6.22000266889931\\
6.30307495892997	6\\
6.84631372215281	5\\
7	4.68909961464377\\
8	4.79377353343962\\
9	4.1360572313953\\
10	4.07440757660713\\
10.0493436446229	4\\
11	3.14227832692505\\
11.4499175035465	3\\
12	2.5722517807663\\
12.4148913133132	2\\
12.8912230752525	1\\
-68.125	3\\
1	25.0195829289398\\
1.02259772418768	25\\
1	24.9714021313635\\
-68.125	4\\
50	28.998957502463\\
49.9984373061435	29\\
49.3880372389093	30\\
50	30.5681551532061\\
-68.125	4\\
1	31.232539483081\\
1.23118476921867	31\\
1.40063966528174	30\\
1	29.4343376353089\\
-68.125	4\\
50	42.994899416179\\
49.9982319221008	43\\
49.9470804176363	44\\
50	44.7252739498127\\
-68.125	5\\
50	46.2572321501951\\
49.5135967122032	47\\
49.673832418225	48\\
49.3976996619883	49\\
49.9941707941874	50\\
-68.125	33\\
17.3227069767466	50\\
17	49.9352423639588\\
16	49.1399697663718\\
15	49.5191065161542\\
14	49.478663379618\\
13.3525743307742	49\\
13	48.6590317009444\\
12	48.1179761188205\\
11.9009038789045	48\\
11.4515887120046	47\\
11	46.2469783464619\\
10.5835462009804	46\\
10.671574389915	45\\
10	44.8915460800284\\
9.83342033111425	45\\
9	45.4648186411846\\
8	45.0657909505675\\
7	45.6646229368253\\
6	45.1721284457916\\
5.75143260208645	45\\
5	44.4526103783083\\
4.12239883710351	44\\
4	43.8980650020941\\
3	43.0694015166252\\
2.89775055684536	43\\
3	42.4817767439324\\
3.10720860084388	42\\
3.94749043785693	41\\
3.05104198999993	40\\
3	39.986852458771\\
2	39.5496012825539\\
1.34595056606621	39\\
1	38.7565047319032\\
-68.125	22\\
26.7627867836453	50\\
27	49.7372181911264\\
27.7199833920966	49\\
27	48.4442710348886\\
26	48.8977677249893\\
25.3825073376296	48\\
25	47.3296827819656\\
24.6931701498614	47\\
24.087187506957	46\\
24	45.8417791025235\\
23.0705195149283	45\\
23	44.9403259949025\\
22.9551891432465	45\\
22.8791432007916	46\\
22	46.7117551719695\\
21.6798418998105	47\\
21	47.7041261641658\\
20.9244581296145	48\\
21	48.508790430003\\
21.0782621386982	49\\
21	49.2041859185698\\
20.4993279562364	50\\
-68.125	28\\
47.208110423834	50\\
47.123151122037	49\\
47	48.7589137819453\\
46.8817733718911	48\\
47	47.8780492401722\\
47.9374222222953	47\\
47.5964100948059	46\\
48	45.7990539743507\\
48.4335554817508	45\\
48	44.2938238513332\\
47.6800232837603	44\\
47	43.5913795223193\\
46.7479427913253	44\\
46.1837136888592	45\\
46	45.2975024280203\\
45.4532045751407	45\\
45	44.9214714298752\\
44.9359584631332	45\\
45	45.3275933588514\\
45.4187612938278	46\\
45	46.2701868412645\\
44.5192454236456	47\\
45	47.6358022618604\\
45.3092290685277	48\\
45	48.5610508257346\\
44.7101928072082	49\\
45	49.6294607917347\\
45.2798646555745	50\\
-68.125	7\\
36.1468947365397	3\\
36	2.83339630975294\\
35	2.88407830373987\\
34.8664989226247	3\\
35	3.20859983701235\\
36	3.28441423646529\\
36.1468947365397	3\\
-68.125	5\\
46.547934090587	6\\
47	5.65244841822969\\
47.384019870349	6\\
47	6.70380540145501\\
46.547934090587	6\\
-68.125	7\\
37.1296462114373	10\\
37	9.36520099261744\\
36	9.82050664728566\\
35.9237811223855	10\\
36	10.1097737872846\\
37	10.085876775889\\
37.1296462114373	10\\
-68.125	5\\
43.3046507791884	29\\
43	28.8831636823903\\
42.8622652468591	29\\
43	29.352066427695\\
43.3046507791884	29\\
-68.125	25\\
48.1508569900718	33\\
48	32.6679339513378\\
47	32.1801984267208\\
46	32.6771958038811\\
45.4261897987311	33\\
46	33.6141353200308\\
46.4201262681486	34\\
46	34.5910861761522\\
45.8519478300809	35\\
45.9197432674903	36\\
46	36.1306744459773\\
46.3316445183874	37\\
46	37.7743025839869\\
45.7199652164299	38\\
46	38.2282816066107\\
47	38.7442148269761\\
48	38.59514626239\\
48.5682135834335	38\\
48.7223635749984	37\\
49	36.4274376886108\\
49.4815379237555	36\\
49	35.2665625829134\\
48.9246584493958	35\\
48.7509752266493	34\\
48.1508569900718	33\\
-68.125	5\\
46.5026195590768	40\\
46	39.6110228687665\\
45.4604754236776	40\\
46	40.332675078428\\
46.5026195590768	40\\
-68.125	5\\
12.3372757477017	45\\
12	44.8762280079023\\
11.4141785663739	45\\
12	45.752410985467\\
12.3372757477017	45\\
-68.125	5\\
14.1169665212427	45\\
14	44.9199229292233\\
13.7773150462089	45\\
14	45.0515198210936\\
14.1169665212427	45\\
-67.1875	11\\
20.0577921341073	1\\
21	1.65543963000449\\
21.4104707445413	2\\
21.6727343331738	3\\
22	3.26583718136939\\
22.1801422002646	3\\
23	2.22109767624596\\
24	2.05451600198989\\
24.1322553762174	2\\
24	1.08612016320814\\
23.9905955718626	1\\
-67.1875	10\\
25.1831299764302	1\\
26	1.48653318468926\\
26.6404322843896	2\\
27	2.25875243001389\\
28	2.22283572646231\\
28.2993206365359	2\\
29	1.35358114105891\\
30	1.49120429121575\\
31	1.69032367432597\\
31.9043438142142	1\\
-67.1875	131\\
32.5353631964881	1\\
33	1.11966357909353\\
34	1.94311883437415\\
34.0459602642077	2\\
34	2.03787593423299\\
33.3638455879432	3\\
33.1679108732415	4\\
34	4.56134978103137\\
35	4.94670866491696\\
35.758879248929	5\\
36	5.21368404415145\\
36.0556503655015	6\\
36	6.55744205778771\\
35.8372766834827	7\\
35.8763244923969	8\\
35	8.59962480917804\\
34.7707032209701	9\\
34.7513541151589	10\\
35	10.5366067716404\\
35.1921331858277	11\\
35	11.261574544611\\
34.7023877526331	11\\
34	10.597207417241\\
33.3359869928375	11\\
33	11.3002243929731\\
32.6241843496764	12\\
33	12.9341488240111\\
34	12.7199844137478\\
35	12.36053007325\\
36	12.1841366703086\\
36.3585425424693	12\\
37	11.4745026843478\\
38	11.1346361387116\\
38.2536697277185	11\\
39	10.3059974681297\\
39.7950195188772	10\\
39.9338056992558	9\\
40	8.90262718617803\\
41	8.32119432638811\\
41.7443198734332	9\\
42	9.84608546320162\\
42.1557372199795	10\\
43	10.1687299556272\\
44	10.0425685665548\\
44.4411852649067	11\\
45	11.276099612496\\
46	11.9549862914937\\
47	11.5167739565016\\
47.3057945047883	12\\
47.3067907489878	13\\
47.2347958220321	14\\
47.8240802513149	15\\
48	15.2935795882892\\
48.6434853520403	15\\
49	14.8413668765567\\
49.1790135248057	15\\
49.1981935590274	16\\
49	16.2589396163541\\
48.6548667162637	17\\
48	17.8615606388083\\
47.8604683043098	18\\
47.6966185444247	19\\
48	19.9484586756523\\
48.0698484269034	20\\
49	20.5977935322641\\
49.4506362880702	21\\
49	21.2924916950378\\
48.168103080216	22\\
48	22.2058007966473\\
47	22.76403444251\\
46	22.7429626723267\\
45	22.8578666964071\\
44.8361008573614	23\\
44	23.9933490226144\\
43.9952132725104	24\\
44	24.0144420298573\\
44.3773836335794	25\\
44	25.7424274090157\\
43.8489042361982	26\\
43.4632772736019	27\\
43	27.748383434312\\
42.8217516903552	28\\
42	28.6039508451534\\
41.6380166230166	29\\
41.7188202784705	30\\
41.9648770311583	31\\
42	31.0237301554449\\
43	31.6487589334692\\
43.6691961227308	32\\
43.5937757354029	33\\
44	33.2069971592507\\
44.5463160513953	34\\
44.8840037194473	35\\
44.3811674347097	36\\
44	36.2505858917217\\
43	36.0234159170452\\
42.2557621135842	37\\
42	37.746221881332\\
41.8750087984832	38\\
42	38.221885211658\\
42.4873426445994	39\\
42	39.3564989661982\\
41.3610141862734	40\\
41.675193625767	41\\
41.1220267940612	42\\
42	42.4334540155757\\
43	42.5121865474482\\
43.9061312764244	42\\
44	41.8073188810423\\
44.0537044200323	42\\
45	42.884185463524\\
45.1142573923149	43\\
45	43.3164121010493\\
44	43.8118901438502\\
43.7944518429484	44\\
44	44.9799749258989\\
44.0016600895248	45\\
44	45.0039551096106\\
43	45.4045161176494\\
42.2814324759877	46\\
42	46.4382775759704\\
41	46.698094142608\\
40	46.7365269976157\\
39	46.9494746782137\\
38.9673300841699	47\\
39	47.2403873387518\\
40	47.7002041912175\\
40.60124119543	48\\
41	48.0946159322051\\
41.3164670324916	49\\
41.3040496368763	50\\
-67.1875	53\\
1	19.8098547046853\\
2	19.1350947551685\\
3	19.1183461288954\\
3.1458221058239	19\\
4	18.1179424583639\\
4.06082849331613	18\\
4	17.8580861472513\\
3.18594877585646	17\\
4	16.1636724041653\\
4.10852572845921	16\\
4.61531574185079	15\\
4.48620536879407	14\\
4.39854468700064	13\\
5	12.7366133694677\\
5.63680384035198	12\\
5.84456996243338	11\\
5.78483062321204	10\\
6	9.05600778534139\\
7	9.24391003617482\\
8	9.66279146561797\\
8.48878106721804	9\\
9	8.36403024641986\\
9.14410159110258	8\\
9	7.60757410745043\\
8.34732327610787	7\\
8.67017854890853	6\\
8.97736602650094	5\\
9	4.98400803537248\\
9.04412947437834	5\\
10	5.7651345458841\\
10.982633824473	5\\
11	4.92077678893301\\
11.0192776087516	5\\
12	5.5255950954374\\
12.7713594236349	5\\
12.3798624011736	4\\
13	3.47185027974441\\
14	3.86734970477726\\
14.160837957693	4\\
14	4.5482209670728\\
13.4721512526137	5\\
14	5.20433588743323\\
14.5054959577335	5\\
15	4.86616600492946\\
15.8483168496121	4\\
16	3.78618972340926\\
17	3.01340523002912\\
17.0120976975104	3\\
17	2.89778070970347\\
16.7104878803724	2\\
17	1.85441876096753\\
18	1.44090210576691\\
18.5527000798873	1\\
-67.1875	3\\
50	27.2929672100876\\
49.6914568732991	27\\
50	26.8523118837842\\
-67.1875	3\\
32.7440503480625	50\\
33	49.7948470279094\\
33.6554270563367	50\\
-67.1875	118\\
34.3573739660557	50\\
34	49.6776205694615\\
33.7780807428709	49\\
33	48.1316654371017\\
32.6418245563111	48\\
32	47.7342462835422\\
31.8272367990962	48\\
31	48.6005864760596\\
30	48.8685084965489\\
29.4983479637974	49\\
29	49.2477556915719\\
28.9125518788293	49\\
28	48.1431063374365\\
27.8323702268528	48\\
27.0427193180662	47\\
27	46.9848860384797\\
26.8524750756216	47\\
26	47.2566869415732\\
25.8707010639842	47\\
25	46.0117501624483\\
24.9913974512208	46\\
24.7652984412726	45\\
24.1657955982669	44\\
24	43.49064737341\\
23.5041047729066	43\\
23	42.2346709364186\\
22.8777523804384	42\\
23	41.8196871430739\\
23.132392906165	41\\
23	40.7863037097246\\
22.1228630133554	40\\
22	39.9584739500161\\
21	39.7574546094034\\
20.549254716445	40\\
20.2500762855772	41\\
20	41.5167585910917\\
19.2551135803394	42\\
19.6311689668682	43\\
20	43.3788386591629\\
20.53317440715	44\\
20.339655010146	45\\
20.0847553603395	46\\
20.2592565634621	47\\
20	47.6606346059495\\
19	47.5563345928172\\
18.4051693136191	47\\
19	46.1461908536508\\
19.5719298226656	46\\
19	45.7989984872423\\
18.5871667271461	45\\
19	44.4047430519481\\
19.2606215675858	44\\
19	43.7475324480753\\
18	43.2728981492797\\
17	43.4755903283487\\
16.1803706229251	44\\
16	44.2342361265704\\
15.6877499148958	44\\
15.0878914146208	43\\
15	42.9497355548745\\
14	42.9703579700935\\
13.9255594536983	43\\
13	43.5006160457628\\
12	43.5003455476055\\
11.2110739172537	43\\
11	42.847993005852\\
10.492858096368	43\\
10	43.3600001355505\\
9	43.2905427300636\\
8	43.4515649452219\\
7	43.7213113073838\\
6.5816270385176	43\\
6	42.0533599271704\\
5.86682907973182	42\\
6	41.8928550595942\\
6.15102963148746	41\\
6	40.3030720660442\\
5.90379313237282	40\\
5.33765855837458	39\\
5	38.548643025704\\
4.42304676956852	39\\
4	39.1172928203344\\
3.52231761978237	39\\
3.53653435152058	38\\
3.05719237001775	37\\
3.60298096002435	36\\
3	35.1458275298805\\
2.90141009167092	35\\
2.925366917839	34\\
3	33.1091426010992\\
3.0051562428216	33\\
3.27747703737443	32\\
3.49672993949275	31\\
4	30.4646571011617\\
4.9980664371408	30\\
4	29.2539381624381\\
3	29.1864224380323\\
2	29.0281226860341\\
1.97434204091845	29\\
1.90744879448027	28\\
1.34975920344385	27\\
1.89934520479299	26\\
2	25.9225393663457\\
2.05440473815601	26\\
2.55864983982006	27\\
3	27.6266265492766\\
3.35515484362458	27\\
3.82999585962421	26\\
3.89146077709577	25\\
3.31103170193478	24\\
3	23.0195191230872\\
2.97891750905309	23\\
2	22.3259935456828\\
1.83540524616746	22\\
2	21.3718227414037\\
2.20299542634645	21\\
2	20.8179302435054\\
1	20.2795551370375\\
-67.1875	3\\
36.3198947387095	50\\
36	49.0796235278858\\
35.2815806427382	50\\
-67.1875	7\\
6.75361969635954	7\\
7	6.826157296568\\
7.45889919463466	7\\
7.01201891853349	8\\
7	8.05611127583741\\
6.99156471001967	8\\
6.75361969635954	7\\
-67.1875	5\\
41.8353783000546	10\\
41	9.75924268635168\\
40.3450392891867	10\\
41	10.3805268756596\\
41.8353783000546	10\\
-67.1875	9\\
45.2242123392603	16\\
45	15.2485006615563\\
44	15.402792997816\\
43.7241373323119	16\\
44	16.9425281703643\\
44.1538393989697	17\\
45	17.0657923008385\\
45.1904352897391	17\\
45.2242123392603	16\\
-67.1875	5\\
44.3131496334843	18\\
44	17.0273166914348\\
43.5784428036162	18\\
44	18.568419130867\\
44.3131496334843	18\\
-67.1875	5\\
45.2879568964992	19\\
45	18.7043296396912\\
44.4519392995356	19\\
45	19.2049830273587\\
45.2879568964992	19\\
-67.1875	5\\
5.65656304075728	24\\
5	23.247325589273\\
4.54880033142426	24\\
5	24.9450147621179\\
5.65656304075728	24\\
-67.1875	17\\
45.9223199366417	28\\
46	27.7983002037449\\
46.4429708261938	28\\
46.6174345128923	29\\
46.257971442976	30\\
46.1660411674955	31\\
46	31.3952748863859\\
45.6425363590883	32\\
45	32.3268561974568\\
44.2804136331717	32\\
45	31.0223126951538\\
45.0590529831459	31\\
45	30.8899095560731\\
44.9396409827492	30\\
45	29.8808744286489\\
45.6749847821558	29\\
45.9223199366417	28\\
-67.1875	7\\
47.2372161906852	28\\
48	27.6329752995193\\
48.7997624780625	28\\
48.217147998945	29\\
48	29.349226595693\\
47.5069827099746	29\\
47.2372161906852	28\\
-67.1875	5\\
39.4140473366903	36\\
39	35.7570674361575\\
38.7493060024565	36\\
39	36.8081720123134\\
39.4140473366903	36\\
-67.1875	7\\
43.812883659736	39\\
44	38.9272502610357\\
44.0647900189407	39\\
44.0685936758989	40\\
44	40.2666097854904\\
43.0167503547512	40\\
43.812883659736	39\\
-67.1875	5\\
48.8407432713871	39\\
49	38.8330986636014\\
49.1875595176351	39\\
49	39.5137154160172\\
48.8407432713871	39\\
-67.1875	5\\
18.7184367520274	42\\
18	41.7407437799832\\
17.9275064676493	42\\
18	42.2621303308331\\
18.7184367520274	42\\
-67.1875	5\\
48.3887889512254	42\\
49	41.5363401987558\\
49.2189779588209	42\\
49	42.6637573580626\\
48.3887889512254	42\\
-67.1875	5\\
16.6958894813809	47\\
17	46.8692549468937\\
17.3110174032593	47\\
17	47.246087965481\\
16.6958894813809	47\\
-67.1875	5\\
41.2076967538408	48\\
42	47.6820653532897\\
42.2535050223916	48\\
42	48.1558121309052\\
41.2076967538408	48\\
-66.25	299\\
17.8915915776461	3\\
18	2.80813290318771\\
19	2.67677821278115\\
19.1430323942875	3\\
19.1374315397849	4\\
19.6451164984616	5\\
19	5.42698219604415\\
18.5437724569594	6\\
18.0885032705702	7\\
19	7.43942982085391\\
19.8260233807687	8\\
20	8.22777100481179\\
21	8.27417515845712\\
21.3729171836052	8\\
21.7692225861462	7\\
21.9604482876424	6\\
22	5.78238029072229\\
23	5.46732287252879\\
23.2032216404613	5\\
23.7779281722205	4\\
23.7215119038988	3\\
24	2.92710967797834\\
25	2.77468345691148\\
26	2.94931681537833\\
26.0781737565301	3\\
26.987621359831	4\\
27	4.04110748333273\\
27.1301224702379	4\\
28	3.90301016390946\\
29	3.98266267613597\\
29.0414158993433	4\\
30	4.72770167182617\\
31	4.86446575695462\\
31.0968464769727	5\\
31.4925668038464	6\\
31	6.5396290113126\\
30.9171392194177	7\\
31	7.17871808924944\\
31.6856457597379	7\\
32	6.72480541700365\\
32.0656724563246	7\\
32	7.94303557866771\\
31.9940095156566	8\\
32	8.00407089944941\\
32.427458125952	9\\
32.2752763085741	10\\
32	10.2572209115447\\
31.1493007226936	10\\
31	9.86899130173028\\
30.9469194678242	10\\
30.9119930302274	11\\
30.9184125464403	12\\
30.3605157611476	13\\
31	13.521856711626\\
32	13.7793308866867\\
32.2619104096468	14\\
33	14.5086775188692\\
34	14.5291485530498\\
34.8192264962733	14\\
35	13.8728116169481\\
35.1269098208324	14\\
36	14.4673097841087\\
37	14.3633575876515\\
37.1260781900866	14\\
37.3872174286663	13\\
37.7591215224356	12\\
38	11.8268622315491\\
39	11.6851745237889\\
39.3371633258663	12\\
40	12.5528418239949\\
41	12.6809450201626\\
41.7110819854474	13\\
42	13.2098593341985\\
43	13.989840955414\\
43.0065890628142	14\\
43	14.0033338091859\\
42	14.2491653655731\\
41	14.9315044968963\\
40.6557229373498	15\\
40.8060978279559	16\\
40.9398382672015	17\\
41	17.0167670781027\\
41.7407809924895	18\\
41.9841315207308	19\\
42	19.0229479720788\\
42.6907732627682	20\\
43	20.3056109108179\\
43.8536530869706	21\\
43.5456560186211	22\\
43	22.543351258197\\
42	22.7455422425869\\
41.7493073675489	23\\
41	23.7143027963332\\
40.6987356696166	24\\
41	24.6584961879289\\
41.207383713176	25\\
42	25.9198021757559\\
42.0647842777773	26\\
42	26.161090759208\\
41.5721955640864	27\\
41.0364986674324	28\\
41	28.0398787522284\\
40	28.59130161626\\
39.3985406234943	29\\
40	29.1602707098261\\
40.3409854408728	30\\
40.1915347671761	31\\
41	31.5093040767405\\
41.9079674522411	32\\
41.3450080848621	33\\
41	33.5218389730317\\
40.2452502352494	34\\
40.3117817677367	35\\
40	35.2069244632021\\
39.6750270990866	35\\
39.6185999312091	34\\
39.2405116761541	33\\
39	32.7643176603652\\
38.4939696679156	33\\
38.6056867426999	34\\
38	34.4557001004095\\
37	34.6993551112402\\
36.7907198539336	35\\
37	35.2965382488314\\
37.4757060579226	36\\
38	36.8945314693269\\
38.0490555900877	37\\
38.0158999072117	38\\
38.2008800810944	39\\
38.7495836791756	40\\
38.47269206171	41\\
38.3217207789663	42\\
38.8042747710841	43\\
39	43.2825713249911\\
40	43.9374655452899\\
40.0781447458046	44\\
40	44.0457573250743\\
39	44.8965519990077\\
38.9282948509087	45\\
38.4118660870004	46\\
38	46.7357244723306\\
37	46.922332644111\\
36.7413538044104	47\\
36	47.123121518056\\
35	47.7425988373667\\
34	47.3904742636908\\
33.7547386432646	47\\
33.1275002616265	46\\
33	45.714451704805\\
32.6622077191406	45\\
33	44.2284771613814\\
33.1024201028879	44\\
33	43.913015765934\\
32.329274584823	43\\
32.6390138192019	42\\
32	41.4255629703605\\
31.021894850803	42\\
31	42.0330854660384\\
30.744642516287	43\\
30.0761034914475	44\\
30.4142712597898	45\\
31	45.7850963558513\\
32	45.914569615512\\
32.3142122628159	46\\
32	46.0684593870828\\
31.1338610985919	47\\
31	47.2047309342159\\
30.381397719753	47\\
30	46.8105908471467\\
29	46.3616100972452\\
28	46.1950267626279\\
27	46.2498849539131\\
26.3329770952906	46\\
27	45.0115447771369\\
27.007719188545	45\\
27.6544280013381	44\\
28	43.476148215729\\
29	43.1614752698172\\
29.1834597686747	43\\
29	42.3356175614791\\
28.8282329440627	42\\
28.4153871538342	41\\
28.289216492674	40\\
28	39.7327986944484\\
27.6200520945331	40\\
27	40.9543457581019\\
26.987326889269	41\\
26.4569799611094	42\\
26	42.4502727439754\\
25.5860180010083	42\\
25	41.0438532376755\\
24.9265123843367	41\\
24.2980253179427	40\\
24	39.5397376222716\\
23	39.1022684071193\\
22	39.2608395959432\\
21.1415580388583	39\\
21	38.9132126797934\\
20.7609415252397	39\\
20	39.2364158866767\\
19.2097093771678	40\\
19	40.2692407560924\\
18	40.3174168258164\\
17.0576906603641	41\\
17.1697038007382	42\\
17	42.3442514207911\\
16	42.2856734931248\\
15.6501462216483	42\\
15.4888178935605	41\\
15	40.6575386604383\\
14.6674775304044	40\\
14	39.0141440234723\\
13.0480441031427	40\\
13.6372798445234	41\\
13	41.262469425891\\
12	41.7298084972557\\
11.0949944030716	41\\
11	40.6962639642738\\
10.772094280272	40\\
10.6182237732756	39\\
10	38.3950059128428\\
9	38.2175430293175\\
8.44139645504206	39\\
8.1327063936512	40\\
8	40.6070324726688\\
7.62475211560928	40\\
7	39.7705610252301\\
6.58555700942744	39\\
6.24937953602026	38\\
6.98874972812555	37\\
6.29600559246196	36\\
6.28801932736524	35\\
6	34.7223355955743\\
5.76393981672078	34\\
6	33.338693311287\\
6.25841459523444	33\\
6.2349652750975	32\\
6	31.4952230956485\\
5.55495163235028	31\\
6	30.745924473456\\
6.3881161892722	30\\
6	29.3100225077763\\
5.59815736586414	29\\
5.37229766719824	28\\
5.29911636649696	27\\
5.55027947692478	26\\
6	25.4736937852947\\
6.94733718420079	25\\
6.94871119274863	24\\
6.7521434084517	23\\
6	22.2844307749816\\
5.61847525870311	22\\
5	21.4576303689508\\
4	21.1149356089887\\
3.86885975935356	21\\
4	20.5805986016257\\
4.12113943218557	20\\
5	19.1249744148238\\
5.13436257127356	19\\
5	18.7171117622356\\
4.7673341747411	18\\
4.51991736039916	17\\
5	16.2692431538834\\
5.10728327146376	16\\
5.37367145381654	15\\
5.84783304245271	14\\
6	13.8600506323437\\
7	13.2355604500064\\
7.38296135560645	13\\
7.07058636216668	12\\
7.81789936591957	11\\
8	10.9059142490906\\
9	10.412313109891\\
10	10.4228865768456\\
10.3745457450137	10\\
10	9.58588893237806\\
9.8451965721472	9\\
9.93734627744678	8\\
10	7.52024025718827\\
11	7.26890569616076\\
11.847627127539	8\\
12	8.07274897288866\\
13	8.37953965785457\\
13.2637870411999	9\\
14	9.51474826418167\\
14.3869000528279	9\\
14	8.10951686137653\\
13.6405623508817	8\\
13.6154798279588	7\\
14	6.74641556868236\\
14.642841967306	7\\
15	7.11722511422106\\
15.1271949220494	7\\
16	6.3590548089467\\
16.3269076877212	6\\
16.517256885378	5\\
16.9858688599997	4\\
17	3.98795578085192\\
17.8915915776461	3\\
-66.25	5\\
10.9371912134198	6\\
11	5.94425088332483\\
11.08061405217	6\\
11	6.33404254223914\\
10.9371912134198	6\\
-66.25	5\\
13.2827500996675	11\\
13	10.0857020334817\\
12.6755609392337	11\\
13	11.3419734785606\\
13.2827500996675	11\\
-66.25	7\\
41.8001056076965	12\\
42	11.9010047374746\\
43	11.6685431795616\\
43.3402216760536	12\\
43	12.4243297978881\\
42	12.5675368013281\\
41.8001056076965	12\\
-66.25	5\\
46.7451337897102	15\\
47	14.8560545928229\\
47.1027465203044	15\\
47	15.2301960906347\\
46.7451337897102	15\\
-66.25	5\\
46.9570574181276	19\\
47	18.9451698864493\\
47.0170986066137	19\\
47	19.0509740735563\\
46.9570574181276	19\\
-66.25	7\\
45.6974303899773	20\\
46	19.8060065718094\\
46.2236732673891	20\\
46.6358913439066	21\\
46	21.6683725826312\\
45.2603031397721	21\\
45.6974303899773	20\\
-66.25	9\\
40.311787459561	27\\
40	26.8172121112876\\
39.1984166408053	27\\
39	27.4855974644106\\
38.4153534850334	28\\
39	28.4195865098285\\
39.2487351830466	28\\
40	27.5580432446939\\
40.311787459561	27\\
-66.25	7\\
39.4199447441367	30\\
39	29.1487087550161\\
38.1173461166018	30\\
38.6656661026984	31\\
39	31.1087991846631\\
39.5006128420802	31\\
39.4199447441367	30\\
-66.25	5\\
4.82966179740485	32\\
5	31.8412543394605\\
5.18755121212724	32\\
5	32.2116044024424\\
4.82966179740485	32\\
-66.25	13\\
9.24070012849067	34\\
9	33.8339851697139\\
8.80478501805683	34\\
8.88057450948364	35\\
8.83065368328325	36\\
8.68432089878738	37\\
9	37.6451502179853\\
9.80344241151602	37\\
10	36.3509194420224\\
10.0435301902887	36\\
10	35.7891902531894\\
9.44278248277394	35\\
9.24070012849067	34\\
-66.25	5\\
11.1882338783765	38\\
11	37.7705836841133\\
10.772963956055	38\\
11	38.2369588002965\\
11.1882338783765	38\\
-66.25	5\\
30.074266313815	41\\
30	40.8661727618111\\
29.8711721080218	41\\
30	41.0905623969294\\
30.074266313815	41\\
-66.25	5\\
36.2389214879168	44\\
36	43.6996745028589\\
35.6939666664635	44\\
36	44.315022524411\\
36.2389214879168	44\\
-65.3125	5\\
24.8273243185757	6\\
25	5.86185015163942\\
25.1365184008833	6\\
25	6.10163898617324\\
24.8273243185757	6\\
-65.3125	227\\
15.4060551929858	8\\
16	7.46340977562716\\
16.6394404309498	8\\
17	8.27572386981487\\
17.6406703978166	9\\
17.7202250447546	10\\
18	10.2230461054283\\
19	10.3884056254277\\
20	10.7021061285498\\
21	10.9635438529572\\
22	10.7413571639401\\
22.1933654960599	11\\
23	11.4118244975869\\
23.5795610372292	11\\
23.6101138763898	10\\
24	9.33122119494518\\
24.4857930076372	9\\
25	8.61581242656553\\
26	8.31936205070605\\
26.636656110821	8\\
27	7.7865180066146\\
28	7.32428190398912\\
28.7544585034191	8\\
28	8.78817445587303\\
27.7397322175874	9\\
28	9.16293242214391\\
28.4241919040831	10\\
28	10.648140033782\\
27.7299350390578	11\\
28	11.3769116301889\\
29	11.4915979681294\\
29.1373209199285	12\\
29	12.5232236080036\\
28	12.5348373718244\\
27	12.0638599884997\\
26	12.978686191707\\
25.9855663686497	13\\
26	13.0058534183851\\
27	13.2639522743473\\
28	13.2854676997319\\
29	13.6421298313324\\
29.2480723837172	14\\
30	14.3728672721857\\
31	14.4638227230953\\
32	14.7965814599618\\
32.2396582272984	15\\
32	15.7715778212193\\
31.7863506817448	16\\
32	16.060239661924\\
33	16.4307265725318\\
33.7423019104252	17\\
34	17.1274214624745\\
34.6121403928699	17\\
34.8697460343726	16\\
35	15.9244695589383\\
35.4275642866963	16\\
35.1637056101774	17\\
36	17.3092089219681\\
36.8637345708966	18\\
37	18.2242836742084\\
37.5134880561533	19\\
37.5330664711549	20\\
38	20.6984034599039\\
38.2891094321956	21\\
39	21.4722532541902\\
39.5329451995783	21\\
39	20.0354910010698\\
38.9623966504157	20\\
39	19.9744799220402\\
40	19.2923902032849\\
41	19.318654812547\\
41.5184600099365	20\\
41.8890427130076	21\\
41	21.5682105981571\\
40.297199780575	22\\
40.0272554384335	23\\
40	23.025175551196\\
39.9736313485048	23\\
39	22.4009185526455\\
38.2940716033128	23\\
38	23.725745834112\\
37.8634726225007	24\\
37.3513816058807	25\\
37	25.7818067570236\\
36.9156998876097	26\\
36.4998179182014	27\\
36.0445257124123	28\\
36.4958147747613	29\\
36.3506277341942	30\\
36.2417095015812	31\\
36.1260938311206	32\\
36.0499767014958	33\\
36	33.0635968683167\\
35	33.2258249345205\\
34.5010819581656	34\\
34	34.8502390544716\\
33.9121924577146	35\\
33.9691618055794	36\\
34	36.0469360848566\\
34.8106319511501	37\\
34.9685457733749	38\\
34.6833378212373	39\\
35	39.4856793390469\\
35.0927108919657	40\\
35	40.3222233345946\\
34.3744602969392	40\\
34	39.7729395449707\\
33	39.2735219159411\\
32.8903494417601	39\\
32	38.1834293316851\\
31	38.3679123845966\\
30.2768562468457	39\\
30	39.1600808110509\\
29	39.440253315949\\
28.5397596599208	39\\
28.0289873714869	38\\
28	37.9623095917306\\
27.8560519092994	38\\
27	38.1842565251876\\
26	38.7314795229438\\
25	38.3510915905547\\
24	38.2556930900552\\
23	38.2506528931761\\
22.2258639623026	38\\
22	37.8950021682112\\
21.1947814597569	37\\
21	36.8190201126193\\
20.4187974715747	37\\
20	37.5845299972803\\
19	37.3787451041545\\
18.4517242790858	38\\
18	38.5424934115201\\
17.6156758155172	39\\
17	39.51886111777\\
16	39.4118958851689\\
15.503990086214	39\\
15.2402472792735	38\\
15	37.6660790093133\\
14	37.4947635800063\\
13.5500373384266	37\\
13	36.3620970344556\\
12.6173296512413	36\\
13	35.5828396574672\\
14	35.3134980442186\\
14.1738460449244	35\\
14.1795559974244	34\\
14	33.7754924018244\\
13	33.3096871798129\\
12.0085156640053	33\\
12	32.9960117232749\\
11	32.8314406254641\\
10.0416145538982	33\\
10	33.0089061528969\\
9.98517953699542	33\\
9.40242032876147	32\\
10	31.7380136984934\\
10.3113283058223	31\\
10	30.6160843701368\\
9.11403047879759	31\\
9	31.3499734004798\\
8	31.8344869943476\\
7	31.0865277658659\\
6.96334609270898	31\\
7	30.6261338531413\\
8	30.2704403807162\\
8.15333687518573	30\\
8	29.7984276586917\\
7	29.745605469371\\
6.83089421844128	29\\
6.60588927085606	28\\
6.4989526884807	27\\
7	26.1272808223694\\
8	26.7223774533361\\
8.3284487613642	27\\
8	27.4764139574814\\
7.57326375670853	28\\
8	28.3630024659418\\
8.43991518341958	28\\
9	27.5937015925903\\
10	27.548856189021\\
11	27.4505864081079\\
11.4135190953923	27\\
11	26.3624104552601\\
10.7192249804397	26\\
11	25.1219534357462\\
11.0215486662444	25\\
11	24.9446169441273\\
10	24.614048035225\\
9.38215904406676	24\\
9	23.3300036800637\\
8.82413358375821	23\\
8.73237427515247	22\\
8.30557994430018	21\\
8	20.621080135219\\
7.4922657999422	21\\
7	21.2535928428979\\
6	21.3568709550242\\
5.6162883661141	21\\
6	20.1691877356934\\
6.18390578524571	20\\
6.30061844984049	19\\
6.25164989849132	18\\
6	17.4550118630773\\
5.80577993787383	17\\
5.76505209362859	16\\
6	15.2312373494413\\
6.25295051470226	15\\
7	14.6039241501208\\
7.70818415161498	14\\
8	13.7886043967754\\
9	13.162615126323\\
9.1193485184748	13\\
10	12.3142816941668\\
11	12.5853422546808\\
12	12.8555672237023\\
13	12.5370076210985\\
14	12.5214187323278\\
14.4290907817354	13\\
15	13.4153707559602\\
15.3697666436623	13\\
15.8680138244361	12\\
15.6375916005596	11\\
15	10.2400766420691\\
14.7745782531904	10\\
15	9.67811338950834\\
15.397754456831	9\\
15.4060551929858	8\\
-65.3125	5\\
21.4565709933979	9\\
22	8.93548546022146\\
22.0636386501502	9\\
22	9.08037491981235\\
21.4565709933979	9\\
-65.3125	5\\
22.0762551529677	16\\
22	15.988264697796\\
21.9868593575971	16\\
22	16.0133318730628\\
22.0762551529677	16\\
-65.3125	5\\
39.9504312875866	18\\
40	17.9663782028154\\
40.1284046771047	18\\
40	18.1519337493261\\
39.9504312875866	18\\
-65.3125	11\\
37.4318228807102	21\\
37	20.7767079239818\\
36	20.8459814896614\\
35	20.718123957097\\
34.8496387905156	21\\
35	21.271995238929\\
35.7822791973858	22\\
36	22.0755770572811\\
36.2242721490438	22\\
37	21.2311325912973\\
37.4318228807102	21\\
-65.3125	5\\
7.71161598435233	38\\
8	37.6461481931728\\
8.21315962498948	38\\
8	38.2838424298435\\
7.71161598435233	38\\
-65.3125	5\\
30.785366340446	40\\
31	39.6455877402974\\
31.2885392180384	40\\
31	40.3581465719633\\
30.785366340446	40\\
-64.375	165\\
16.985725487049	11\\
17	10.962067200006\\
18	10.9832021875034\\
18.0339630211557	11\\
19	11.6197706123379\\
20	11.7898232897963\\
20.8890252991085	12\\
21	12.1152437229207\\
22	12.0909888292886\\
23	12.5334760107953\\
23.3028700142247	13\\
23	13.7286207947035\\
22.8231335855596	14\\
22	14.7316234875889\\
21.301142203828	14\\
21	13.4480692037541\\
20.1268929260272	13\\
20	12.8777479958175\\
19.9265183255646	13\\
19.8805890016601	14\\
20	14.7893084178922\\
20.1064691125243	15\\
20.613409492941	16\\
20.7738049750722	17\\
21	17.2673557794508\\
22	17.6322981294554\\
22.3908837748269	17\\
23	16.6500092443967\\
23.8874604043648	17\\
23	17.750341611582\\
22.5286554860475	18\\
23	18.1819699439744\\
24	18.1341661641603\\
24.3702215884524	18\\
24.0447751414389	17\\
24.7345911755228	16\\
25	15.500269571992\\
26	15.8211917022878\\
26.6522546072002	15\\
26	14.8757416648491\\
25.0130823942426	14\\
26	13.5747088988498\\
26.6368487028342	14\\
27	14.8828768972897\\
27.7210090164938	15\\
28	15.341516384504\\
28.1313806109783	16\\
28.4015880295869	17\\
29	17.5810992794147\\
30	17.6235225602154\\
31	17.6337737293817\\
31.8172016120016	17\\
32	16.9449084302259\\
32.0760720717721	17\\
32.9367053357142	18\\
32.3811731725136	19\\
32.9543243414144	20\\
33	20.0249500115513\\
33.6818811188283	21\\
33.6845498979896	22\\
33.8706611049115	23\\
34	23.1977448110941\\
35	23.3368745563706\\
35.3960226410261	24\\
35	24.895372800759\\
34.9170802493089	25\\
34	25.5991197105107\\
33.6837095043242	26\\
34	26.3063831633361\\
34.4371415537217	27\\
34.5850205123808	28\\
35	28.5496154106889\\
35.3437595344515	29\\
35	29.4574015092437\\
34.65297330932	30\\
35	30.4402218368429\\
35.2999629728541	31\\
35.1174313129882	32\\
35	32.1229016030325\\
34	32.3667535120193\\
33	32.2371831156986\\
32.6663791343758	33\\
32.1735392353836	34\\
32	34.3159609428746\\
31.7496137173696	35\\
31	35.4939899916858\\
30.0415872577162	36\\
30	36.0450148314616\\
29.2480639653423	37\\
29	37.2959233560454\\
28.792604250636	37\\
28	36.1593324471006\\
27	36.4453670820118\\
26.0707969123868	37\\
26	37.2616360475001\\
25.8017330304919	37\\
25	36.7301549764577\\
24	36.9873514187856\\
23.5749930983632	37\\
23	37.0244357277873\\
22.9282061239582	37\\
22	36.3008057615441\\
21.6087101196969	36\\
21	35.6550233219611\\
20	35.5178120358254\\
19.6210574759356	35\\
19	34.0368272146092\\
18	34.2101074479388\\
17.4932353785395	34\\
17	33.8502788716171\\
16	33.5369098237282\\
15.6836196711281	33\\
15.854860691903	32\\
15.3568509786097	31\\
15.3381864625087	30\\
15	29.5356452805413\\
14	29.3448022754638\\
13	29.8548162092536\\
12.6838605705566	30\\
12.5386359397799	31\\
12	31.5096875970233\\
11.5040292058107	31\\
11.5843229407425	30\\
11	29.0875029177245\\
10.9548733778825	29\\
11	28.9554812241815\\
12	28.5393840859455\\
12.589798584244	28\\
12.3492566063759	27\\
12	26.2710690182676\\
11.8343606776274	26\\
11.6743217307631	25\\
11.5403356364717	24\\
12	23.52546380981\\
12.351155576121	23\\
12	22.6339315990418\\
11.3075527339631	22\\
11.0598833441018	21\\
11	20.9474192232166\\
10	20.9463575969265\\
9	20.3021116824388\\
8.7991659266227	20\\
8.68671790903164	19\\
8.64432077068259	18\\
8.53325594521449	17\\
8.16527465026353	16\\
8	15.6943701151506\\
7.69833097567638	15\\
8	14.7308074583242\\
9	14.7236506931362\\
9.61717841473653	14\\
9.9458971128357	13\\
10	12.9578728465173\\
10.1080851726803	13\\
11	13.7304027919285\\
12	13.6882703136422\\
13	13.762969165683\\
14	13.675756900329\\
14.4652285755858	14\\
15	14.527162024827\\
15.419462351319	14\\
16	13.3134645307758\\
16.7264452357867	13\\
16.6103679553931	12\\
16.985725487049	11\\
-64.375	5\\
25.6847460958536	11\\
26	10.8705541633463\\
26.1132379875045	11\\
26	11.1096929197221\\
25.6847460958536	11\\
-64.375	5\\
24.971899057241	12\\
25	11.8667051357792\\
25.0395306029505	12\\
25	12.0680397002837\\
24.971899057241	12\\
-64.375	5\\
23.3212964125077	14\\
24	13.7452589267733\\
24.9633692744607	14\\
24	14.3931758183212\\
23.3212964125077	14\\
-64.375	7\\
19.4339521490005	18\\
19	17.7314498444132\\
18.5449823604271	18\\
18.5805934356908	19\\
19	19.2085487538635\\
19.1653841786895	19\\
19.4339521490005	18\\
-64.375	5\\
35.7419317877082	23\\
36	22.9677305419486\\
36.1287162169402	23\\
36	23.1038321335587\\
35.7419317877082	23\\
-64.375	7\\
15.5815075220278	35\\
16	34.3502933983103\\
16.8750679743343	35\\
16.9099755435863	36\\
16	36.6977077442316\\
15.1962417650914	36\\
15.5815075220278	35\\
-63.4375	35\\
16.3970609232523	14\\
17	13.5481571042402\\
17.9052990605484	14\\
18	14.1358066077025\\
18.3971073010739	14\\
19	13.840892344473\\
19.0940411226952	14\\
19.2498288000128	15\\
19.2207021124165	16\\
19.008942257733	17\\
19	17.0030347877578\\
18	17.3497230974779\\
17.3707859083672	18\\
17	18.3485745801235\\
16.6160983774803	18\\
16	17.2392369637723\\
15.2696000404377	17\\
15	16.9505735511691\\
14.9179046210061	17\\
15	17.2565833819513\\
15.2516715343755	18\\
15	18.2092809914859\\
14	18.4985017313537\\
13	18.7216846695886\\
12.1098611349986	18\\
12.386440543469	17\\
12.0806916207152	16\\
12.6075056853137	15\\
13	14.8786153883328\\
13.1779534206396	15\\
14	15.3032970251388\\
15	15.3634801454747\\
16	15.4620564667415\\
16.8289047329709	15\\
16.3970609232523	14\\
-63.4375	5\\
9.9115742791079	16\\
10	15.3998742915405\\
10.1574468356476	16\\
10	16.0544568354835\\
9.9115742791079	16\\
-63.4375	5\\
24.7845304798344	17\\
25	16.7633632678784\\
25.6754394626986	17\\
25	17.3108045093747\\
24.7845304798344	17\\
-63.4375	123\\
26.7344907588398	18\\
27	17.9493183409709\\
27.1062284682482	18\\
28	18.3553962018933\\
29	18.7808567569404\\
29.7277243226645	19\\
30	19.2028035027645\\
31	19.956629172573\\
31.0290511612024	20\\
31.7477521584563	21\\
32	21.2703524682084\\
32.8632363461012	22\\
32.010464372039	23\\
32	23.0541582413873\\
31.9288730545338	24\\
32	24.3589723834682\\
32.1720533042341	25\\
32	25.7900554628002\\
31.8664581234629	26\\
31.6328737207474	27\\
31.3841335287265	28\\
31.129614478672	29\\
31.2117410880064	30\\
31.863004182342	31\\
31.9459571444939	32\\
31.2269866494167	33\\
31	33.1993081074891\\
30	33.933054864917\\
29.9746398435501	34\\
29	34.507399055603\\
28	34.6292709688865\\
27	34.7757408681371\\
26.5904588610774	35\\
26	35.4201424531074\\
25	35.4171987810218\\
24.1047214269901	35\\
24	34.9523813469221\\
23	34.8053912736437\\
22.4648730079953	35\\
22	35.1242772511135\\
21.8482169969258	35\\
21.3450896597461	34\\
21.2844412187005	33\\
21.5742119525019	32\\
22	31.406638496957\\
23	31.0277225483896\\
23.0290998071772	31\\
23	30.9599294020482\\
22.1073469318152	30\\
22	29.8841929964243\\
21	29.4456814746876\\
20.5620447799166	30\\
20.2637867544852	31\\
20.1105372044162	32\\
20.6160313833275	33\\
20.2359019591364	34\\
20	34.0729942051799\\
19.9464714301737	34\\
19.2418708084654	33\\
19.8592078991135	32\\
19.5054125518927	31\\
19.0295638949428	30\\
19	29.9606824780931\\
18.8205664118035	30\\
18	30.0984314566152\\
17	30.4692593320508\\
16.530839579869	30\\
16.7430829238467	29\\
16	28.2926759051496\\
15.7139923885551	28\\
15.3850148073459	27\\
15	26.1554916536864\\
14.6074313449719	26\\
15	25.714821515863\\
15.2108568356254	25\\
15	24.5542566961366\\
14	24.0572680939476\\
13.6735580129396	25\\
13	25.3979546885498\\
12.7322354239839	25\\
12.849022437796	24\\
13	23.6818439231929\\
13.7807389361041	23\\
13	22.7192320349311\\
12.3189061628789	22\\
12.8421374524086	21\\
12	20.403193725947\\
11.5229588650961	20\\
12	19.1873627202826\\
13	19.5222783726928\\
14	19.8571668827025\\
14.3071100947916	20\\
14.4568206156273	21\\
15	21.375502414512\\
15.5814960922814	22\\
15	22.4761062664624\\
14.2998914436066	23\\
15	23.5194938691667\\
16	23.0942204073814\\
16.1950157108608	23\\
16.4323791706107	22\\
17	21.4967649478275\\
18	21.7265267777657\\
19	21.9227664380675\\
19.2747174984636	22\\
20	22.2296153708234\\
20.9325227288847	23\\
21	23.0834271872169\\
21.1065321275334	23\\
21.5401165680444	22\\
21	21.5677828874114\\
20.8259230400442	21\\
20.4575064109895	20\\
20.0463066186845	19\\
21	18.3349757097815\\
22	18.4997085734929\\
22.7420184689446	19\\
23	19.29138807092\\
23.4544512128916	19\\
24	18.7786624668548\\
25	18.4283632438162\\
26	18.2005936294215\\
26.7344907588398	18\\
-63.4375	5\\
16.364901019584	20\\
17	19.6581661910342\\
17.3847211308651	20\\
17	20.7059292219598\\
16.364901019584	20\\
-63.4375	5\\
24.0534643532511	22\\
24	21.9706745403023\\
23.9107460168471	22\\
24	22.2546169401447\\
24.0534643532511	22\\
-63.4375	5\\
23.1823810312093	23\\
23	22.9398533619078\\
22.8974153702312	23\\
23	23.0848182561448\\
23.1823810312093	23\\
-63.4375	5\\
24.4417350985133	24\\
24	23.3629178462129\\
23.5782494679028	24\\
24	24.9946364974202\\
24.4417350985133	24\\
-63.4375	5\\
26.2170451808989	24\\
26	23.7023000554437\\
25.6829341629264	24\\
26	24.4409926082059\\
26.2170451808989	24\\
-63.4375	23\\
22.3436881959269	25\\
22	24.5211101959182\\
21.3841015126234	25\\
21.3080194252585	26\\
22	26.5403914075232\\
23	26.4594289019446\\
24	26.6301629672798\\
25	26.6869088666024\\
25.5109753318721	27\\
26	27.4494408202654\\
26.8433242564945	27\\
27	26.9187073322645\\
28	26.3339646724577\\
28.2257922077518	26\\
28.0921762517244	25\\
28	24.9151444087224\\
27.2697698428805	25\\
27	25.046275829048\\
26	25.1295507054188\\
25	25.211740666419\\
24	25.0014380178605\\
23	25.7306952277186\\
22.3436881959269	25\\
-62.5	9\\
12.7245481816395	16\\
13	15.6743984412341\\
14	15.8797772344978\\
15	15.9033944242662\\
15.4843875357834	16\\
15	16.144269977653\\
14	16.3986331556939\\
13	16.4811059840437\\
12.7245481816395	16\\
-62.5	5\\
20.8908046971412	19\\
21	18.9238565243279\\
21.4219159891992	19\\
21	19.4296631650844\\
20.8908046971412	19\\
-62.5	5\\
23.9437889323566	21\\
24	20.9447467536337\\
24.2032847148277	21\\
24	21.0526684737811\\
23.9437889323566	21\\
-62.5	13\\
27.8088253545631	21\\
28	20.5089150064434\\
29	20.4819234146363\\
30	20.9602240276098\\
30.1420884541827	21\\
30	21.2228958822672\\
29.0866900218639	22\\
29	22.0951532978406\\
28.3472340706592	23\\
28	23.2472038977824\\
27.9446850983585	23\\
27.422950761386	22\\
27.8088253545631	21\\
-62.5	5\\
30.4711094046475	22\\
31	21.6067068345754\\
31.3204749447629	22\\
31	22.2043993600666\\
30.4711094046475	22\\
-62.5	9\\
29.461483017439	23\\
30	22.4870245351395\\
30.1942231079232	23\\
31	23.8390698260518\\
31.0793396796948	24\\
31	24.3010669542026\\
30	24.7676987266075\\
29.2808972495478	24\\
29.461483017439	23\\
-62.5	7\\
19.7087202898943	25\\
20	24.5612113153284\\
20.1607995125922	25\\
20.0214237446664	26\\
20	26.0739718750196\\
19.9793871561962	26\\
19.7087202898943	25\\
-62.5	5\\
18.378562367877	27\\
19	26.6611327097214\\
19.6604829113437	27\\
19	27.3316566991123\\
18.378562367877	27\\
-62.5	31\\
29.6047234583712	27\\
30	26.811217112897\\
30.1783874096651	27\\
30.1335095466153	28\\
30	28.4086279033441\\
29.4067119430858	29\\
29.1172048023638	30\\
29.6241748726461	31\\
29	31.2063473844377\\
28.4535933433661	32\\
28	32.5879914717292\\
27	32.563005910943\\
26.1409106747967	33\\
26	33.1548394161597\\
25	33.539903522895\\
24	33.65519284055\\
23	33.2593052807382\\
22.740197767846	33\\
23	32.3037285218514\\
23.1126380079092	32\\
24	31.1835780642992\\
25	31.0840568090227\\
25.20038065738	31\\
25.5970428081831	30\\
26	29.3145593527007\\
26.1685969664392	29\\
27	28.4097301990231\\
27.50798438328	28\\
28	27.5611719956637\\
29	27.2774224480953\\
29.6047234583712	27\\
-62.5	5\\
19.9453572818075	29\\
20	28.8933860799398\\
20.0523742588078	29\\
20	29.0603079195927\\
19.9453572818075	29\\
-62.5	9\\
22.6861513608514	29\\
23	28.7054018750873\\
24	28.2830323730455\\
25	28.7398254404185\\
25.4414025353173	29\\
25	29.1966255920987\\
24	29.3144247482498\\
23	29.3441259699852\\
22.6861513608514	29\\
-62.5	5\\
26.1044911937877	32\\
26	31.7028030222105\\
25.8659049235644	32\\
26	32.4782207717257\\
26.1044911937877	32\\
};
\addplot [color=red, mark=*, mark options={solid, fill=yellow}, forget plot]
  table[row sep=crcr]{%
43	28\\
48	36\\
};
\addplot [color=red, mark=*, mark options={solid, fill=black}, forget plot]
  table[row sep=crcr]{%
48	36\\
31	27\\
30	27\\
30	27\\
29	26\\
24	21\\
4	16\\
8	15\\
8	14\\
2	10\\
2	10\\
6	14\\
8	15\\
8	15\\
3	10\\
13	16\\
13	15\\
13	16\\
5	12\\
8	15\\
4	15\\
3	15\\
5	15\\
6	15\\
5	15\\
6	16\\
2	10\\
8	15\\
3	14\\
8	15\\
3	10\\
10	16\\
4	15\\
6	16\\
6	15\\
2	11\\
4	12\\
4	12\\
8	15\\
4	15\\
10	16\\
7	14\\
8	14\\
2	10\\
6	14\\
3	10\\
8	14\\
13	16\\
9	14\\
5	10\\
8	11\\
8	11\\
3	10\\
6	14\\
10	16\\
7	14\\
8	15\\
8	14\\
8	15\\
2	10\\
5	13\\
10	16\\
10	16\\
7	14\\
7	13\\
13	16\\
2	10\\
13	16\\
9	13\\
10	16\\
3	15\\
1	12\\
2	12\\
6	16\\
8	15\\
10	16\\
8	16\\
10	16\\
3	10\\
8	15\\
4	15\\
6	16\\
2	11\\
13	16\\
5	10\\
8	11\\
3	10\\
6	11\\
6	11\\
6	11\\
2	10\\
10	16\\
3	10\\
6	11\\
5	11\\
5	11\\
2	10\\
3	11\\
3	10\\
};
\end{axis}

\end{tikzpicture}%

==> figures/cost_greedy.tex <==

\begin{tikzpicture}[new spy style, every plot/.style={thin}]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=200,
ylabel = {$E(\epsilon)$ [J]},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=500000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=col1, thick, forget plot]
  table[row sep=crcr]{%
1	3208.37644019607\\
3	8237.03176546493\\
5	11944.5605111083\\
10	19023.5932579916\\
18	29562.1460772939\\
43	62074.2255208478\\
70	97520.8125898317\\
76	105407.437875892\\
87	119840.457846118\\
100	136872.291994508\\
107	146033.712110344\\
115	156470.659098778\\
130	176166.09006631\\
168	226259.678126184\\
174	234026.004526153\\
231	308374.178456981\\
246	327818.972695231\\
256	340805.707438073\\
262	348738.464137662\\
267	355286.536313725\\
275	365566.430906692\\
303	402296.066480179\\
307	407472.535983055\\
329	436380.265063043\\
362	479951.057067729\\
366	485181.394235285\\
433	572535.709607704\\
444	587170.937603965\\
451	596309.658898074\\
546	720645.910826918\\
562	741471.129781657\\
583	768900.002034265\\
593	782073.309861554\\
609	802970.110177776\\
615	810806.479163072\\
699	920719.28780553\\
714	940451.733736953\\
729	960281.807116258\\
735	968103.05831625\\
810	1065211.53026175\\
828	1088708.22302646\\
857	1126279.4796065\\
871	1144882.55168798\\
877	1152743.80240571\\
981	1288941.56254334\\
991	1302109.96322798\\
1000	1314069.65525212\\
};


\addplot[area legend, draw=none, fill=col1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	6356.06670159772\\
2	9823.48057927825\\
3	12473.8105967414\\
4	14645.5495776371\\
5	16543.3077431579\\
6	18089.1545263815\\
7	19618.9662334863\\
8	21098.2278546797\\
9	22582.0999656836\\
10	24049.2720412724\\
11	25532.5159888313\\
12	26968.0654780923\\
13	28342.9561548017\\
14	29837.1776900257\\
15	31275.6748308947\\
16	32737.3871533478\\
17	34111.4033849919\\
18	35553.3445025188\\
19	36964.6602009423\\
20	38373.8457655468\\
21	39821.9313287238\\
22	41103.0000992923\\
23	42491.3968246141\\
24	43819.4743812998\\
25	45254.474688987\\
26	46675.5662320244\\
27	48039.7190542412\\
28	49459.9665048323\\
29	50864.0064110219\\
30	52165.1650664537\\
31	53460.1205120961\\
32	54894.9872228277\\
33	56228.59871474\\
34	57674.0732479987\\
35	59054.2019214088\\
36	60428.6786143176\\
37	61867.0364379158\\
38	63263.7936233288\\
39	64686.6247826851\\
40	66086.9345889586\\
41	67422.7783187165\\
42	68836.4730706496\\
43	70245.5265552088\\
44	71643.5693699216\\
45	73066.7538215761\\
46	74427.6856232872\\
47	75847.6655901757\\
48	77197.0659647567\\
49	78552.6014548312\\
50	79949.5272127037\\
51	81315.8565345744\\
52	82591.396726881\\
53	84083.8760677385\\
54	85456.6031406403\\
55	86740.8366234426\\
56	88193.9830007186\\
57	89529.4282682775\\
58	90917.088256681\\
59	92370.7553853621\\
60	93807.9556854215\\
61	95241.7982863127\\
62	96672.8153747431\\
63	98068.5364928213\\
64	99546.467305412\\
65	100890.605631245\\
66	102299.98139609\\
67	103750.129016639\\
68	105138.922743537\\
69	106490.320520414\\
70	107832.986284506\\
71	109317.744537479\\
72	110654.058136351\\
73	112066.401672177\\
74	113420.289411574\\
75	114708.10671366\\
76	116089.07781178\\
77	117471.069481279\\
78	118851.536753587\\
79	120250.411480606\\
80	121645.922446012\\
81	123014.190827686\\
82	124351.5801384\\
83	125750.070258335\\
84	127096.202623793\\
85	128463.138768713\\
86	129902.124578278\\
87	131241.641360366\\
88	132621.624347075\\
89	133967.446433975\\
90	135382.127694636\\
91	136744.832978962\\
92	138143.609976992\\
93	139484.539928887\\
94	140837.265044231\\
95	142232.542176843\\
96	143540.028071613\\
97	144935.146950596\\
98	146247.010795021\\
99	147660.231091744\\
100	149092.004235584\\
101	150398.944503396\\
102	151776.537264328\\
103	153042.090228361\\
104	154435.903951739\\
105	155794.537156308\\
106	157142.671613746\\
107	158488.506512729\\
108	159921.667196712\\
109	161321.557345049\\
110	162633.837948511\\
111	163980.317692974\\
112	165308.566217893\\
113	166601.295459479\\
114	167931.90527773\\
115	169277.527120061\\
116	170675.150553636\\
117	172052.541332541\\
118	173389.067271777\\
119	174776.557793231\\
120	176097.037885387\\
121	177486.075961734\\
122	178863.108279817\\
123	180211.367600795\\
124	181525.568301845\\
125	182883.177481346\\
126	184190.857626245\\
127	185587.69096957\\
128	187024.178089433\\
129	188323.658161089\\
130	189682.133997199\\
131	190985.923538032\\
132	192302.505568451\\
133	193687.504708071\\
134	194934.368952832\\
135	196307.057265405\\
136	197683.684486008\\
137	198993.11731734\\
138	200309.968987746\\
139	201613.122302418\\
140	203021.034133871\\
141	204470.529792624\\
142	205756.420521784\\
143	206991.674532567\\
144	208364.124174753\\
145	209718.296251797\\
146	211083.320454184\\
147	212433.71274493\\
148	213792.194919068\\
149	215156.789846067\\
150	216510.830022855\\
151	217840.803525308\\
152	219231.717205084\\
153	220567.879549713\\
154	221952.735837968\\
155	223380.434492165\\
156	224710.356080099\\
157	226148.922112823\\
158	227537.908656422\\
159	228948.882776899\\
160	230364.333698442\\
161	231700.699288411\\
162	233048.026744863\\
163	234440.671341846\\
164	235796.507543111\\
165	237115.249223681\\
166	238484.27059489\\
167	239770.384470352\\
168	241127.631890832\\
169	242539.11114957\\
170	243894.406682473\\
171	245215.725065154\\
172	246502.157153011\\
173	247828.561593238\\
174	249132.003015272\\
175	250439.724181666\\
176	251710.85813029\\
177	253139.034668931\\
178	254504.335043635\\
179	255749.980759838\\
180	257080.71316928\\
181	258421.614568706\\
182	259798.220381085\\
183	261117.517581619\\
184	262410.304959554\\
185	263754.21015999\\
186	265151.445609297\\
187	266458.408917345\\
188	267883.993572379\\
189	269274.701328382\\
190	270670.868515363\\
191	271969.478092692\\
192	273274.967313806\\
193	274603.053624084\\
194	276047.992661026\\
195	277447.903355522\\
196	278808.393382459\\
197	280138.11651461\\
198	281447.320026797\\
199	282704.472812362\\
200	284020.823573583\\
201	285383.36703463\\
202	286770.654463358\\
203	288157.093676023\\
204	289484.669875654\\
205	290793.604676368\\
206	292066.865647353\\
207	293483.163134004\\
208	294880.895720747\\
209	296294.423955632\\
210	297646.642859365\\
211	298979.126364282\\
212	300360.347599524\\
213	301769.945404205\\
214	303068.338199493\\
215	304354.082489222\\
216	305760.792066667\\
217	307056.45504967\\
218	308360.829545274\\
219	309753.275885465\\
220	311045.361253344\\
221	312323.352468226\\
222	313776.431054749\\
223	315108.172558682\\
224	316415.695327712\\
225	317781.041847212\\
226	319178.488966452\\
227	320472.003583042\\
228	321799.640306614\\
229	323131.987401328\\
230	324416.408439508\\
231	325753.982418093\\
232	327006.888141237\\
233	328286.852324931\\
234	329599.489824389\\
235	330898.709243334\\
236	332255.972134708\\
237	333534.158834359\\
238	334773.749359132\\
239	336079.278053127\\
240	337429.087725726\\
241	338755.399331508\\
242	340165.399246872\\
243	341464.366440976\\
244	342772.537537051\\
245	344157.623549839\\
246	345554.450629072\\
247	346893.119304631\\
248	348212.636429882\\
249	349622.404073767\\
250	350884.167336104\\
251	352206.908021345\\
252	353568.227445898\\
253	354933.322648994\\
254	356212.667838615\\
255	357591.132391767\\
256	358881.964638476\\
257	360177.8695729\\
258	361587.000736831\\
259	362960.20659851\\
260	364308.658270889\\
261	365762.866740816\\
262	367099.048627386\\
263	368549.123298534\\
264	369972.610304794\\
265	371245.466044034\\
266	372605.119371971\\
267	373965.921090607\\
268	375238.172613629\\
269	376584.573652716\\
270	377885.287090255\\
271	379185.030070459\\
272	380378.91753277\\
273	381697.236744881\\
274	383061.651738281\\
275	384434.373668525\\
276	385797.628806404\\
277	387136.155934574\\
278	388462.212498965\\
279	389811.773708012\\
280	391125.121918638\\
281	392454.30945729\\
282	393856.269356233\\
283	395271.63803432\\
284	396672.530160149\\
285	397980.700776258\\
286	399292.387520954\\
287	400668.802837105\\
288	402019.074227579\\
289	403310.999376415\\
290	404733.807010579\\
291	406064.999600112\\
292	407390.927162861\\
293	408812.614413986\\
294	410090.873835772\\
295	411340.85694879\\
296	412701.730199531\\
297	414079.975695903\\
298	415510.805146103\\
299	416899.716608445\\
300	418217.822297402\\
301	419537.563081036\\
302	420816.136428858\\
303	422184.858534269\\
304	423426.018088459\\
305	424817.435715466\\
306	426213.942010078\\
307	427524.307989665\\
308	428845.021918451\\
309	430215.644255198\\
310	431531.294914196\\
311	432881.61020757\\
312	434241.987790134\\
313	435628.872672634\\
314	436994.360202387\\
315	438382.933817101\\
316	439712.162246285\\
317	440985.496479287\\
318	442319.682643924\\
319	443651.931245827\\
320	444979.268479005\\
321	446290.223432641\\
322	447568.386982068\\
323	449024.503846524\\
324	450380.003807375\\
325	451736.543427328\\
326	453053.645137321\\
327	454413.367154801\\
328	455735.699338151\\
329	456991.084316877\\
330	458319.337459366\\
331	459652.867685667\\
332	460983.313843878\\
333	462355.294541798\\
334	463788.140812226\\
335	465127.11561829\\
336	466478.647706835\\
337	467909.204155305\\
338	469302.949635041\\
339	470739.51464002\\
340	472067.974766235\\
341	473410.275324028\\
342	474658.511724903\\
343	476041.344162816\\
344	477289.069159813\\
345	478598.918632805\\
346	479902.609122405\\
347	481270.431477655\\
348	482555.741215803\\
349	483965.460721806\\
350	485421.061899428\\
351	486808.49706906\\
352	488117.611262704\\
353	489426.706538978\\
354	490882.199261636\\
355	492170.877390004\\
356	493537.513469288\\
357	494879.424101095\\
358	496272.229587148\\
359	497642.407481473\\
360	498979.480652896\\
361	500315.84306768\\
362	501665.198074164\\
363	503120.05571791\\
364	504472.304494036\\
365	505756.867027092\\
366	507115.614844542\\
367	508459.271999983\\
368	509840.066844122\\
369	511258.485902679\\
370	512589.924905153\\
371	513940.945121015\\
372	515240.548354237\\
373	516614.299215152\\
374	517898.210639723\\
375	519240.682229998\\
376	520613.160068615\\
377	521889.878415872\\
378	523245.317580382\\
379	524557.007451895\\
380	525836.558009309\\
381	527131.032004006\\
382	528412.091406937\\
383	529697.862026806\\
384	531156.468515047\\
385	532526.241739676\\
386	533876.091240326\\
387	535206.385887243\\
388	536603.02955904\\
389	537958.136150245\\
390	539261.989180804\\
391	540665.440862356\\
392	541995.735379227\\
393	543271.387996354\\
394	544545.111367499\\
395	545946.821979522\\
396	547327.491561941\\
397	548602.371489509\\
398	549987.945105029\\
399	551263.810002166\\
400	552616.67700329\\
401	553941.423543129\\
402	555236.647031649\\
403	556537.323689005\\
404	557881.863933855\\
405	559220.457607244\\
406	560547.531765932\\
407	561828.00964733\\
408	563135.628877813\\
409	564481.152181349\\
410	565803.821343487\\
411	567085.019413418\\
412	568477.107127676\\
413	569827.101007426\\
414	571162.601385975\\
415	572540.030105886\\
416	573901.919176475\\
417	575217.481893427\\
418	576548.708437916\\
419	577917.020789933\\
420	579239.888398367\\
421	580545.896255173\\
422	581872.239752177\\
423	583161.965806203\\
424	584529.796961764\\
425	585819.754650073\\
426	587140.998116164\\
427	588478.219389101\\
428	589854.841938637\\
429	591238.362923925\\
430	592600.790767243\\
431	593899.274774121\\
432	595294.479103342\\
433	596687.465180152\\
434	598085.460845795\\
435	599386.439392882\\
436	600767.346340922\\
437	602174.519418014\\
438	603568.218396198\\
439	604921.600717101\\
440	606242.061891992\\
441	607521.287810924\\
442	608806.639980065\\
443	610124.194145253\\
444	611553.7366133\\
445	612833.861900871\\
446	614174.326866163\\
447	615533.512984477\\
448	616883.600268413\\
449	618219.429283098\\
450	619533.902217903\\
451	620859.615264938\\
452	622167.704759834\\
453	623516.238335164\\
454	624786.805031596\\
455	626095.221616692\\
456	627424.915096539\\
457	628811.612912352\\
458	630177.10168712\\
459	631435.288748061\\
460	632791.276543074\\
461	634139.926811087\\
462	635504.414237563\\
463	636797.478450469\\
464	638207.087494989\\
465	639587.657374761\\
466	640919.300019346\\
467	642201.945937922\\
468	643501.846666626\\
469	644885.493277968\\
470	646199.214764011\\
471	647522.527855479\\
472	648890.047249035\\
473	650183.084846711\\
474	651578.095167149\\
475	652994.692697064\\
476	654332.787042901\\
477	655745.748441797\\
478	657085.111995758\\
479	658449.082024755\\
480	659851.101592249\\
481	661135.480019765\\
482	662476.971244963\\
483	663803.667549616\\
484	665118.322181984\\
485	666398.697489942\\
486	667772.270212938\\
487	669038.560045377\\
488	670386.836463402\\
489	671697.897361621\\
490	673062.83347881\\
491	674391.143743696\\
492	675653.382793166\\
493	676966.135493433\\
494	678304.533753563\\
495	679673.731400368\\
496	680988.495499842\\
497	682309.488695432\\
498	683674.882493522\\
499	685034.353747726\\
500	686426.53874923\\
501	687710.107011679\\
502	689036.307276552\\
503	690374.28609724\\
504	691715.537920109\\
505	693048.88280008\\
506	694359.372044715\\
507	695765.837115347\\
508	697168.100457247\\
509	698556.654992876\\
510	699949.342694364\\
511	701216.666755694\\
512	702552.345051149\\
513	703864.382687293\\
514	705236.067170714\\
515	706520.012812521\\
516	707797.1633447\\
517	709104.984348778\\
518	710451.262663678\\
519	711780.957377445\\
520	713072.185394458\\
521	714405.106898157\\
522	715767.66747913\\
523	717099.405003989\\
524	718430.985763239\\
525	719712.194581819\\
526	721058.715012707\\
527	722407.033288894\\
528	723676.331581478\\
529	725027.814899094\\
530	726297.353805577\\
531	727672.623115761\\
532	729043.658538288\\
533	730322.607187814\\
534	731606.763137333\\
535	733026.968428286\\
536	734433.609809125\\
537	735789.84883695\\
538	737169.346407301\\
539	738555.018469668\\
540	739894.972575777\\
541	741206.486427165\\
542	742562.650739265\\
543	744082.850815354\\
544	745383.455986426\\
545	746681.640817981\\
546	748003.789169738\\
547	749363.035022052\\
548	750704.528312991\\
549	752039.418799982\\
550	753284.125775361\\
551	754554.983110262\\
552	755920.90509148\\
553	757298.987450629\\
554	758576.78135045\\
555	759914.349252833\\
556	761248.168605559\\
557	762575.9553825\\
558	763968.616384299\\
559	765268.095314205\\
560	766538.386753928\\
561	767824.706576705\\
562	769150.158560697\\
563	770476.734811472\\
564	771753.691114476\\
565	773108.365804759\\
566	774440.448368306\\
567	775791.8550823\\
568	777041.624868075\\
569	778389.231569123\\
570	779744.403263868\\
571	780999.879871227\\
572	782295.348440512\\
573	783670.340533645\\
574	784978.383282432\\
575	786274.152854687\\
576	787594.569210265\\
577	788966.773055467\\
578	790368.278764006\\
579	791688.375204248\\
580	792990.563999614\\
581	794397.593442712\\
582	795737.084946864\\
583	797006.565530256\\
584	798321.903870788\\
585	799661.195969839\\
586	801023.354917528\\
587	802378.456395871\\
588	803753.028534815\\
589	805053.552530895\\
590	806394.096293605\\
591	807848.702821912\\
592	809215.333816516\\
593	810540.434940666\\
594	811848.052956222\\
595	813218.345726192\\
596	814561.878408317\\
597	815871.414181121\\
598	817218.24259687\\
599	818507.24441258\\
600	819766.118201446\\
601	821081.875300517\\
602	822339.534409119\\
603	823663.406500325\\
604	825069.498929847\\
605	826416.353316369\\
606	827751.306035092\\
607	829081.744053123\\
608	830388.906660479\\
609	831639.75196712\\
610	833062.082257779\\
611	834427.340286866\\
612	835701.090374941\\
613	836921.968645925\\
614	838306.559781415\\
615	839717.180288458\\
616	841043.894979204\\
617	842343.310429813\\
618	843682.565521529\\
619	845005.261201\\
620	846369.500623212\\
621	847668.932821811\\
622	848954.820794986\\
623	850347.415689464\\
624	851664.039442937\\
625	852969.71696773\\
626	854313.424417161\\
627	855736.21660895\\
628	857132.222512511\\
629	858422.381866061\\
630	859670.211107019\\
631	860965.970204992\\
632	862273.725389234\\
633	863595.370536654\\
634	864885.661232166\\
635	866163.795305626\\
636	867467.091975917\\
637	868831.676894706\\
638	870125.785345644\\
639	871431.298028999\\
640	872772.745121142\\
641	874044.649189154\\
642	875419.600560421\\
643	876733.232629202\\
644	878065.227670245\\
645	879405.776975074\\
646	880770.200336333\\
647	882094.336643643\\
648	883366.2271915\\
649	884642.378707328\\
650	885982.823823841\\
651	887279.86886217\\
652	888692.667749493\\
653	889979.024463473\\
654	891252.109363297\\
655	892636.51484964\\
656	893995.168881875\\
657	895244.174184745\\
658	896604.719161866\\
659	897899.982010619\\
660	899232.525185989\\
661	900615.296914847\\
662	901994.667903005\\
663	903314.730303203\\
664	904616.765959861\\
665	906015.070476073\\
666	907303.547989912\\
667	908636.637836527\\
668	909921.003425128\\
669	911243.967414181\\
670	912604.901433906\\
671	914044.404278007\\
672	915332.722764193\\
673	916780.429927279\\
674	918100.096613774\\
675	919396.050099965\\
676	920751.031398175\\
677	922090.386477821\\
678	923370.87468906\\
679	924747.87113808\\
680	926047.928672433\\
681	927329.403852755\\
682	928598.084242579\\
683	929898.13207403\\
684	931255.690905771\\
685	932616.509652344\\
686	933968.392599086\\
687	935266.292974082\\
688	936637.137011125\\
689	938043.900062223\\
690	939364.571455\\
691	940741.650271933\\
692	942121.160485031\\
693	943493.176756287\\
694	944862.189970379\\
695	946191.69518937\\
696	947543.697016645\\
697	948852.530769301\\
698	950258.084052693\\
699	951572.658731526\\
700	952958.506159199\\
701	954338.556669369\\
702	955625.256874752\\
703	956999.141970631\\
704	958360.333892861\\
705	959708.945153811\\
706	961096.935622399\\
707	962435.482956209\\
708	963848.824074695\\
709	965117.994287376\\
710	966488.159112936\\
711	967798.706813398\\
712	969047.49517465\\
713	970366.766005313\\
714	971639.637893468\\
715	972976.867400445\\
716	974269.871879741\\
717	975668.270780363\\
718	977029.438587796\\
719	978441.673429472\\
720	979824.893059894\\
721	981181.063961475\\
722	982497.662472592\\
723	983822.459692903\\
724	985146.979472407\\
725	986501.061818328\\
726	987833.895969323\\
727	989120.895734484\\
728	990426.123156504\\
729	991816.102733931\\
730	993225.725427707\\
731	994500.789671203\\
732	995753.543775623\\
733	997031.03377617\\
734	998350.871120011\\
735	999703.687921298\\
736	1001047.40992308\\
737	1002383.91930472\\
738	1003699.26670603\\
739	1005050.36258832\\
740	1006326.81282128\\
741	1007677.03462484\\
742	1009027.13547618\\
743	1010339.22026546\\
744	1011624.38739343\\
745	1012997.66876751\\
746	1014240.15310069\\
747	1015514.9398038\\
748	1016815.71409661\\
749	1018085.72003924\\
750	1019364.90479056\\
751	1020732.72144322\\
752	1022040.25772132\\
753	1023321.7275578\\
754	1024689.62849492\\
755	1025972.08870896\\
756	1027259.30783859\\
757	1028564.08732464\\
758	1029861.15407215\\
759	1031193.55039746\\
760	1032478.41670324\\
761	1033756.65290185\\
762	1035037.59748723\\
763	1036403.90322363\\
764	1037729.82356824\\
765	1038978.5982284\\
766	1040297.8002752\\
767	1041666.67583509\\
768	1042929.92003061\\
769	1044264.3902836\\
770	1045586.38235405\\
771	1046905.95380934\\
772	1048226.12066086\\
773	1049608.66039267\\
774	1050934.61044979\\
775	1052215.84912472\\
776	1053446.02979909\\
777	1054678.46287363\\
778	1055981.37575319\\
779	1057224.73656301\\
780	1058503.53540859\\
781	1059751.59076282\\
782	1061097.27379416\\
783	1062446.30270334\\
784	1063751.51720006\\
785	1065058.60416283\\
786	1066252.7559483\\
787	1067617.26160515\\
788	1069005.14963706\\
789	1070337.91950855\\
790	1071690.77841381\\
791	1073016.05955399\\
792	1074335.91362862\\
793	1075635.53287716\\
794	1077013.7153311\\
795	1078370.49657326\\
796	1079757.75960932\\
797	1081117.39220495\\
798	1082489.38818678\\
799	1083876.55053121\\
800	1085245.56542986\\
801	1086575.0699475\\
802	1087876.00165714\\
803	1089205.43409339\\
804	1090498.16166541\\
805	1091818.56684907\\
806	1093109.42120163\\
807	1094289.54897114\\
808	1095629.95427544\\
809	1096947.28219542\\
810	1098308.91138433\\
811	1099650.3746513\\
812	1100956.23678276\\
813	1102287.27518431\\
814	1103544.24524166\\
815	1104814.64820208\\
816	1106104.04173693\\
817	1107487.33948598\\
818	1108889.6495778\\
819	1110123.50189777\\
820	1111515.42354922\\
821	1112911.8871335\\
822	1114250.707873\\
823	1115570.5970756\\
824	1116879.91262607\\
825	1118248.56110136\\
826	1119649.84715654\\
827	1120965.72240175\\
828	1122281.46156019\\
829	1123581.54605183\\
830	1124906.38062097\\
831	1126219.78272822\\
832	1127521.11850126\\
833	1128851.58383807\\
834	1130108.88733345\\
835	1131361.9986099\\
836	1132674.46489703\\
837	1133982.11346365\\
838	1135380.43215999\\
839	1136599.42532848\\
840	1137972.55552255\\
841	1139347.79114802\\
842	1140705.85530879\\
843	1142023.45735004\\
844	1143270.16527976\\
845	1144663.20076034\\
846	1145957.1316175\\
847	1147297.93688915\\
848	1148570.4031071\\
849	1149809.66527106\\
850	1151143.45415262\\
851	1152448.15106167\\
852	1153803.20043864\\
853	1155176.71432915\\
854	1156460.41317938\\
855	1157712.21080538\\
856	1159009.58089923\\
857	1160339.68576848\\
858	1161707.21543392\\
859	1163008.59770845\\
860	1164273.94687119\\
861	1165599.24223027\\
862	1166943.7892112\\
863	1168315.20649276\\
864	1169637.74005386\\
865	1170987.68879391\\
866	1172323.01776174\\
867	1173619.16896294\\
868	1174970.61809404\\
869	1176282.88671953\\
870	1177596.51130727\\
871	1178929.85488863\\
872	1180230.29195878\\
873	1181534.46022694\\
874	1182899.05184635\\
875	1184277.21137968\\
876	1185522.4941859\\
877	1186847.11935322\\
878	1188164.6995617\\
879	1189518.91629896\\
880	1190910.42766501\\
881	1192315.58217402\\
882	1193550.42815146\\
883	1194884.11699111\\
884	1196153.71828986\\
885	1197482.47290091\\
886	1198771.55322494\\
887	1200038.69740494\\
888	1201376.13829739\\
889	1202628.84432376\\
890	1203932.80726005\\
891	1205231.6254314\\
892	1206557.54801307\\
893	1207922.00508872\\
894	1209258.08692465\\
895	1210590.14337221\\
896	1211886.76435404\\
897	1213264.17765543\\
898	1214514.37300473\\
899	1215780.67138073\\
900	1217164.98902451\\
901	1218488.65066303\\
902	1219868.91800258\\
903	1221166.41742782\\
904	1222524.87671261\\
905	1223873.40879425\\
906	1225092.73434101\\
907	1226401.45153464\\
908	1227761.31768638\\
909	1229090.45265851\\
910	1230303.97613088\\
911	1231719.94064082\\
912	1233028.19595078\\
913	1234362.19492105\\
914	1235685.12401786\\
915	1237080.84751278\\
916	1238444.07222824\\
917	1239761.70099591\\
918	1241088.75711114\\
919	1242388.52382819\\
920	1243736.07642593\\
921	1245036.07089963\\
922	1246353.25627609\\
923	1247633.17491437\\
924	1249037.36812148\\
925	1250379.4513844\\
926	1251735.02169631\\
927	1253019.50647076\\
928	1254379.81951508\\
929	1255682.84672106\\
930	1257022.68110495\\
931	1258315.07294632\\
932	1259618.74991067\\
933	1260961.64162179\\
934	1262342.67035048\\
935	1263592.90285053\\
936	1264879.04786077\\
937	1266218.68179432\\
938	1267459.41160353\\
939	1268883.84058683\\
940	1270217.79807884\\
941	1271553.68686216\\
942	1272956.91502837\\
943	1274366.41604635\\
944	1275629.67768545\\
945	1276889.18096937\\
946	1278136.36727184\\
947	1279453.39697698\\
948	1280737.65807237\\
949	1282109.39506126\\
950	1283385.06524967\\
951	1284741.34824051\\
952	1286133.37231824\\
953	1287441.19125116\\
954	1288745.41394333\\
955	1290067.19990722\\
956	1291400.93329625\\
957	1292793.00673097\\
958	1294118.4079528\\
959	1295464.21094091\\
960	1296818.67953534\\
961	1298103.94455601\\
962	1299426.0475593\\
963	1300810.67500059\\
964	1302128.07333308\\
965	1303446.24409597\\
966	1304762.21621594\\
967	1306158.88056403\\
968	1307529.14682588\\
969	1308863.82840551\\
970	1310161.79716431\\
971	1311422.67414915\\
972	1312783.70416882\\
973	1314145.75770544\\
974	1315524.95212239\\
975	1316875.46866862\\
976	1318211.90799261\\
977	1319515.90573321\\
978	1320790.42959416\\
979	1322090.4080705\\
980	1323376.05059215\\
981	1324783.37929497\\
982	1326161.50747138\\
983	1327449.96726033\\
984	1328734.31859451\\
985	1330006.88796044\\
986	1331401.77641211\\
987	1332657.01982128\\
988	1333953.30620296\\
989	1335302.01525018\\
990	1336657.14741648\\
991	1338012.00200301\\
992	1339327.04561972\\
993	1340639.90079382\\
994	1341944.8406393\\
995	1343275.0556452\\
996	1344566.95661759\\
997	1345881.21602977\\
998	1347242.14933479\\
999	1348599.75088979\\
1000	1350019.38365305\\
1000	1278119.9268512\\
999	1276768.32361012\\
998	1275432.53205812\\
997	1274078.30000203\\
996	1272752.51693459\\
995	1271424.70905404\\
994	1270107.31484054\\
993	1268795.86074513\\
992	1267521.463538\\
991	1266207.92445295\\
990	1264900.04955482\\
989	1263585.94677885\\
988	1262283.94494527\\
987	1261042.2190448\\
986	1259781.39630602\\
985	1258440.47877695\\
984	1257137.05778161\\
983	1255779.54055509\\
982	1254432.13699518\\
981	1253099.74579172\\
980	1251803.02589207\\
979	1250491.35355479\\
978	1249153.02603607\\
977	1247779.4215959\\
976	1246454.54675121\\
975	1245159.13148309\\
974	1243826.55152443\\
973	1242535.06453589\\
972	1241273.12986575\\
971	1239858.66843328\\
970	1238583.25608441\\
969	1237226.20904154\\
968	1235959.72161453\\
967	1234747.66373854\\
966	1233495.45627897\\
965	1232241.20261762\\
964	1231029.97431262\\
963	1229705.44492222\\
962	1228482.91953939\\
961	1227153.77059622\\
960	1225860.7322033\\
959	1224596.82769755\\
958	1223214.30548354\\
957	1221984.30488407\\
956	1220718.61011775\\
955	1219431.27641348\\
954	1218066.93794892\\
953	1216744.75656978\\
952	1215406.01392786\\
951	1214118.49060039\\
950	1212781.73614116\\
949	1211521.90396459\\
948	1210247.21720755\\
947	1208896.21943381\\
946	1207619.2931213\\
945	1206320.1696559\\
944	1205015.17796951\\
943	1203721.81915511\\
942	1202481.54462611\\
941	1201225.14213649\\
940	1199954.71653893\\
939	1198610.83590755\\
938	1197319.91031644\\
937	1196043.66657286\\
936	1194680.04938888\\
935	1193363.73207747\\
934	1192095.65064217\\
933	1190814.21247751\\
932	1189602.80612012\\
931	1188336.62513805\\
930	1187020.30770754\\
929	1185731.82341565\\
928	1184365.59883355\\
927	1183125.56491597\\
926	1181914.73745916\\
925	1180641.81250204\\
924	1179379.56879041\\
923	1178125.19116869\\
922	1176860.22586899\\
921	1175518.85903638\\
920	1174241.99661844\\
919	1172934.65253258\\
918	1171633.13964608\\
917	1170425.78526903\\
916	1169166.56819161\\
915	1167883.34953787\\
914	1166597.31082275\\
913	1165318.4231878\\
912	1163968.05947265\\
911	1162685.68642638\\
910	1161338.94943361\\
909	1160039.02426466\\
908	1158733.14486508\\
907	1157482.929084\\
906	1156160.88510787\\
905	1154816.4524515\\
904	1153444.75705052\\
903	1152115.17800295\\
902	1150873.5653656\\
901	1149636.74647557\\
900	1148368.86678139\\
899	1147115.81989212\\
898	1145896.70161646\\
897	1144644.36939172\\
896	1143351.95373258\\
895	1142094.82889597\\
894	1140763.77851793\\
893	1139521.16200492\\
892	1138170.55714012\\
891	1136882.93134764\\
890	1135598.32287161\\
889	1134356.16714404\\
888	1133061.55015594\\
887	1131803.22359663\\
886	1130527.91242911\\
885	1129267.42324588\\
884	1127963.72371679\\
883	1126610.25634817\\
882	1125257.49290108\\
881	1123954.8338205\\
880	1122602.0872378\\
879	1121320.70872325\\
878	1119935.43603199\\
877	1118640.48545819\\
876	1117250.10235673\\
875	1115873.07961281\\
874	1114621.78416625\\
873	1113359.50513133\\
872	1112049.21358207\\
871	1110835.24848733\\
870	1109534.96267505\\
869	1108280.15988901\\
868	1106978.65960725\\
867	1105674.95543863\\
866	1104411.51827063\\
865	1103112.36775965\\
864	1101658.56681447\\
863	1100260.15684308\\
862	1098938.67970761\\
861	1097570.84028054\\
860	1096232.68464269\\
859	1094834.12258891\\
858	1093562.13465091\\
857	1092219.27344452\\
856	1090947.2201329\\
855	1089677.40830138\\
854	1088308.38732296\\
853	1087019.45554799\\
852	1085691.5295314\\
851	1084417.7611025\\
850	1083118.2521836\\
849	1081848.07109014\\
848	1080544.88946049\\
847	1079282.26298625\\
846	1077983.50397003\\
845	1076721.24788412\\
844	1075334.34178561\\
843	1074075.79716012\\
842	1072880.71685956\\
841	1071669.42018615\\
840	1070431.42381585\\
839	1069211.95954962\\
838	1067900.54438095\\
837	1066561.46625182\\
836	1065317.85975337\\
835	1064030.09729366\\
834	1062758.48636035\\
833	1061508.87033166\\
832	1060242.85818109\\
831	1058967.84347926\\
830	1057656.87902409\\
829	1056402.68111737\\
828	1055134.98449272\\
827	1053907.5779146\\
826	1052677.74510311\\
825	1051448.5809971\\
824	1050209.55801779\\
823	1049027.20118542\\
822	1047757.25652938\\
821	1046436.75859375\\
820	1045090.13011034\\
819	1043791.81624409\\
818	1042474.92657985\\
817	1041225.71296417\\
816	1039888.27698922\\
815	1038514.28045054\\
814	1037239.69592405\\
813	1035945.59322636\\
812	1034676.10187266\\
811	1033421.47787436\\
810	1032114.14913916\\
809	1030768.38717614\\
808	1029443.91823822\\
807	1028094.29440949\\
806	1026771.59718328\\
805	1025488.22685608\\
804	1024168.43668587\\
803	1022832.81166209\\
802	1021605.1820126\\
801	1020245.41303423\\
800	1019052.65106449\\
799	1017784.19148526\\
798	1016528.98200523\\
797	1015327.72347537\\
796	1013987.34699384\\
795	1012706.12096511\\
794	1011411.0954131\\
793	1010109.16110409\\
792	1008870.70548879\\
791	1007552.36829951\\
790	1006322.35055584\\
789	1005095.0848187\\
788	1003850.90606645\\
787	1002557.76232814\\
786	1001403.05306751\\
785	1000231.2193445\\
784	998866.756427253\\
783	997581.349459822\\
782	996264.038299314\\
781	994938.936611273\\
780	993581.138472519\\
779	992259.185273508\\
778	990931.360947483\\
777	989664.587700918\\
776	988407.066952229\\
775	987167.058557207\\
774	985950.811695575\\
773	984703.40397503\\
772	983430.911788149\\
771	982182.503633801\\
770	980919.239104201\\
769	979641.361607241\\
768	978428.359540863\\
767	977182.171788014\\
766	975850.51278648\\
765	974550.803515619\\
764	973334.131482074\\
763	972069.264361428\\
762	970781.467982984\\
761	969478.181182193\\
760	968103.064035283\\
759	966849.12856886\\
758	965560.485252119\\
757	964277.255873915\\
756	963009.455086994\\
755	961675.220470397\\
754	960306.020176254\\
753	959044.67915146\\
752	957774.13626038\\
751	956520.474037673\\
750	955183.513155518\\
749	953988.60521103\\
748	952728.65441788\\
747	951490.812481007\\
746	950283.388938045\\
745	949042.183103981\\
744	947732.391658474\\
743	946475.729665211\\
742	945222.058263259\\
741	943959.026747436\\
740	942716.824726899\\
739	941453.988841086\\
738	940164.93261883\\
737	938936.514802571\\
736	937739.189406323\\
735	936502.428711202\\
734	935244.156833354\\
733	933954.166740678\\
732	932617.910943576\\
731	931347.980198807\\
730	930056.74626439\\
729	928747.511498586\\
728	927457.134448144\\
727	926189.778080922\\
726	924796.443004116\\
725	923508.881475308\\
724	922214.2423005\\
723	920881.407269465\\
722	919575.067575269\\
721	918226.255098142\\
720	917030.050032372\\
719	915669.820550196\\
718	914392.50867832\\
717	913099.405059679\\
716	911822.199153336\\
715	910523.52089717\\
714	909263.829580438\\
713	907998.895235589\\
712	906670.278014192\\
711	905362.816732631\\
710	904126.133572513\\
709	902773.506936459\\
708	901505.694846445\\
707	900211.181057318\\
706	898914.776243212\\
705	897616.220129216\\
704	896300.581274564\\
703	895000.785601582\\
702	893661.505946036\\
701	892405.260523828\\
700	891157.397131747\\
699	889865.916879534\\
698	888500.474085014\\
697	887240.521907937\\
696	885969.011177982\\
695	884657.762706851\\
694	883331.074658311\\
693	882070.156371669\\
692	880729.585173481\\
691	879473.765739764\\
690	878200.563298376\\
689	876907.663369804\\
688	875597.341693834\\
687	874287.917689594\\
686	872987.410192703\\
685	871774.173236426\\
684	870473.84328084\\
683	869164.415327794\\
682	867870.283564017\\
681	866587.281409067\\
680	865338.859174095\\
679	864023.957852335\\
678	862676.930413918\\
677	861373.946591492\\
676	860066.901765423\\
675	858809.283659274\\
674	857498.185429803\\
673	856246.410134583\\
672	854985.952649597\\
671	853698.856955401\\
670	852383.419077218\\
669	851158.762009576\\
668	849862.180909561\\
667	848647.28441875\\
666	847332.963839353\\
665	846072.411427589\\
664	844752.709690866\\
663	843514.411637783\\
662	842260.094779517\\
661	840916.855402025\\
660	839641.167202007\\
659	838388.070541904\\
658	837127.987380605\\
657	835812.345367584\\
656	834516.894350294\\
655	833247.401379485\\
654	831919.510587523\\
653	830624.20905924\\
652	829245.547204644\\
651	827926.522198511\\
650	826669.775973076\\
649	825384.735731832\\
648	824081.086571869\\
647	822841.945182329\\
646	821500.662624302\\
645	820180.982124601\\
644	818918.928927234\\
643	817619.937122914\\
642	816406.169946664\\
641	815071.379894142\\
640	813796.530896214\\
639	812491.056252364\\
638	811184.893066541\\
637	809934.741653462\\
636	808725.586828907\\
635	807525.730149271\\
634	806206.557386454\\
633	805053.778272775\\
632	803777.153470953\\
631	802478.266658156\\
630	801126.00409997\\
629	799815.393315075\\
628	798616.0798738\\
627	797360.2234041\\
626	796096.136339209\\
625	794829.653901298\\
624	793560.025979843\\
623	792285.59784842\\
622	790915.850910972\\
621	789604.805365924\\
620	788281.442564474\\
619	786986.196847842\\
618	785760.981696943\\
617	784509.190486987\\
616	783177.731398616\\
615	781895.778037685\\
614	780659.185101569\\
613	779385.462922225\\
612	778095.358889718\\
611	776835.28395053\\
610	775614.975135876\\
609	774300.468388432\\
608	773079.094456444\\
607	771805.143527385\\
606	770549.617415521\\
605	769260.346725364\\
604	767988.149752192\\
603	766670.168940779\\
602	765284.407342417\\
601	764000.9202165\\
600	762708.02272445\\
599	761309.799404384\\
598	759994.269065702\\
597	758776.399570516\\
596	757393.542081858\\
595	756103.582389754\\
594	754871.796804221\\
593	753606.184782442\\
592	752455.290096842\\
591	751250.739002472\\
590	749952.202065473\\
589	748671.084383919\\
588	747353.967546484\\
587	746053.835342231\\
586	744738.386186908\\
585	743464.789626954\\
584	742180.772034771\\
583	740793.438538273\\
582	739496.349736655\\
581	738174.393354674\\
580	736903.522498222\\
579	735616.96536265\\
578	734397.885232676\\
577	733089.672347885\\
576	731823.581344051\\
575	730522.552225632\\
574	729281.226188321\\
573	728058.8041872\\
572	726757.427680794\\
571	725429.214445665\\
570	724192.477122241\\
569	722900.816395627\\
568	721643.097774239\\
567	720305.713048124\\
566	719064.034853052\\
565	717741.655618299\\
564	716391.838085052\\
563	715048.284560771\\
562	713792.101002617\\
561	712547.71610775\\
560	711298.411067579\\
559	710043.49068527\\
558	708819.064769652\\
557	707535.955257596\\
556	706277.070781046\\
555	705005.798552415\\
554	703652.535077399\\
553	702360.476288919\\
552	700996.756929285\\
551	699763.184416396\\
550	698430.537989695\\
549	697115.278534931\\
548	695828.176917028\\
547	694576.1457615\\
546	693288.032484098\\
545	691986.389237139\\
544	690685.841287824\\
543	689339.189461416\\
542	688071.598099748\\
541	686817.000066331\\
540	685514.868117324\\
539	684236.920244426\\
538	683021.714238081\\
537	681767.676155068\\
536	680505.426568533\\
535	679221.186937635\\
534	677954.352318396\\
533	676630.614663487\\
532	675365.293661916\\
531	674040.55366264\\
530	672828.334156888\\
529	671633.750181735\\
528	670384.415720045\\
527	669150.374000839\\
526	667915.20835838\\
525	666627.47875156\\
524	665350.56099608\\
523	664083.828549555\\
522	662768.158866998\\
521	661448.567010816\\
520	660133.658592461\\
519	658732.197456535\\
518	657504.828782068\\
517	656178.735863982\\
516	654880.545930429\\
515	653596.889398458\\
514	652340.487681853\\
513	651117.480894316\\
512	649811.580382669\\
511	648530.12680861\\
510	647276.903365285\\
509	646036.116115648\\
508	644786.805273217\\
507	643492.901539558\\
506	642251.113748411\\
505	640906.182381228\\
504	639583.908401517\\
503	638281.513344943\\
502	637022.661176409\\
501	635762.815039448\\
500	634475.027888559\\
499	633204.455096429\\
498	632025.830481248\\
497	630733.968383943\\
496	629456.789960221\\
495	628220.963309196\\
494	626940.918588924\\
493	625668.462993634\\
492	624333.448877873\\
491	623076.816040314\\
490	621878.92956463\\
489	620555.599444207\\
488	619260.554706271\\
487	617961.878402982\\
486	616643.62639017\\
485	615445.660423374\\
484	614140.027298809\\
483	612863.579937303\\
482	611595.585958528\\
481	610211.520184562\\
480	608956.685244041\\
479	607657.872739099\\
478	606340.683663771\\
477	605038.765440376\\
476	603720.527528029\\
475	602488.105856731\\
474	601128.328585926\\
473	599854.997408013\\
472	598531.402668822\\
471	597220.454221001\\
470	595967.161797618\\
469	594646.747226956\\
468	593401.657802694\\
467	592066.381409096\\
466	590759.465254586\\
465	589501.243714389\\
464	588184.980105271\\
463	586920.918386645\\
462	585558.405358599\\
461	584292.160215971\\
460	583080.242853615\\
459	581846.637511654\\
458	580559.904660963\\
457	579317.208806864\\
456	578083.312841171\\
455	576815.546012676\\
454	575578.209869121\\
453	574301.044641276\\
452	573061.616365611\\
451	571759.702531211\\
450	570419.535588464\\
449	569151.893558905\\
448	567895.11057559\\
447	566599.613557461\\
446	565292.362788566\\
445	564024.946868371\\
444	562788.138594629\\
443	561510.668036468\\
442	560195.196782012\\
441	558950.09842294\\
440	557677.253652331\\
439	556367.516967563\\
438	555110.686011979\\
437	553790.279116101\\
436	552438.325927623\\
435	551033.598082628\\
434	549700.365771411\\
433	548383.954035256\\
432	547096.43103382\\
431	545774.514404407\\
430	544443.981134544\\
429	543163.858536488\\
428	541870.998244246\\
427	540590.631108141\\
426	539316.864232779\\
425	537947.243156713\\
424	536711.545576782\\
423	535436.239772451\\
422	534019.125345047\\
421	532776.772085718\\
420	531632.928417365\\
419	530404.618311214\\
418	529117.69366979\\
417	527857.227429934\\
416	526584.206392698\\
415	525325.208868888\\
414	524025.685054981\\
413	522730.630883519\\
412	521434.733923097\\
411	520106.923253502\\
410	518852.76919457\\
409	517552.353154595\\
408	516303.098120028\\
407	515028.84506226\\
406	513680.411587928\\
405	512354.881765725\\
404	511079.52028218\\
403	509698.345776181\\
402	508438.549432734\\
401	507168.882616235\\
400	505890.291926711\\
399	504583.103846571\\
398	503326.974484683\\
397	502052.778622893\\
396	500775.737630941\\
395	499465.130072736\\
394	498213.010323323\\
393	497001.66771537\\
392	495752.743153248\\
391	494524.787891795\\
390	493285.940125428\\
389	492087.550799694\\
388	490861.71122524\\
387	489609.475059123\\
386	488376.56880839\\
385	487109.645194212\\
384	485819.749247127\\
383	484516.494809562\\
382	483279.921770227\\
381	481996.567403709\\
380	480752.675373133\\
379	479456.380909341\\
378	478163.414997431\\
377	476847.668552453\\
376	475592.687701243\\
375	474367.788774342\\
374	473119.284804009\\
373	471901.74440692\\
372	470692.022616304\\
371	469397.220685423\\
370	468159.645414149\\
369	466910.580702425\\
368	465742.643901158\\
367	464500.227656089\\
366	463247.173626028\\
365	462008.800555615\\
364	460784.750554711\\
363	459556.235463726\\
362	458236.916061295\\
361	456924.153978428\\
360	455685.303326534\\
359	454403.924233532\\
358	453117.190161665\\
357	451791.657343912\\
356	450481.096891405\\
355	449149.725915127\\
354	447860.676241763\\
353	446535.278733933\\
352	445285.235927058\\
351	444022.955440745\\
350	442724.20953382\\
349	441502.028160703\\
348	440295.661965435\\
347	439052.780291274\\
346	437683.894732292\\
345	436395.111575307\\
344	435059.500816661\\
343	433829.653383236\\
342	432601.75932022\\
341	431247.655909668\\
340	429943.974965233\\
339	428686.396704474\\
338	427421.337082556\\
337	426179.378117936\\
336	424833.715386897\\
335	423577.817028885\\
334	422255.600432813\\
333	420943.516221966\\
332	419618.662086559\\
331	418367.793319225\\
330	417063.290648503\\
329	415769.445809208\\
328	414516.306486223\\
327	413288.65084423\\
326	412069.835233086\\
325	410765.240065989\\
324	409477.842895247\\
323	408172.329424275\\
322	406896.396639315\\
321	405577.525305996\\
320	404343.350051727\\
319	403072.422248744\\
318	401756.078069686\\
317	400506.591814411\\
316	399191.013974879\\
315	397874.607880974\\
314	396613.703699217\\
313	395326.718295822\\
312	394016.676357288\\
311	392823.532484235\\
310	391480.23152169\\
309	390188.665979826\\
308	388762.567187231\\
307	387420.763976445\\
306	386143.76733223\\
305	384866.066724223\\
304	383600.912021185\\
303	382407.274426089\\
302	381112.162536762\\
301	379725.102433494\\
300	378447.385840774\\
299	377242.625788216\\
298	376049.063342606\\
297	374765.811564002\\
296	373455.165900345\\
295	372119.860146853\\
294	370781.979016452\\
293	369534.865664916\\
292	368279.452238139\\
291	366969.763491167\\
290	365643.026818376\\
289	364425.551317734\\
288	363139.927825723\\
287	361870.828651865\\
286	360523.456511895\\
285	359299.899854798\\
284	358127.07921584\\
283	356908.790756607\\
282	355612.201449984\\
281	354321.564949821\\
280	353077.164945387\\
279	351802.827685453\\
278	350564.182842406\\
277	349272.275533993\\
276	347979.240013702\\
275	346698.48814486\\
274	345405.135025137\\
273	344117.107506086\\
272	342773.702854422\\
271	341599.557780845\\
270	340345.250038521\\
269	339095.418685783\\
268	337827.339745027\\
267	336607.151536844\\
266	335465.060237545\\
265	334234.184753026\\
264	332988.687617235\\
263	331693.777139232\\
262	330377.879647938\\
261	329078.815984688\\
260	327857.045713504\\
259	326539.34129606\\
258	325261.649878549\\
257	323958.161487894\\
256	322729.45023767\\
255	321520.40089227\\
254	320227.687241964\\
253	318898.763796128\\
252	317679.372710935\\
251	316416.254056711\\
250	315135.92527961\\
249	313867.223340185\\
248	312639.342624835\\
247	311417.687627924\\
246	310083.494761391\\
245	308814.729411726\\
244	307558.261152498\\
243	306321.827487075\\
242	305019.521533413\\
241	303701.390684779\\
240	302387.376718649\\
239	301109.328564477\\
238	299920.875644432\\
237	298633.423613444\\
236	297320.142798215\\
235	296070.260056449\\
234	294812.300959367\\
233	293531.068430327\\
232	292288.149700272\\
231	290994.37449587\\
230	289785.490740384\\
229	288455.180719216\\
228	287133.558718172\\
227	285896.423227256\\
226	284676.962167565\\
225	283474.468419476\\
224	282237.133515168\\
223	280991.217925248\\
222	279716.541471935\\
221	278445.650212234\\
220	277229.883099995\\
219	275959.027066924\\
218	274729.661930732\\
217	273489.137863815\\
216	272164.853994348\\
215	270924.055427959\\
214	269581.717583301\\
213	268266.336708562\\
212	267006.205630913\\
211	265687.014198145\\
210	264473.763309343\\
209	263206.912634055\\
208	261937.207349396\\
207	260667.391422709\\
206	259447.047831751\\
205	258180.72959727\\
204	256995.113171488\\
203	255702.782926745\\
202	254468.521880768\\
201	253123.249033301\\
200	251784.699177076\\
199	250497.952012295\\
198	249251.214075743\\
197	247963.906103391\\
196	246675.693913873\\
195	245351.543144436\\
194	244147.702667276\\
193	242891.362283212\\
192	241628.196129865\\
191	240369.948951319\\
190	239097.990839026\\
189	237809.249812806\\
188	236585.833173942\\
187	235338.00858856\\
186	234022.418122224\\
185	232825.68774219\\
184	231507.20707925\\
183	230201.28288782\\
182	228934.460141406\\
181	227747.393669395\\
180	226513.582178324\\
179	225308.141966801\\
178	224055.102581197\\
177	222741.16556568\\
176	221435.448482039\\
175	220233.974470759\\
174	218920.006037034\\
173	217654.701711804\\
172	216452.830413499\\
171	215145.286328354\\
170	213930.122695294\\
169	212696.571793526\\
168	211391.724361535\\
167	210015.165013288\\
166	208762.021871995\\
165	207491.099936091\\
164	206240.408618127\\
163	204979.687444451\\
162	203732.67121359\\
161	202507.627590341\\
160	201223.543199316\\
159	199935.287787905\\
158	198658.345180425\\
157	197387.978848157\\
156	196188.937822604\\
155	194897.88854766\\
154	193627.64599493\\
153	192295.596623671\\
152	190923.319541897\\
151	189549.330320675\\
150	188302.295701531\\
149	186961.285568846\\
148	185786.284975773\\
147	184529.484332085\\
146	183239.652225829\\
145	181947.246499921\\
144	180630.466572536\\
143	179359.004565418\\
142	178035.723129296\\
141	176730.286441079\\
140	175410.149378192\\
139	174081.758009693\\
138	172814.134597173\\
137	171546.56223812\\
136	170277.861984474\\
135	168996.503186355\\
134	167737.632514553\\
133	166449.602723644\\
132	165177.152353129\\
131	163965.618087815\\
130	162650.046135422\\
129	161429.202107787\\
128	160161.70461648\\
127	158887.057808703\\
126	157587.528949636\\
125	156286.510774824\\
124	154964.023499242\\
123	153655.10415068\\
122	152377.344243055\\
121	151105.306570827\\
120	149913.668516454\\
119	148683.688879157\\
118	147441.104369124\\
117	146174.865450031\\
116	144939.620032794\\
115	143663.791077494\\
114	142420.56943763\\
113	141174.817614518\\
112	139879.587765707\\
111	138618.615447254\\
110	137296.635893342\\
109	136039.919554174\\
108	134848.586289848\\
107	133578.917707959\\
106	132219.223364103\\
105	130921.896281976\\
104	129700.407793701\\
103	128448.19932855\\
102	127209.951380634\\
101	125865.328832332\\
100	124652.579753432\\
99	123409.612367373\\
98	122212.71795061\\
97	120914.805109426\\
96	119595.074692036\\
95	118336.15698084\\
94	117138.7694935\\
93	115864.954442532\\
92	114611.435677531\\
91	113441.769277873\\
90	112241.876363729\\
89	111012.287523888\\
88	109731.593260562\\
87	108439.27433187\\
86	107216.178134528\\
85	106010.793603708\\
84	104707.709328762\\
83	103415.594910732\\
82	102197.966003677\\
81	100926.315997216\\
80	99674.8230638203\\
79	98432.1270989123\\
78	97149.291654249\\
77	95904.9999623462\\
76	94725.7979400039\\
75	93404.1338524944\\
74	92170.2716048848\\
73	90885.1883823797\\
72	89624.8642036861\\
71	88455.3739822781\\
70	87208.6388951575\\
69	85933.4178346077\\
68	84697.79302954\\
67	83411.0310625119\\
66	82144.3384610436\\
65	80963.8535806793\\
64	79741.103807267\\
63	78510.2453625308\\
62	77227.0424088829\\
61	76049.0197618157\\
60	74863.7875647788\\
59	73645.2576577855\\
58	72484.9131296972\\
57	71267.6692079412\\
56	70011.9572648942\\
55	68781.0703763839\\
54	67524.254911719\\
53	66252.1932696359\\
52	64955.0925419893\\
51	63692.976709769\\
50	62449.3008304099\\
49	61242.9796690933\\
48	59954.109658022\\
47	58739.0032347011\\
46	57561.5219609073\\
45	56358.5062920271\\
44	55106.5981207564\\
43	53902.9244864867\\
42	52703.6207065463\\
41	51446.9970677268\\
40	50228.4118373253\\
39	48962.5214885035\\
38	47780.6116767427\\
37	46525.7425287443\\
36	45350.1419037954\\
35	44163.4151031669\\
34	42953.5939727179\\
33	41725.7941137573\\
32	40514.5453972229\\
31	39336.5237202221\\
30	38117.6089084379\\
29	36841.6408945771\\
28	35700.4755500524\\
27	34473.2191543044\\
26	33343.060561287\\
25	32164.7953889201\\
24	30935.5661438876\\
23	29724.3671766171\\
22	28541.9013833494\\
21	27337.9671205015\\
20	26058.5856426632\\
19	24789.9267146225\\
18	23570.9476520689\\
17	22426.9207546376\\
16	21242.5987542224\\
15	20073.5670766989\\
14	18877.30973789\\
13	17632.0569063901\\
12	16428.967542335\\
11	15239.1247014689\\
10	13997.9144747108\\
9	12757.9535649996\\
8	11454.4627847643\\
7	10130.8128059536\\
6	8774.55660263912\\
5	7345.81327905863\\
4	5704.58537799338\\
3	4000.25293418847\\
2	1903.59503527441\\
1	60.6861787942744\\
}--cycle;


\addplot [color=col2, thick, forget plot]
  table[row sep=crcr]{%
1	5294.37619678793\\
3	10869.5829569518\\
7	19303.4952815324\\
20	43137.7723201921\\
28	57296.327036354\\
44	84158.1586803743\\
49	92116.2028967908\\
71	125439.041973613\\
78	135632.10028528\\
88	149980.853308079\\
100	166406.91304986\\
107	175875.88011534\\
116	188101.689414698\\
152	237285.046694794\\
165	255320.326893515\\
205	309908.223023569\\
212	319522.110911459\\
231	345302.360100716\\
262	387471.433152409\\
267	394327.022948988\\
279	410505.13718733\\
297	435241.816919528\\
304	444753.927924447\\
374	540734.412195172\\
417	599185.554661402\\
437	626798.039081838\\
449	643241.296668767\\
474	677342.19360075\\
480	685698.81865396\\
487	695246.705753499\\
501	714281.532478279\\
517	736062.561724005\\
532	756431.769002042\\
541	768760.785531694\\
729	1025717.30036548\\
736	1035196.07438782\\
755	1060665.6685516\\
774	1086334.33844435\\
781	1095619.81619711\\
789	1106429.58688528\\
807	1130864.80564462\\
818	1145982.96071389\\
825	1155524.25455727\\
842	1178479.37968237\\
850	1189292.88245661\\
879	1229244.74252011\\
890	1244218.6535452\\
910	1271366.04536441\\
916	1279686.88545547\\
936	1306738.05143532\\
947	1321761.21212154\\
968	1350522.64676467\\
980	1366990.02493108\\
988	1377992.53309391\\
1000	1394681.0642281\\
};

\addplot[area legend, draw=none, fill=col2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	8726.80633944388\\
2	12623.5358484999\\
3	15435.6320851381\\
4	18128.935774567\\
5	20671.3877573514\\
6	22783.1142685481\\
7	25066.5679844188\\
8	27169.4681301767\\
9	29299.8215066322\\
10	31308.4013112697\\
11	33391.4725733548\\
12	35365.6625554222\\
13	37378.0302243274\\
14	39429.9957637554\\
15	41416.0819611637\\
16	43371.6713494522\\
17	45239.4046165005\\
18	47138.6776343106\\
19	48983.1605597968\\
20	50884.6721728789\\
21	52839.2812953305\\
22	54626.2270037906\\
23	56544.1911405373\\
24	58379.4982317016\\
25	60299.9272751786\\
26	62234.9056029037\\
27	64112.12575054\\
28	65926.4751903803\\
29	67778.1622228577\\
30	69505.5335768627\\
31	71227.9895266735\\
32	73090.2386652661\\
33	74797.9083867047\\
34	76641.0363316928\\
35	78321.4794172111\\
36	80112.4825708391\\
37	81889.0789653426\\
38	83640.3687051943\\
39	85432.2535125298\\
40	87165.9230733819\\
41	88868.8893245588\\
42	90631.7579440514\\
43	92459.1915165711\\
44	94183.3230405191\\
45	95951.0707684791\\
46	97580.180053861\\
47	99267.7770517706\\
48	100839.452323023\\
49	102522.419718153\\
50	104192.230353667\\
51	105894.800408539\\
52	107402.920686653\\
53	109194.03868798\\
54	110789.492088998\\
55	112283.548126561\\
56	113988.37871248\\
57	115552.224245981\\
58	117167.508021947\\
59	118831.621693817\\
60	120482.30084077\\
61	122133.102466151\\
62	123744.824867812\\
63	125329.12997801\\
64	126953.164320224\\
65	128455.277525256\\
66	130068.976169364\\
67	131671.289577216\\
68	133265.417645359\\
69	134781.413075531\\
70	136337.360426762\\
71	138016.599196771\\
72	139510.364898391\\
73	141105.178554766\\
74	142668.31108467\\
75	144129.345628719\\
76	145738.670591218\\
77	147291.181702295\\
78	148828.505978725\\
79	150370.681231548\\
80	151912.628836888\\
81	153362.395908366\\
82	154777.633797308\\
83	156291.086299572\\
84	157759.092480259\\
85	159259.013919183\\
86	160836.750949544\\
87	162334.792806202\\
88	163849.176370188\\
89	165305.424467423\\
90	166801.588284638\\
91	168294.964674505\\
92	169750.465928964\\
93	171156.567808583\\
94	172510.556029771\\
95	173975.462261944\\
96	175356.167629794\\
97	176834.524610701\\
98	178239.347698149\\
99	179659.303384138\\
100	181074.540856325\\
101	182464.446853534\\
102	183873.449976604\\
103	185185.566576638\\
104	186648.904390224\\
105	188047.614041417\\
106	189443.911786435\\
107	190786.884743649\\
108	192237.69730721\\
109	193683.349557126\\
110	195086.021713066\\
111	196507.794558287\\
112	197851.717767821\\
113	199156.19232919\\
114	200509.723374703\\
115	201937.710776171\\
116	203419.141851003\\
117	204808.518038766\\
118	206131.710768327\\
119	207611.621119309\\
120	209027.015393972\\
121	210454.412432415\\
122	211876.460020816\\
123	213265.541950626\\
124	214635.268675317\\
125	216078.546611909\\
126	217382.308939817\\
127	218876.306690798\\
128	220406.994790637\\
129	221767.996811979\\
130	223205.876081113\\
131	224597.675253085\\
132	225991.642442626\\
133	227428.483486789\\
134	228788.240985606\\
135	230260.964477965\\
136	231704.682384357\\
137	233153.336779038\\
138	234526.406635447\\
139	235879.133303127\\
140	237383.944602032\\
141	238891.078086027\\
142	240233.551775397\\
143	241560.957111855\\
144	242950.905717513\\
145	244364.92466729\\
146	245829.470321303\\
147	247213.830123557\\
148	248661.731778844\\
149	250087.538365614\\
150	251492.620052025\\
151	252891.473729893\\
152	254340.270215092\\
153	255759.08095247\\
154	257223.197299493\\
155	258733.241106244\\
156	260105.898478126\\
157	261610.235425974\\
158	263058.454609754\\
159	264504.375547074\\
160	265947.104646312\\
161	267358.630081807\\
162	268801.654800814\\
163	270284.236868711\\
164	271736.93002993\\
165	273082.59566561\\
166	274481.905954266\\
167	275805.030581246\\
168	277177.457078924\\
169	278656.105994833\\
170	280121.419247287\\
171	281504.395303642\\
172	282838.816722104\\
173	284199.523297924\\
174	285550.285831129\\
175	286920.280244446\\
176	288282.391581786\\
177	289868.930873254\\
178	291298.660592327\\
179	292656.517606219\\
180	294080.35394938\\
181	295549.878292998\\
182	297039.723605214\\
183	298447.25357392\\
184	299855.360991282\\
185	301285.085936968\\
186	302713.424539245\\
187	304100.045023802\\
188	305608.456434819\\
189	307034.079580299\\
190	308515.354605736\\
191	309861.490167624\\
192	311259.313680167\\
193	312704.893284446\\
194	314189.222936458\\
195	315690.728231702\\
196	317118.643203693\\
197	318535.376733313\\
198	319922.063837975\\
199	321277.60968158\\
200	322659.060886977\\
201	324082.56338326\\
202	325539.620991446\\
203	326983.395351305\\
204	328426.122952764\\
205	329794.446849844\\
206	331108.433032034\\
207	332596.939913921\\
208	334079.425127556\\
209	335511.413720256\\
210	336961.591374597\\
211	338428.700976521\\
212	339885.962867447\\
213	341384.525819152\\
214	342798.410821506\\
215	344131.124851979\\
216	345597.369795658\\
217	346929.796917389\\
218	348258.927008616\\
219	349718.570085917\\
220	351054.847705842\\
221	352410.626680352\\
222	353875.451283082\\
223	355263.190504514\\
224	356593.521458332\\
225	358043.752148176\\
226	359475.11249744\\
227	360804.565012684\\
228	362186.276780309\\
229	363625.56012174\\
230	365013.183653142\\
231	366437.356966464\\
232	367772.211371731\\
233	369100.453716237\\
234	370449.262185178\\
235	371797.338269311\\
236	373274.9110011\\
237	374638.318271186\\
238	375951.687731788\\
239	377304.619050672\\
240	378705.869503983\\
241	380110.315127205\\
242	381587.340159406\\
243	383007.823743967\\
244	384384.875133021\\
245	385882.658272168\\
246	387296.948187835\\
247	388724.140178333\\
248	390086.782135698\\
249	391563.895878696\\
250	392862.33262275\\
251	394271.900297805\\
252	395665.888355794\\
253	397102.591310869\\
254	398457.460103905\\
255	399934.667788897\\
256	401285.701814083\\
257	402691.60001584\\
258	404173.474496196\\
259	405660.537138564\\
260	407103.920020483\\
261	408579.014877437\\
262	409965.662298444\\
263	411461.673525521\\
264	412935.133621196\\
265	414329.47128923\\
266	415747.352211946\\
267	417148.688363005\\
268	418471.783638019\\
269	419868.050230372\\
270	421222.429923718\\
271	422560.649729632\\
272	423839.04575995\\
273	425252.173947412\\
274	426657.361495478\\
275	428070.943823435\\
276	429472.764708583\\
277	430869.494074743\\
278	432314.663823461\\
279	433738.058677901\\
280	435141.385004863\\
281	436538.778622463\\
282	437964.056158183\\
283	439421.1757943\\
284	440881.411918354\\
285	442224.851366473\\
286	443554.567282223\\
287	444979.289942252\\
288	446378.746968896\\
289	447723.674046356\\
290	449203.674912488\\
291	450605.58284627\\
292	452046.790665484\\
293	453502.163728427\\
294	454860.254607459\\
295	456242.135134251\\
296	457674.784197409\\
297	459142.734443132\\
298	460620.329047393\\
299	462053.549217825\\
300	463449.226436313\\
301	464799.69361453\\
302	466188.824079852\\
303	467618.072655986\\
304	468960.005194626\\
305	470397.397740194\\
306	471796.115019865\\
307	473208.742223557\\
308	474585.61333911\\
309	475997.042552983\\
310	477358.007314917\\
311	478766.486513785\\
312	480161.258764447\\
313	481602.29543085\\
314	482987.020322006\\
315	484468.59567201\\
316	485904.682804316\\
317	487260.155198807\\
318	488639.270214436\\
319	490064.669750685\\
320	491470.107009938\\
321	492858.818114455\\
322	494205.242612169\\
323	495724.640747765\\
324	497117.405436472\\
325	498549.638750419\\
326	499911.181081384\\
327	501292.218719141\\
328	502713.729719918\\
329	504055.298707703\\
330	505430.139994125\\
331	506856.642077251\\
332	508227.689409174\\
333	509616.590439956\\
334	511077.753454787\\
335	512492.734915008\\
336	513926.666121789\\
337	515417.944416222\\
338	516866.931472654\\
339	518337.149069744\\
340	519757.843656178\\
341	521144.037622154\\
342	522483.583109092\\
343	523916.862814699\\
344	525222.243319512\\
345	526639.797974452\\
346	528029.428068525\\
347	529435.057902953\\
348	530800.981254293\\
349	532235.290796605\\
350	533813.41895501\\
351	535289.689242942\\
352	536727.610456515\\
353	538092.35537809\\
354	539601.366893208\\
355	540954.505922968\\
356	542369.119905433\\
357	543782.161699558\\
358	545238.231640922\\
359	546657.558587232\\
360	548020.315189817\\
361	549403.927982203\\
362	550837.432511865\\
363	552343.250070519\\
364	553688.832095294\\
365	554986.038038487\\
366	556359.789600781\\
367	557803.206243209\\
368	559243.082326259\\
369	560790.023556553\\
370	562234.959862306\\
371	563635.016384234\\
372	564973.438879838\\
373	566391.267718181\\
374	567748.16972801\\
375	569166.710005585\\
376	570603.850319724\\
377	571936.870955559\\
378	573342.073846833\\
379	574764.863985571\\
380	576118.277415101\\
381	577487.556179545\\
382	578817.400212778\\
383	580187.396549697\\
384	581686.51334225\\
385	583128.69604245\\
386	584571.214275163\\
387	585955.740005292\\
388	587383.744480804\\
389	588871.719046007\\
390	590282.707433802\\
391	591790.740156325\\
392	593192.13525461\\
393	594517.254665505\\
394	595824.482545215\\
395	597298.271786149\\
396	598732.102869134\\
397	600042.113029615\\
398	601465.700581095\\
399	602745.530191186\\
400	604149.653252952\\
401	605522.745116338\\
402	606875.555776292\\
403	608254.870279361\\
404	609744.761012336\\
405	611203.937624253\\
406	612575.489872209\\
407	613913.63359909\\
408	615346.471103915\\
409	616751.476864363\\
410	618114.88134532\\
411	619457.354668232\\
412	620976.688689462\\
413	622411.602032275\\
414	623793.521206966\\
415	625216.078662632\\
416	626708.601994392\\
417	628084.741467717\\
418	629551.757884399\\
419	630937.898395558\\
420	632313.483193963\\
421	633678.354931923\\
422	635036.455190059\\
423	636388.45642238\\
424	637864.158226868\\
425	639244.440919249\\
426	640629.88859258\\
427	641994.170237941\\
428	643424.652260471\\
429	644892.833466991\\
430	646231.295017289\\
431	647581.329714135\\
432	649016.240014584\\
433	650445.233458827\\
434	651867.967350728\\
435	653188.728193964\\
436	654607.979810405\\
437	656117.115236008\\
438	657559.316404523\\
439	659009.803428997\\
440	660446.350413625\\
441	661791.482999207\\
442	663120.780396308\\
443	664531.046311332\\
444	666060.815337308\\
445	667402.281666248\\
446	668867.128259632\\
447	670294.385874178\\
448	671686.365943076\\
449	673084.81760899\\
450	674521.439483711\\
451	675971.32381273\\
452	677316.369506744\\
453	678724.015106185\\
454	680105.553787456\\
455	681460.035782752\\
456	682915.598192183\\
457	684340.496281476\\
458	685759.534079037\\
459	687095.810214133\\
460	688481.149717954\\
461	689861.043721361\\
462	691278.648391833\\
463	692645.350812009\\
464	694130.685374698\\
465	695528.410952703\\
466	696883.242384262\\
467	698247.961046903\\
468	699606.979137853\\
469	701036.104875214\\
470	702399.046150725\\
471	703757.283207915\\
472	705170.021711461\\
473	706507.237619281\\
474	708002.604949123\\
475	709494.96627239\\
476	710861.777204135\\
477	712356.792258859\\
478	713695.971573635\\
479	715072.458918817\\
480	716589.617848534\\
481	717948.5419935\\
482	719366.762397064\\
483	720806.097257437\\
484	722243.313517528\\
485	723677.819997463\\
486	725131.958809515\\
487	726483.962085232\\
488	727963.854812871\\
489	729311.741957869\\
490	730817.689182029\\
491	732184.049766439\\
492	733550.377314568\\
493	734926.735463561\\
494	736329.927764064\\
495	737763.377330368\\
496	739152.820143776\\
497	740564.768927779\\
498	742021.343101362\\
499	743391.097798651\\
500	744834.617041758\\
501	746178.737102561\\
502	747540.266778593\\
503	748961.102647535\\
504	750374.857018718\\
505	751779.226805653\\
506	753174.489371839\\
507	754721.179912203\\
508	756170.741615601\\
509	757600.776738706\\
510	759028.546186479\\
511	760382.27060296\\
512	761786.254600224\\
513	763163.595287097\\
514	764618.587289657\\
515	765949.83326971\\
516	767303.230816403\\
517	768652.432012597\\
518	770031.94564805\\
519	771365.42286582\\
520	772770.284297206\\
521	774228.300610821\\
522	775649.217341084\\
523	777060.600677156\\
524	778450.627715181\\
525	779806.052176517\\
526	781192.266144981\\
527	782597.573248235\\
528	783894.22389345\\
529	785289.972783321\\
530	786601.490236019\\
531	788037.186701203\\
532	789474.761136739\\
533	790811.590465312\\
534	792249.894129692\\
535	793747.29982301\\
536	795203.61115772\\
537	796638.529326941\\
538	798080.529645862\\
539	799519.957556882\\
540	800888.203221894\\
541	802273.763409741\\
542	803706.282560039\\
543	805275.446077869\\
544	806631.174496279\\
545	807960.286246437\\
546	809328.926582264\\
547	810741.334101802\\
548	812111.663424705\\
549	813500.857449469\\
550	814874.165865862\\
551	816259.62083402\\
552	817690.835310297\\
553	819143.47898017\\
554	820490.505306956\\
555	821920.297946975\\
556	823311.899372299\\
557	824680.228642161\\
558	826158.869286017\\
559	827527.739462493\\
560	828840.286100454\\
561	830198.180223763\\
562	831585.106208153\\
563	832927.88412149\\
564	834254.996922399\\
565	835705.033576168\\
566	837076.46068169\\
567	838463.612780053\\
568	839760.212710363\\
569	841158.900880211\\
570	842537.214990106\\
571	843813.649872821\\
572	845172.756179334\\
573	846679.966324719\\
574	848061.441137671\\
575	849406.30721935\\
576	850841.439881416\\
577	852278.651514998\\
578	853826.889271176\\
579	855230.945251854\\
580	856660.399958746\\
581	858121.075159221\\
582	859461.145138989\\
583	860834.746095276\\
584	862230.517326958\\
585	863606.338015802\\
586	865012.630649528\\
587	866444.977323769\\
588	867855.856178738\\
589	869231.973134398\\
590	870608.898294409\\
591	872090.422677063\\
592	873497.98992444\\
593	874917.08076769\\
594	876288.84915044\\
595	877690.5935518\\
596	879123.869723688\\
597	880483.561800789\\
598	881886.486107925\\
599	883351.547012618\\
600	884689.855880188\\
601	886112.862060712\\
602	887487.900571942\\
603	888892.147549693\\
604	890320.631212879\\
605	891736.700033398\\
606	893125.588325269\\
607	894476.849668478\\
608	895829.597838973\\
609	897207.306699872\\
610	898697.044680805\\
611	900106.170067167\\
612	901474.365289879\\
613	902817.044496217\\
614	904244.397652569\\
615	905684.799198756\\
616	907105.825446059\\
617	908451.248911882\\
618	909830.733244165\\
619	911238.377208698\\
620	912693.131871194\\
621	914011.234480497\\
622	915406.438477713\\
623	916857.345890377\\
624	918197.493179258\\
625	919554.82510799\\
626	920978.887368988\\
627	922471.909822409\\
628	923947.312452824\\
629	925355.965385127\\
630	926666.415589602\\
631	928036.103691024\\
632	929389.959511192\\
633	930772.759707947\\
634	932109.894279127\\
635	933424.196461125\\
636	934777.913941836\\
637	936182.668704801\\
638	937534.515462469\\
639	938958.221539952\\
640	940371.281727068\\
641	941739.001355133\\
642	943168.150898493\\
643	944529.15613376\\
644	945967.721020913\\
645	947468.305982253\\
646	948885.054460123\\
647	950326.79708294\\
648	951652.712548779\\
649	952998.127289823\\
650	954384.943814142\\
651	955735.965181241\\
652	957172.925616536\\
653	958558.731133976\\
654	959878.305024805\\
655	961272.168181769\\
656	962664.725010905\\
657	963964.082551447\\
658	965371.838143121\\
659	966760.862314007\\
660	968144.951292351\\
661	969596.418840571\\
662	971024.205576313\\
663	972385.373947447\\
664	973784.005659826\\
665	975219.166936885\\
666	976548.468020332\\
667	977963.65674442\\
668	979338.221039453\\
669	980720.459721311\\
670	982112.546288769\\
671	983650.590686168\\
672	985006.791124093\\
673	986498.78670335\\
674	987949.251940042\\
675	989325.472261635\\
676	990699.303883883\\
677	992139.299519496\\
678	993473.010236442\\
679	994929.073839959\\
680	996284.091341315\\
681	997634.801873464\\
682	998975.444667159\\
683	1000419.6467591\\
684	1001876.8954225\\
685	1003305.10012787\\
686	1004729.9880819\\
687	1006075.67162505\\
688	1007557.66752427\\
689	1009071.60555813\\
690	1010441.78553296\\
691	1011855.52837496\\
692	1013261.41589809\\
693	1014710.22620861\\
694	1016102.56718891\\
695	1017487.71186166\\
696	1018882.15158434\\
697	1020356.89458224\\
698	1021822.75963711\\
699	1023259.43005759\\
700	1024684.94990788\\
701	1026167.28725271\\
702	1027482.94270499\\
703	1028894.49124663\\
704	1030372.94003015\\
705	1031764.56375696\\
706	1033172.39035456\\
707	1034534.98128364\\
708	1036008.09473344\\
709	1037301.02967661\\
710	1038717.1409173\\
711	1040102.58809318\\
712	1041456.27580335\\
713	1042945.47540661\\
714	1044276.60566411\\
715	1045709.3255431\\
716	1047096.62030225\\
717	1048540.04589788\\
718	1049906.77907224\\
719	1051425.25662783\\
720	1052881.92977754\\
721	1054317.30242894\\
722	1055706.36465668\\
723	1057071.84553497\\
724	1058456.08998341\\
725	1059849.68454093\\
726	1061267.36514222\\
727	1062645.33673151\\
728	1064035.0557296\\
729	1065456.96974992\\
730	1066876.35936035\\
731	1068144.78018175\\
732	1069433.22972908\\
733	1070753.60323952\\
734	1072104.33082573\\
735	1073530.78523644\\
736	1074903.06187658\\
737	1076283.66518199\\
738	1077709.45066919\\
739	1079191.05148221\\
740	1080567.25202541\\
741	1081998.27546756\\
742	1083413.33222397\\
743	1084765.25473364\\
744	1086100.32112808\\
745	1087552.94081438\\
746	1088827.75038154\\
747	1090159.36351751\\
748	1091551.97848815\\
749	1092883.76876798\\
750	1094228.6023141\\
751	1095691.66475141\\
752	1097016.20100686\\
753	1098342.95877543\\
754	1099761.44056537\\
755	1101062.02107958\\
756	1102381.6031741\\
757	1103697.90628572\\
758	1105029.13278949\\
759	1106389.33024282\\
760	1107688.73527222\\
761	1109022.26296439\\
762	1110369.49636703\\
763	1111770.42728948\\
764	1113191.28277703\\
765	1114461.05672144\\
766	1115920.18799693\\
767	1117342.01523836\\
768	1118739.60819753\\
769	1120123.68422881\\
770	1121510.68926475\\
771	1122895.90308371\\
772	1124263.28486364\\
773	1125770.1328245\\
774	1127179.50520795\\
775	1128473.61901233\\
776	1129756.8908888\\
777	1131032.56018121\\
778	1132371.57373732\\
779	1133718.39267689\\
780	1135086.38816871\\
781	1136390.52771778\\
782	1137878.99321579\\
783	1139288.06796342\\
784	1140685.85544143\\
785	1142118.30206454\\
786	1143344.55049491\\
787	1144748.06987142\\
788	1146168.50556317\\
789	1147579.99105139\\
790	1148966.81450206\\
791	1150333.59294643\\
792	1151704.25997132\\
793	1153056.2643857\\
794	1154494.64514704\\
795	1155881.89550674\\
796	1157306.86918764\\
797	1158699.39715787\\
798	1160110.56363676\\
799	1161551.71222551\\
800	1162950.15994385\\
801	1164330.66458004\\
802	1165740.02940848\\
803	1167156.42732544\\
804	1168532.54834679\\
805	1169970.65803712\\
806	1171312.88371275\\
807	1172575.69241911\\
808	1173964.31309007\\
809	1175286.24323222\\
810	1176755.62569029\\
811	1178157.18955968\\
812	1179505.57399238\\
813	1180880.06566138\\
814	1182170.12576909\\
815	1183512.71286971\\
816	1184878.30478938\\
817	1186312.84051305\\
818	1187831.32227681\\
819	1189116.04859431\\
820	1190667.97470099\\
821	1192154.93964935\\
822	1193558.32614422\\
823	1194919.36297146\\
824	1196313.98669336\\
825	1197821.50596743\\
826	1199373.6621437\\
827	1200787.91302443\\
828	1202122.21894023\\
829	1203508.91887683\\
830	1204975.47697985\\
831	1206317.41401172\\
832	1207692.4059589\\
833	1209067.33589713\\
834	1210426.53863299\\
835	1211721.53835499\\
836	1213172.99835504\\
837	1214637.10751\\
838	1216201.13378032\\
839	1217482.09673681\\
840	1218960.59091454\\
841	1220378.81246186\\
842	1221813.75057153\\
843	1223215.61968442\\
844	1224514.95246529\\
845	1225952.50480073\\
846	1227389.98013193\\
847	1228878.11979722\\
848	1230187.19453493\\
849	1231544.56318286\\
850	1232927.37440108\\
851	1234313.61752912\\
852	1235727.3928374\\
853	1237112.93733133\\
854	1238428.19179968\\
855	1239733.39047847\\
856	1241081.08983396\\
857	1242467.60152405\\
858	1243895.91240175\\
859	1245212.07973207\\
860	1246545.95783661\\
861	1247934.32677936\\
862	1249331.84581152\\
863	1250769.12398626\\
864	1252152.43572964\\
865	1253550.32582821\\
866	1254975.50459182\\
867	1256374.66839564\\
868	1257861.10464552\\
869	1259340.85056856\\
870	1260688.70428609\\
871	1262107.44361968\\
872	1263568.71989975\\
873	1264919.2523191\\
874	1266438.97455652\\
875	1267864.74068941\\
876	1269212.53244664\\
877	1270571.64239561\\
878	1271880.19086997\\
879	1273329.74516957\\
880	1274732.3152088\\
881	1276176.1135366\\
882	1277476.022196\\
883	1278824.95884932\\
884	1280197.22126154\\
885	1281561.95473593\\
886	1282919.66866783\\
887	1284242.16479914\\
888	1285644.76882276\\
889	1286923.44901628\\
890	1288276.0065195\\
891	1289721.63145323\\
892	1291106.86755047\\
893	1292546.77827433\\
894	1293975.17904528\\
895	1295357.7871996\\
896	1296718.69200256\\
897	1298139.75977474\\
898	1299439.9668149\\
899	1300751.63258651\\
900	1302175.23266234\\
901	1303620.64601458\\
902	1305035.96830836\\
903	1306405.22741369\\
904	1307787.06442014\\
905	1309176.70039206\\
906	1310454.06652673\\
907	1311843.05142424\\
908	1313273.71905349\\
909	1314647.34040894\\
910	1315915.29711371\\
911	1317380.73581155\\
912	1318746.04805502\\
913	1320141.64535492\\
914	1321479.30560056\\
915	1322963.16505615\\
916	1324402.58570228\\
917	1325802.4793779\\
918	1327169.46355527\\
919	1328486.72813003\\
920	1329899.89857745\\
921	1331232.11505075\\
922	1332582.92938491\\
923	1333956.32883325\\
924	1335400.65744326\\
925	1336783.14229465\\
926	1338214.43417058\\
927	1339573.27045979\\
928	1340961.89839561\\
929	1342305.23342373\\
930	1343662.75414601\\
931	1345018.59496037\\
932	1346361.37912307\\
933	1347781.42024823\\
934	1349197.71796311\\
935	1350515.69469631\\
936	1351896.68108468\\
937	1353280.07704915\\
938	1354557.76621782\\
939	1356030.13368652\\
940	1357432.38556856\\
941	1358826.67868064\\
942	1360241.04292178\\
943	1361700.55359857\\
944	1363051.78833775\\
945	1364369.89620314\\
946	1365690.94159135\\
947	1367074.15023538\\
948	1368439.2601681\\
949	1369859.16955139\\
950	1371184.06199919\\
951	1372627.2412244\\
952	1374062.84950243\\
953	1375445.79089434\\
954	1376852.55728467\\
955	1378204.25738233\\
956	1379586.44786377\\
957	1381019.10096978\\
958	1382375.45348581\\
959	1383867.22660508\\
960	1385322.549832\\
961	1386717.27006412\\
962	1388118.82370844\\
963	1389552.38798808\\
964	1390921.2531213\\
965	1392282.89351708\\
966	1393654.63116937\\
967	1395117.85369219\\
968	1396564.96013826\\
969	1397895.56280908\\
970	1399258.89128666\\
971	1400548.58231358\\
972	1401983.95038626\\
973	1403373.91117136\\
974	1404809.20251161\\
975	1406210.68157278\\
976	1407566.84347805\\
977	1408879.15542526\\
978	1410198.4035395\\
979	1411547.65325895\\
980	1412880.96637778\\
981	1414352.21179868\\
982	1415766.6669466\\
983	1417116.10433808\\
984	1418480.4614454\\
985	1419798.83114056\\
986	1421253.47620314\\
987	1422586.99158067\\
988	1423913.4333944\\
989	1425341.80963058\\
990	1426743.64697296\\
991	1428164.29207733\\
992	1429535.29559136\\
993	1430876.67815822\\
994	1432231.36970968\\
995	1433680.80115642\\
996	1435057.43708366\\
997	1436458.02093383\\
998	1437873.80994292\\
999	1439318.75916681\\
1000	1440780.18720272\\
1000	1348581.94125347\\
999	1347158.87902845\\
998	1345789.2483638\\
997	1344359.23302748\\
996	1343013.76039141\\
995	1341630.11973162\\
994	1340291.81907352\\
993	1338903.71056246\\
992	1337518.153809\\
991	1336160.02119224\\
990	1334783.87375554\\
989	1333410.42328971\\
988	1332071.63279343\\
987	1330737.62538282\\
986	1329435.82657296\\
985	1328023.19016793\\
984	1326660.96895951\\
983	1325297.91449015\\
982	1323908.01075171\\
981	1322472.02199827\\
980	1321099.08348438\\
979	1319730.71045897\\
978	1318336.91445793\\
977	1316893.50778768\\
976	1315496.09873341\\
975	1314133.75867919\\
974	1312728.89369136\\
973	1311371.84465513\\
972	1310036.9985101\\
971	1308591.60037391\\
970	1307240.13390695\\
969	1305832.7039085\\
968	1304480.33339107\\
967	1303218.07616369\\
966	1301898.91783245\\
965	1300582.16118318\\
964	1299321.52430728\\
963	1297953.82313065\\
962	1296651.80962987\\
961	1295286.83210826\\
960	1293974.56633494\\
959	1292710.6914322\\
958	1291323.04777147\\
957	1290037.2806\\
956	1288718.70776427\\
955	1287398.85919927\\
954	1285968.03768457\\
953	1284633.83648497\\
952	1283237.96250549\\
951	1281915.89933267\\
950	1280533.14841115\\
949	1279219.34101196\\
948	1277857.73386286\\
947	1276448.2740077\\
946	1275150.15360753\\
945	1273814.95671393\\
944	1272446.2081383\\
943	1271136.81375599\\
942	1269819.530595\\
941	1268431.6722511\\
940	1267113.60502738\\
939	1265690.31295037\\
938	1264353.27283519\\
937	1262999.67725823\\
936	1261579.42178596\\
935	1260236.86473129\\
934	1258967.91271147\\
933	1257633.73846939\\
932	1256382.20518269\\
931	1255039.9987987\\
930	1253662.80482168\\
929	1252303.57010055\\
928	1250844.33371465\\
927	1249533.34117132\\
926	1248311.91497472\\
925	1246991.3823093\\
924	1245656.11439338\\
923	1244331.17460014\\
922	1243051.42306863\\
921	1241652.96335372\\
920	1240313.11084264\\
919	1238923.0215087\\
918	1237532.44926702\\
917	1236244.22798099\\
916	1234971.18520866\\
915	1233638.86676858\\
914	1232329.05442355\\
913	1230985.91093089\\
912	1229570.40700865\\
911	1228242.13829756\\
910	1226816.79361511\\
909	1225461.72033503\\
908	1224077.7315927\\
907	1222798.36421763\\
906	1221430.25662877\\
905	1220046.79965169\\
904	1218597.70662122\\
903	1217206.66915284\\
902	1215887.63970065\\
901	1214587.23329451\\
900	1213330.58272674\\
899	1212020.40018845\\
898	1210753.77696716\\
897	1209458.5277886\\
896	1208083.90658055\\
895	1206793.57511453\\
894	1205409.44156233\\
893	1204120.66686513\\
892	1202754.86594052\\
891	1201401.89982081\\
890	1200161.30057091\\
889	1198819.49847309\\
888	1197439.1649157\\
887	1196135.15801888\\
886	1194774.02005311\\
885	1193477.70351377\\
884	1192119.46470004\\
883	1190755.58318654\\
882	1189326.45263435\\
881	1187967.25851796\\
880	1186545.39873617\\
879	1185159.73987066\\
878	1183750.82042939\\
877	1182384.39394623\\
876	1180918.18784387\\
875	1179539.49033601\\
874	1178243.11164904\\
873	1176999.44488263\\
872	1175633.92242199\\
871	1174426.55691652\\
870	1173105.77850757\\
869	1171757.12166961\\
868	1170485.80134892\\
867	1169172.90687033\\
866	1167913.32059903\\
865	1166560.4752094\\
864	1165085.77618714\\
863	1163625.57018579\\
862	1162258.64030466\\
861	1160843.03966044\\
860	1159427.47453162\\
859	1158019.25296123\\
858	1156651.77011232\\
857	1155261.3410976\\
856	1153911.13675873\\
855	1152583.69151381\\
854	1151105.28609992\\
853	1149760.51762578\\
852	1148359.41046378\\
851	1147001.97485945\\
850	1145658.39051214\\
849	1144286.44018716\\
848	1142980.45610455\\
847	1141651.71750898\\
846	1140388.0468078\\
845	1139160.60807282\\
844	1137665.15615596\\
843	1136357.375354\\
842	1135145.00879321\\
841	1133913.21063841\\
840	1132617.08093339\\
839	1131416.47887545\\
838	1130012.82807321\\
837	1128703.93002642\\
836	1127500.73864606\\
835	1126202.71690443\\
834	1124856.55327031\\
833	1123580.38919502\\
832	1122234.23275989\\
831	1120892.82865934\\
830	1119504.5824724\\
829	1118253.04325955\\
828	1116941.31617634\\
827	1115622.34330731\\
826	1114414.54293388\\
825	1113227.00314711\\
824	1111996.91826362\\
823	1110801.60447181\\
822	1109474.7002602\\
821	1108133.35981929\\
820	1106762.09729255\\
819	1105471.06628675\\
818	1104134.59915097\\
817	1102888.9450035\\
816	1101498.70578518\\
815	1100041.54743599\\
814	1098697.83244078\\
813	1097364.20884321\\
812	1096034.37971014\\
811	1094703.78503937\\
810	1093331.28453081\\
809	1091956.11673674\\
808	1090572.48502252\\
807	1089153.91887014\\
806	1087830.69824398\\
805	1086513.46346748\\
804	1085226.05468773\\
803	1083878.79261961\\
802	1082621.35425262\\
801	1081234.81086414\\
800	1079983.670839\\
799	1078663.42723686\\
798	1077342.28903163\\
797	1076027.1926093\\
796	1074621.9396593\\
795	1073273.69852274\\
794	1071929.57234297\\
793	1070559.48652219\\
792	1069280.23985166\\
791	1067890.00522777\\
790	1066571.12477855\\
789	1065279.18271917\\
788	1064029.85070788\\
787	1062657.801038\\
786	1061430.9834866\\
785	1060210.43715354\\
784	1058884.18983226\\
783	1057575.28896594\\
782	1056162.40626555\\
781	1054849.10467645\\
780	1053421.36814809\\
779	1052122.94005071\\
778	1050742.61110681\\
777	1049372.10106519\\
776	1048060.50231733\\
775	1046770.56124935\\
774	1045489.17168076\\
773	1044193.15968474\\
772	1042941.59113208\\
771	1041637.36850449\\
770	1040339.4967259\\
769	1038989.22318779\\
768	1037748.46046451\\
767	1036546.34355876\\
766	1035150.25999162\\
765	1033862.69520156\\
764	1032559.76775447\\
763	1031258.04108262\\
762	1029934.69097194\\
761	1028558.38803693\\
760	1027102.32290892\\
759	1025799.65061539\\
758	1024419.45246797\\
757	1023042.58697711\\
756	1021687.49446772\\
755	1020269.31602362\\
754	1018828.42929374\\
753	1017510.36525716\\
752	1016170.42946067\\
751	1014836.69637825\\
750	1013486.1479688\\
749	1012250.51508043\\
748	1010928.04513112\\
747	1009667.89828933\\
746	1008401.44221169\\
745	1007082.06667659\\
744	1005743.90340051\\
743	1004421.57318652\\
742	1003103.83684368\\
741	1001783.93193396\\
740	1000511.68195824\\
739	999228.376985372\\
738	997953.957946023\\
737	996749.779498357\\
736	995489.086899057\\
735	994151.832978714\\
734	992861.497476848\\
733	991501.405693888\\
732	990098.741077743\\
731	988740.831428077\\
730	987363.674773334\\
729	985977.630981044\\
728	984619.035571326\\
727	983314.41244542\\
726	981933.552741345\\
725	980596.794622312\\
724	979248.140752968\\
723	977829.386061151\\
722	976464.475752444\\
721	975046.406061405\\
720	973818.364578212\\
719	972425.848767289\\
718	971146.356930965\\
717	969780.496770806\\
716	968437.383147468\\
715	967118.569644131\\
714	965865.036512946\\
713	964569.172344726\\
712	963275.741584021\\
711	961971.804082225\\
710	960705.07884235\\
709	959297.054762071\\
708	957962.809992122\\
707	956590.738508314\\
706	955207.021951851\\
705	953791.516729941\\
704	952436.374833675\\
703	951136.499177431\\
702	949679.479822045\\
701	948363.449711105\\
700	947095.607172982\\
699	945746.802384902\\
698	944390.572629799\\
697	943038.007675104\\
696	941781.457177172\\
695	940399.493307435\\
694	939041.188956926\\
693	937656.545149608\\
692	936278.57386502\\
691	934973.337135825\\
690	933625.483980694\\
689	932245.384758296\\
688	930895.237045637\\
687	929594.733159495\\
686	928261.355637751\\
685	927029.506128076\\
684	925674.602706222\\
683	924337.085085186\\
682	923067.727052024\\
681	921770.945966684\\
680	920484.093990314\\
679	919113.573346079\\
678	917727.391554548\\
677	916389.501443934\\
676	915050.799367781\\
675	913691.724245941\\
674	912374.165595666\\
673	911133.08850019\\
672	909769.524700394\\
671	908459.11626632\\
670	907098.391441958\\
669	905803.092939108\\
668	904460.372813097\\
667	903213.988380649\\
666	901857.742524043\\
665	900559.97145182\\
664	899178.789318356\\
663	897882.623571753\\
662	896548.241595145\\
661	895120.826675076\\
660	893801.249933164\\
659	892501.480178565\\
658	891237.471344493\\
657	889847.619724594\\
656	888508.03951942\\
655	887187.420601816\\
654	885752.196245861\\
653	884407.402498381\\
652	883016.312225602\\
651	881621.901173977\\
650	880320.660283759\\
649	878940.231998455\\
648	877529.013246138\\
647	876228.150933049\\
646	874859.285592565\\
645	873467.460061727\\
644	872253.441010443\\
643	870916.975081063\\
642	869629.284110102\\
641	868218.174090739\\
640	866959.108135137\\
639	865582.432797348\\
638	864262.128992814\\
637	862952.074230922\\
636	861674.727103079\\
635	860424.445232828\\
634	859038.213291839\\
633	857804.390288045\\
632	856502.712179444\\
631	855129.044787384\\
630	853741.802688868\\
629	852373.061551419\\
628	851169.296364082\\
627	849893.313391644\\
626	848568.338342515\\
625	847254.713782292\\
624	845929.960117781\\
623	844587.187092775\\
622	843160.119120548\\
621	841832.722321062\\
620	840447.610803121\\
619	839124.350328325\\
618	837868.773682409\\
617	836535.268068016\\
616	835142.664480373\\
615	833850.940374523\\
614	832516.649536939\\
613	831190.167415646\\
612	829894.645854166\\
611	828593.787725868\\
610	827311.25844538\\
609	825921.603585431\\
608	824716.218213194\\
607	823392.016979928\\
606	822036.965251168\\
605	820674.511301254\\
604	819360.915014032\\
603	817969.369434929\\
602	816559.687730036\\
601	815264.76990012\\
600	813969.790493422\\
599	812533.102659114\\
598	811233.690486354\\
597	809984.274089542\\
596	808549.19987873\\
595	807247.757733745\\
594	805923.157256902\\
593	804613.235436384\\
592	803444.068019675\\
591	802145.536334494\\
590	800750.655807373\\
589	799411.518085395\\
588	798053.153146032\\
587	796693.863150046\\
586	795368.628096999\\
585	794051.930567417\\
584	792728.470297523\\
583	791289.475982712\\
582	789995.549632571\\
581	788594.342143309\\
580	787268.856118091\\
579	785987.589993876\\
578	784694.968324827\\
577	783395.37224883\\
576	782102.721564937\\
575	780767.822086663\\
574	779408.887010487\\
573	778156.426814284\\
572	776849.696820941\\
571	775453.326465935\\
570	774150.665680576\\
569	772766.525971834\\
568	771446.968814178\\
567	770053.264727583\\
566	768739.854681455\\
565	767376.613200236\\
564	765963.209503025\\
563	764554.764749704\\
562	763209.080490332\\
561	761922.793472503\\
560	760647.866844067\\
559	759312.179070592\\
558	758036.138526515\\
557	756720.88377268\\
556	755388.703941978\\
555	754061.735082323\\
554	752681.460328227\\
553	751357.730730909\\
552	749971.727884982\\
551	748692.605672437\\
550	747293.147713593\\
549	745997.860134326\\
548	744682.184274729\\
547	743341.716216815\\
546	741983.349463655\\
545	740635.969109198\\
544	739248.696350654\\
543	737861.998758169\\
542	736545.023683316\\
541	735247.807653647\\
540	733907.529546634\\
539	732549.55950984\\
538	731260.691711768\\
537	729970.339884158\\
536	728683.008685525\\
535	727350.637516984\\
534	726034.43226494\\
533	724708.916259977\\
532	723388.776867344\\
531	721984.867723333\\
530	720707.599851601\\
529	719465.26403092\\
528	718136.010675207\\
527	716827.013158337\\
526	715551.972468603\\
525	714222.136360225\\
524	712908.677138772\\
523	711586.08387158\\
522	710268.945513698\\
521	708910.070132875\\
520	707576.245412305\\
519	706168.651654364\\
518	704854.74283445\\
517	703472.691435413\\
516	702104.889637674\\
515	700797.851322058\\
514	699446.432497809\\
513	698164.576879023\\
512	696810.551906549\\
511	695500.62631611\\
510	694240.792587086\\
509	692908.427581904\\
508	691614.055917257\\
507	690246.385217416\\
506	689002.680075545\\
505	687663.911601192\\
504	686334.794805326\\
503	684967.532250303\\
502	683698.740495992\\
501	682384.327853996\\
500	681027.665162938\\
499	679727.077121587\\
498	678485.493147293\\
497	677148.769383277\\
496	675806.990641269\\
495	674519.10390078\\
494	673190.244131559\\
493	671872.017276392\\
492	670520.156734044\\
491	669226.845350745\\
490	667967.547781696\\
489	666666.825472388\\
488	665304.151349519\\
487	664009.449421766\\
486	662625.852572074\\
485	661392.426780983\\
484	660094.274912194\\
483	658810.804322008\\
482	657538.710180255\\
481	656086.087837178\\
480	654808.019459386\\
479	653518.099423827\\
478	652126.60913938\\
477	650748.510028574\\
476	649408.903507341\\
475	648092.425980773\\
474	646681.782252377\\
473	645362.062000498\\
472	643990.420455264\\
471	642601.858515251\\
470	641299.651722097\\
469	639901.210521006\\
468	638576.390646254\\
467	637173.496579145\\
466	635864.992529017\\
465	634518.788346132\\
464	633158.873631284\\
463	631853.332428327\\
462	630432.238896113\\
461	629110.534023403\\
460	627825.872849632\\
459	626516.71865451\\
458	625207.746329063\\
457	623903.545529961\\
456	622571.064751745\\
455	621283.979988085\\
454	619978.120026493\\
453	618674.840222212\\
452	617394.453613811\\
451	615996.920568751\\
450	614661.12294335\\
449	613397.775728543\\
448	612096.795239954\\
447	610725.63045522\\
446	609336.779046944\\
445	608045.786257323\\
444	606744.740700978\\
443	605408.097637088\\
442	604023.528111528\\
441	602739.223931427\\
440	601421.855457998\\
439	600097.852479046\\
438	598836.382981692\\
437	597478.962927667\\
436	596076.966789839\\
435	594599.267162258\\
434	593182.076897748\\
433	591763.773074806\\
432	590387.615936499\\
431	588979.948044425\\
430	587601.991491302\\
429	586199.895979163\\
428	584860.346136111\\
427	583510.47139642\\
426	582143.804644349\\
425	580743.752113597\\
424	579482.889736002\\
423	578180.045901645\\
422	576706.935529784\\
421	575386.186523215\\
420	574178.611993417\\
419	572897.119903118\\
418	571544.769623929\\
417	570286.367855086\\
416	568953.371710363\\
415	567725.37057704\\
414	566359.134940224\\
413	564997.867827962\\
412	563694.333005583\\
411	562355.199165652\\
410	561075.528537921\\
409	559720.963812285\\
408	558422.738154068\\
407	557155.935209861\\
406	555757.316096479\\
405	554340.357907881\\
404	553088.685884531\\
403	551724.086163519\\
402	550429.15268043\\
401	549096.294467094\\
400	547745.810867011\\
399	546370.159913383\\
398	545027.500584027\\
397	543663.606133406\\
396	542308.613708987\\
395	540893.594554376\\
394	539589.944541944\\
393	538313.656057931\\
392	537036.390216668\\
391	535759.373341036\\
390	534469.62821396\\
389	533278.685081727\\
388	532069.860956309\\
387	530754.947280409\\
386	529464.214600783\\
385	528216.044805991\\
384	526860.485203525\\
383	525467.277065546\\
382	524178.06970798\\
381	522792.004506587\\
380	521518.047098077\\
379	520207.809844208\\
378	518926.619939834\\
377	517577.954021044\\
376	516273.619620834\\
375	515003.250652221\\
374	513720.654662334\\
373	512486.439249106\\
372	511184.755712838\\
371	509802.480362197\\
370	508528.270882509\\
369	507231.231157068\\
368	506062.177465664\\
367	504716.305379584\\
366	503427.855148244\\
365	502120.910176901\\
364	500792.049670799\\
363	499477.945088261\\
362	498080.471040752\\
361	496741.721335071\\
360	495463.145336301\\
359	494082.063311559\\
358	492765.306340489\\
357	491396.066556856\\
356	490031.854713118\\
355	488621.633377762\\
354	487273.795521441\\
353	485886.582458857\\
352	484586.845318052\\
351	483343.84967259\\
350	482022.915144459\\
349	480808.213736113\\
348	479517.995670932\\
347	478265.88695025\\
346	476798.589058347\\
345	475487.138491991\\
344	474146.96228368\\
343	472882.730464894\\
342	471602.776267875\\
341	470213.880265838\\
340	468849.023297946\\
339	467576.722458173\\
338	466233.195883444\\
337	464956.147091369\\
336	463518.604518815\\
335	462205.511981927\\
334	460879.937296387\\
333	459482.462943655\\
332	458068.718611855\\
331	456721.722816205\\
330	455346.983072481\\
329	454000.435382039\\
328	452713.191872886\\
327	451488.604644484\\
326	450164.375252759\\
325	448784.613384475\\
324	447467.379230481\\
323	446088.050968956\\
322	444738.662230365\\
321	443363.48411956\\
320	442079.531277053\\
319	440758.173632941\\
318	439434.761511319\\
317	438110.325582948\\
316	436763.849286265\\
315	435421.695509402\\
314	434163.958947524\\
313	432812.424836896\\
312	431456.948845951\\
311	430175.047022286\\
310	428772.412074452\\
309	427397.354486913\\
308	425910.333616593\\
307	424518.388737339\\
306	423236.00856736\\
305	421863.73664689\\
304	420547.850654268\\
303	419333.656829702\\
302	417988.102433332\\
301	416583.156742539\\
300	415231.090167661\\
299	413955.644019398\\
298	412687.572776044\\
297	411340.899395924\\
296	409988.289646732\\
295	408557.478285412\\
294	407213.275991587\\
293	405912.712431445\\
292	404587.910905778\\
291	403252.55719284\\
290	401818.223056068\\
289	400552.363419552\\
288	399218.197870988\\
287	397887.767853472\\
286	396441.05827001\\
285	395128.875064386\\
284	393858.01920117\\
283	392598.137555566\\
282	391225.824939888\\
281	389851.967972951\\
280	388577.618480709\\
279	387272.215696758\\
278	386014.301754132\\
277	384717.39152679\\
276	383369.249026599\\
275	382027.563912561\\
274	380683.659741683\\
273	379323.766319724\\
272	377951.92116902\\
271	376763.854441871\\
270	375444.950826524\\
269	374135.463931408\\
268	372816.777510305\\
267	371505.35753497\\
266	370303.947097472\\
265	369013.641146874\\
264	367759.435459332\\
263	366370.448879676\\
262	364977.204006373\\
261	363618.578795816\\
260	362335.422375008\\
259	360983.100246612\\
258	359690.654193314\\
257	358349.497701835\\
256	357120.414111301\\
255	355860.963491281\\
254	354570.518326853\\
253	353215.982284049\\
252	351940.508770745\\
251	350578.793745114\\
250	349251.377927549\\
249	347896.302675046\\
248	346635.671634265\\
247	345351.079130296\\
246	343992.29798619\\
245	342645.786404129\\
244	341390.267155355\\
243	340135.644007269\\
242	338798.217543667\\
241	337447.780821916\\
240	336077.073654848\\
239	334740.904061826\\
238	333451.230618456\\
237	332091.576825798\\
236	330760.712373467\\
235	329492.477301325\\
234	328184.304253682\\
233	326854.926271723\\
232	325528.24915441\\
231	324167.363234968\\
230	322923.444436486\\
229	321555.873741671\\
228	320187.517473462\\
227	318878.156259957\\
226	317590.410828539\\
225	316298.454688967\\
224	315000.620592938\\
223	313702.366827806\\
222	312364.438830366\\
221	310981.266164492\\
220	309720.528967194\\
219	308387.811511933\\
218	307101.896701594\\
217	305782.430603083\\
216	304403.550564639\\
215	303127.184785426\\
214	301747.156752017\\
213	300412.081413913\\
212	299158.25895547\\
211	297817.476991579\\
210	296602.234481786\\
209	295309.326656149\\
208	293935.55574365\\
207	292624.236572117\\
206	291351.263531669\\
205	290021.999197295\\
204	288779.898529585\\
203	287479.832931325\\
202	286178.517811087\\
201	284761.088752861\\
200	283370.741062534\\
199	282016.453948664\\
198	280734.98997462\\
197	279392.43748114\\
196	278063.169441523\\
195	276683.472459591\\
194	275446.212451768\\
193	274134.254291771\\
192	272861.315355517\\
191	271566.402762038\\
190	270225.740943723\\
189	268867.133024098\\
188	267549.63999657\\
187	266271.6583656\\
186	264890.599949938\\
185	263623.0721053\\
184	262285.393668809\\
183	260962.602426539\\
182	259684.795202019\\
181	258468.644990059\\
180	257231.168747815\\
179	255986.860388253\\
178	254705.96328859\\
177	253361.453754824\\
176	252096.593783413\\
175	250839.252780711\\
174	249465.116790599\\
173	248162.470696483\\
172	246877.223513692\\
171	245526.513971857\\
170	244276.321857448\\
169	243058.086111502\\
168	241706.80279516\\
167	240256.117627913\\
166	238906.448797523\\
165	237558.058121421\\
164	236219.060836499\\
163	234945.047053897\\
162	233674.515878269\\
161	232422.477714689\\
160	231063.820731958\\
159	229677.712960895\\
158	228342.38757747\\
157	226989.757041023\\
156	225736.415322211\\
155	224359.40886478\\
154	223027.282585782\\
153	221646.720177461\\
152	220229.823174496\\
151	218804.290493683\\
150	217523.018848437\\
149	216134.698469865\\
148	214912.15408989\\
147	213629.031079057\\
146	212284.352493971\\
145	210991.305974463\\
144	209652.358760871\\
143	208359.959143156\\
142	207027.349170927\\
141	205679.502924876\\
140	204297.821327368\\
139	202913.628861715\\
138	201582.736843068\\
137	200244.415536478\\
136	198997.706859692\\
135	197702.371182155\\
134	196424.370963292\\
133	195109.62895537\\
132	193775.237053549\\
131	192526.174815675\\
130	191199.128498872\\
129	189918.891072204\\
128	188589.04602685\\
127	187291.80260439\\
126	185981.614545145\\
125	184583.255430524\\
124	183221.396156729\\
123	181887.941163561\\
122	180581.877673352\\
121	179234.99595598\\
120	177949.156037625\\
119	176705.641552587\\
118	175464.816628888\\
117	174108.521295267\\
116	172784.236978392\\
115	171448.69987141\\
114	170161.689789459\\
113	168854.620638283\\
112	167481.161758726\\
111	166177.460604429\\
110	164816.975402028\\
109	163545.305449312\\
108	162315.230196627\\
107	160964.875487032\\
106	159520.447350903\\
105	158156.761670516\\
104	156919.411298\\
103	155671.097939361\\
102	154368.451018929\\
101	152965.234927088\\
100	151739.285243396\\
99	150432.450344277\\
98	149177.20721211\\
97	147851.788564688\\
96	146545.553756234\\
95	145275.813334365\\
94	144043.813849294\\
93	142680.415681106\\
92	141338.354256645\\
91	140042.493931616\\
90	138774.623800797\\
89	137449.978725129\\
88	136112.530245969\\
87	134781.513920521\\
86	133475.434765113\\
85	132218.562563235\\
84	130828.371534572\\
83	129407.117165521\\
82	128076.491917997\\
81	126652.852329593\\
80	125251.042288755\\
79	123841.398147057\\
78	122435.694591836\\
77	121067.516063951\\
76	119782.802534661\\
75	118336.257748018\\
74	117004.224162603\\
73	115604.353354196\\
72	114167.731659719\\
71	112861.484750454\\
70	111464.180370839\\
69	110092.67427765\\
68	108684.540038176\\
67	107219.446950777\\
66	105768.848529032\\
65	104420.957863602\\
64	103045.037320073\\
63	101608.89711334\\
62	100156.427423857\\
61	98807.1997397146\\
60	97466.2408316786\\
59	96115.5345795648\\
58	94748.5990659596\\
57	93380.4403529246\\
56	91917.2305697075\\
55	90481.2863165817\\
54	89022.0022398513\\
53	87507.4586397922\\
52	86011.6401888737\\
51	84547.4725769694\\
50	83098.8277374441\\
49	81709.9860754288\\
48	80215.2691279399\\
47	78738.2356320613\\
46	77243.2438020031\\
45	75698.9725159944\\
44	74132.9943202296\\
43	72586.9415395237\\
42	71044.2358273208\\
41	69391.7425794629\\
40	67844.2796076252\\
39	66224.4408649763\\
38	64693.9612407232\\
37	63098.2246549011\\
36	61539.2019401259\\
35	60021.9705879968\\
34	58404.7816037265\\
33	56754.6753353818\\
32	55159.1871963597\\
31	53558.7597807352\\
30	52003.7139619117\\
29	50230.1603032251\\
28	48666.1788823278\\
27	46966.1420783844\\
26	45409.2106365958\\
25	43718.7274207361\\
24	41963.5533771752\\
23	40281.6679032411\\
22	38675.706733602\\
21	37087.2774185129\\
20	35390.872467505\\
19	33659.7454672299\\
18	31969.086639975\\
17	30405.0789239527\\
16	28774.47529852\\
15	27105.4731640029\\
14	25426.8566526065\\
13	23775.9731155595\\
12	22137.7745496768\\
11	20428.6389620697\\
10	18688.0285071513\\
9	16917.7769714012\\
8	15180.7775806951\\
7	13540.422578646\\
6	11744.3719149815\\
5	9908.7934588933\\
4	8077.53258497568\\
3	6303.53382876539\\
2	4158.95646459387\\
1	1861.94605413219\\
}--cycle;


\addplot [color=col3, thick, forget plot]
  table[row sep=crcr]{%
1	2432.75294448179\\
6	13475.5089421594\\
17	36198.8448229965\\
54	108028.068445976\\
63	125138.159092432\\
71	140253.048361039\\
83	162565.833210203\\
95	184445.487093416\\
123	234444.046772215\\
174	323516.803740045\\
198	364136.123238683\\
207	379205.597524275\\
215	392690.568541381\\
238	429869.472450263\\
245	441366.528901924\\
253	454282.2817603\\
282	501140.334710982\\
291	515549.37835406\\
316	555663.2569335\\
380	656046.734369969\\
385	663804.475146048\\
414	708119.705790943\\
420	717320.952814677\\
425	724837.780535646\\
483	813529.237317455\\
509	852411.420856307\\
525	876378.347382588\\
633	1036042.68416897\\
639	1044718.10276251\\
656	1069768.95037644\\
666	1084261.17794864\\
680	1104777.84235136\\
688	1116422.41520218\\
695	1126816.15816401\\
711	1150373.07823678\\
717	1158975.97418425\\
739	1191188.68809611\\
795	1271261.61018732\\
806	1287233.14392037\\
810	1293044.65362566\\
833	1326205.9863634\\
850	1350402.33462548\\
864	1370674.45900227\\
871	1380886.32867316\\
879	1392442.52015026\\
887	1403911.19781689\\
919	1449661.42549939\\
926	1459642.0402708\\
932	1468093.3084572\\
954	1499540.14987414\\
965	1515250.52519679\\
980	1536712.63893982\\
988	1548200.60587815\\
1000	1565494.89177872\\
};

\addplot[area legend, draw=none, fill=col3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	4696.90674546703\\
2	7990.73094843254\\
3	10923.2970883081\\
4	13895.385362771\\
5	16613.2163249926\\
6	19104.6042331874\\
7	21736.9772794017\\
8	24213.4525901974\\
9	26876.9463082979\\
10	29391.3033618729\\
11	31963.5746842151\\
12	34370.0270150853\\
13	36858.3554097042\\
14	39531.3639601703\\
15	42071.3864385204\\
16	44627.4047690367\\
17	47051.9936930308\\
18	49474.2079307305\\
19	51945.8349294145\\
20	54389.1851424021\\
21	56850.7178167408\\
22	59073.4893589795\\
23	61425.8185464559\\
24	63705.3649398778\\
25	66151.7911905959\\
26	68634.37676553\\
27	70991.1486426553\\
28	73474.7062776834\\
29	75919.9169684082\\
30	78129.0246218027\\
31	80242.3331669367\\
32	82646.5398005995\\
33	84941.7362360083\\
34	87347.1430318742\\
35	89750.5674290167\\
36	91990.5821592203\\
37	94398.7686308058\\
38	96685.4314834958\\
39	99139.5157313797\\
40	101612.03633874\\
41	103824.002745024\\
42	106229.088348124\\
43	108570.111636498\\
44	111011.56282481\\
45	113354.664056293\\
46	115635.745262103\\
47	118002.683955514\\
48	120263.397530726\\
49	122561.458746242\\
50	124851.920991333\\
51	127122.396834794\\
52	129254.37900943\\
53	131740.132941126\\
54	133941.949425877\\
55	136116.078449371\\
56	138506.826477013\\
57	140775.208694\\
58	143079.991362487\\
59	145387.347204612\\
60	147766.358488038\\
61	150185.532033971\\
62	152477.274597997\\
63	154885.108880872\\
64	157325.305438198\\
65	159520.884330194\\
66	161832.242834213\\
67	164227.85801269\\
68	166526.736441763\\
69	168813.196754783\\
70	171103.294659262\\
71	173584.521522563\\
72	175833.60093687\\
73	178245.811192725\\
74	180383.530412158\\
75	182541.362032845\\
76	184881.681393088\\
77	187197.347984059\\
78	189455.571819441\\
79	191772.968728034\\
80	194099.353508704\\
81	196274.274578487\\
82	198473.730476403\\
83	200662.059242647\\
84	202899.678867966\\
85	205261.52895275\\
86	207621.100109619\\
87	209720.333855855\\
88	211837.824229413\\
89	214010.450199761\\
90	216149.820399139\\
91	218385.241935363\\
92	220590.776126761\\
93	222698.775903688\\
94	224844.526024541\\
95	227046.10960841\\
96	229286.789344785\\
97	231437.121552834\\
98	233479.954861238\\
99	235802.677477102\\
100	238086.79761308\\
101	240152.175225518\\
102	242376.790507094\\
103	244434.535092034\\
104	246697.060999946\\
105	248943.517328565\\
106	251087.728823304\\
107	253196.501570398\\
108	255557.864365664\\
109	257720.993289772\\
110	259762.595815636\\
111	261949.984607205\\
112	264048.725887094\\
113	266070.079583322\\
114	268131.266732395\\
115	270298.340484339\\
116	272563.546534222\\
117	274795.437570651\\
118	277009.971279416\\
119	279207.126473107\\
120	281292.012743711\\
121	283341.474633484\\
122	285456.030901703\\
123	287625.446896331\\
124	289721.448061456\\
125	291990.527218876\\
126	294086.198399582\\
127	296316.818560085\\
128	298533.747829454\\
129	300547.802950909\\
130	302718.453945366\\
131	304858.436649872\\
132	306816.257064351\\
133	309010.458126163\\
134	311114.421945759\\
135	313349.521959172\\
136	315620.3140141\\
137	317609.811792274\\
138	319756.921746988\\
139	321791.055667816\\
140	324037.799498385\\
141	326295.394463765\\
142	328349.995827454\\
143	330387.279001269\\
144	332567.229658345\\
145	334654.182433129\\
146	336951.935322938\\
147	339151.699328228\\
148	341231.727298552\\
149	343442.803734679\\
150	345564.020252572\\
151	347709.088922102\\
152	349991.495657819\\
153	352153.07889329\\
154	354301.325127916\\
155	356477.622396255\\
156	358548.138176539\\
157	360597.167580718\\
158	362817.083769796\\
159	364939.113183177\\
160	366990.181404054\\
161	369018.022611444\\
162	371036.599310015\\
163	373259.409259816\\
164	375304.132350197\\
165	377329.752283708\\
166	379456.58412568\\
167	381432.741968421\\
168	383587.715843391\\
169	385838.376106229\\
170	387986.861384421\\
171	390026.15878855\\
172	392022.954794207\\
173	394007.873955806\\
174	396063.090975183\\
175	398060.22810088\\
176	400004.725009591\\
177	402107.220201291\\
178	404144.139864659\\
179	406081.919734531\\
180	407948.664026282\\
181	409936.825431041\\
182	411963.916557287\\
183	414010.188851252\\
184	415948.145793861\\
185	418138.756935489\\
186	420347.567747088\\
187	422406.501897121\\
188	424551.751726182\\
189	426681.454014885\\
190	428884.846884563\\
191	430858.32794437\\
192	432896.474301595\\
193	434855.74630291\\
194	436975.314551483\\
195	439134.145386733\\
196	441237.56856905\\
197	443266.224638133\\
198	445212.330507825\\
199	447221.165934399\\
200	449215.350046303\\
201	451323.053473714\\
202	453504.251320918\\
203	455545.506575267\\
204	457629.448203701\\
205	459561.950014043\\
206	461521.670588006\\
207	463648.459814972\\
208	465867.384182635\\
209	468138.114178496\\
210	470116.92793767\\
211	472078.982680589\\
212	474097.153908255\\
213	476111.042830636\\
214	478095.01011816\\
215	479975.65440003\\
216	481868.760902108\\
217	483675.662332828\\
218	485697.910816981\\
219	487821.640689616\\
220	489728.992520804\\
221	491583.78099558\\
222	493556.506060724\\
223	495498.824863487\\
224	497442.11895869\\
225	499399.023295914\\
226	501423.686615348\\
227	503391.668473975\\
228	505336.654270624\\
229	507320.688885114\\
230	509238.447588739\\
231	511214.603335034\\
232	512984.274051292\\
233	514874.398684237\\
234	516693.399947792\\
235	518653.604122554\\
236	520679.338377481\\
237	522633.327926953\\
238	524567.49215772\\
239	526452.911748632\\
240	528447.644780043\\
241	530472.188228157\\
242	532430.80531392\\
243	534337.031111766\\
244	536241.822221269\\
245	538351.728262595\\
246	540382.526375332\\
247	542425.722649687\\
248	544172.925715258\\
249	546078.727364417\\
250	548009.910231383\\
251	549966.449323854\\
252	551840.604948045\\
253	553738.134710129\\
254	555545.915833515\\
255	557562.266691399\\
256	559465.637468525\\
257	561375.450080649\\
258	563321.864451514\\
259	565381.603373191\\
260	567305.637417578\\
261	569259.930607012\\
262	571278.886012008\\
263	573341.540866215\\
264	575248.997422937\\
265	577107.645733278\\
266	579015.153073912\\
267	580892.37723021\\
268	582780.320558985\\
269	584691.247461911\\
270	586653.141892925\\
271	588627.237907842\\
272	590433.892762048\\
273	592489.242791271\\
274	594431.148702164\\
275	596484.94708515\\
276	598461.527732819\\
277	600359.895943068\\
278	602392.47526439\\
279	604329.931881458\\
280	606373.799502826\\
281	608188.623281837\\
282	610178.222449308\\
283	612187.759974248\\
284	614039.72523904\\
285	616017.18299709\\
286	617907.547488889\\
287	619739.717734322\\
288	621605.331768125\\
289	623451.396842098\\
290	625376.801302901\\
291	627202.089763891\\
292	629114.846108299\\
293	631107.280396321\\
294	632943.563875283\\
295	634760.997904917\\
296	636766.279156516\\
297	638726.199971223\\
298	640684.92331863\\
299	642574.906624464\\
300	644359.039403418\\
301	646281.516808099\\
302	648176.304572763\\
303	650082.932214309\\
304	651941.92552805\\
305	654021.393797883\\
306	656008.608495806\\
307	657894.811984071\\
308	659826.891353146\\
309	661806.212979435\\
310	663671.172681419\\
311	665632.654130715\\
312	667477.668683653\\
313	669384.491051003\\
314	671249.005437576\\
315	673214.034962368\\
316	675146.15266787\\
317	677004.18487856\\
318	678963.312397286\\
319	680748.701587801\\
320	682644.440979315\\
321	684486.226816738\\
322	686313.784019157\\
323	688320.171376121\\
324	690140.309673546\\
325	691931.332896345\\
326	693779.486477316\\
327	695568.898631966\\
328	697345.981195679\\
329	699223.713725462\\
330	701243.767802202\\
331	703082.186299564\\
332	704969.016756395\\
333	706824.823851456\\
334	708749.264388789\\
335	710585.186022946\\
336	712400.258004452\\
337	714336.418034419\\
338	716224.365001792\\
339	718140.056622678\\
340	720065.050149021\\
341	721989.074459501\\
342	723808.476630853\\
343	725760.949430597\\
344	727615.669391445\\
345	729416.064963452\\
346	731302.385094456\\
347	733191.740694176\\
348	734967.381984956\\
349	736892.218629752\\
350	738801.571568346\\
351	740646.501596939\\
352	742527.877061543\\
353	744329.994594669\\
354	746258.353756634\\
355	748112.786191562\\
356	750099.596244128\\
357	751944.388508349\\
358	753755.027719441\\
359	755644.304964033\\
360	757575.675925198\\
361	759454.254484115\\
362	761320.806706908\\
363	763282.763883308\\
364	765077.243979905\\
365	766779.94272446\\
366	768522.856148887\\
367	770432.100804929\\
368	772309.218366225\\
369	774165.648911106\\
370	775998.923856922\\
371	777836.608772196\\
372	779653.830471591\\
373	781496.650656418\\
374	783354.1432143\\
375	785228.840709592\\
376	787078.272850455\\
377	788887.567201428\\
378	790777.439596652\\
379	792586.329529577\\
380	794345.129523069\\
381	796091.923910957\\
382	797903.126030602\\
383	799680.379929191\\
384	801680.31715511\\
385	803650.766220678\\
386	805436.563206883\\
387	807268.010482344\\
388	809180.663321518\\
389	810978.108278327\\
390	812650.647769467\\
391	814542.854291043\\
392	816321.001476407\\
393	818094.159790462\\
394	819915.891041681\\
395	821693.226329374\\
396	823564.231184184\\
397	825397.087280503\\
398	827232.501233231\\
399	828908.959541805\\
400	830757.639219449\\
401	832535.544131319\\
402	834327.254664439\\
403	836100.523440902\\
404	838176.953368389\\
405	839876.053707654\\
406	841686.710702622\\
407	843576.623148536\\
408	845317.488869788\\
409	847099.453651227\\
410	848899.955166072\\
411	850527.024702866\\
412	852426.714801612\\
413	854197.623203172\\
414	856038.122651664\\
415	858016.856867736\\
416	859885.668851633\\
417	861744.551627029\\
418	863506.414534826\\
419	865358.165451427\\
420	867061.853854566\\
421	868719.733856094\\
422	870505.336893234\\
423	872253.898334841\\
424	874059.470545613\\
425	875820.762836132\\
426	877556.151411686\\
427	879227.936428485\\
428	880937.468347435\\
429	882715.357506081\\
430	884490.387835702\\
431	886179.450872045\\
432	888162.310341454\\
433	890040.143959685\\
434	891844.525782132\\
435	893621.788963171\\
436	895470.07604011\\
437	897403.436767176\\
438	899276.802799024\\
439	901124.179822084\\
440	902873.385989021\\
441	904611.666248528\\
442	906349.707426853\\
443	908178.760275582\\
444	910074.400900417\\
445	911829.344016929\\
446	913635.748810858\\
447	915397.540524982\\
448	917193.940497894\\
449	919009.045367086\\
450	920835.999549203\\
451	922618.291366605\\
452	924386.258444042\\
453	926146.454691711\\
454	927888.961250993\\
455	929621.155317614\\
456	931301.083215606\\
457	933121.633316216\\
458	934884.703447227\\
459	936510.316749817\\
460	938325.518596013\\
461	940012.378630345\\
462	941849.03466714\\
463	943627.781165401\\
464	945435.871563036\\
465	947406.415056809\\
466	949139.480931837\\
467	950864.267318076\\
468	952732.552591877\\
469	954564.553113138\\
470	956342.555218342\\
471	958224.104035977\\
472	960038.765174677\\
473	961805.105982163\\
474	963645.210473613\\
475	965481.469093933\\
476	967162.684815999\\
477	968944.13356663\\
478	970772.110829885\\
479	972508.673244034\\
480	974365.269788479\\
481	976045.884355287\\
482	977768.338466608\\
483	979378.840762404\\
484	981027.838392925\\
485	982681.991028291\\
486	984404.886649471\\
487	986204.365075626\\
488	987968.803570023\\
489	989715.314930845\\
490	991528.811653178\\
491	993205.472007081\\
492	994941.713277684\\
493	996640.924304056\\
494	998352.245111172\\
495	1000084.51194013\\
496	1001798.9636963\\
497	1003516.9834881\\
498	1005249.45159087\\
499	1006888.47568393\\
500	1008657.07265551\\
501	1010433.23119744\\
502	1012156.07049485\\
503	1013754.04004624\\
504	1015414.28757939\\
505	1017101.63127442\\
506	1018957.28274418\\
507	1020689.76583868\\
508	1022451.8722811\\
509	1024186.24224311\\
510	1026014.96182334\\
511	1027703.5627356\\
512	1029512.04537765\\
513	1031237.71465921\\
514	1032943.76591236\\
515	1034558.36612342\\
516	1036276.71822407\\
517	1038088.73369952\\
518	1039983.24255929\\
519	1041749.60727045\\
520	1043461.44091587\\
521	1045185.83696048\\
522	1046953.45832497\\
523	1048711.57341539\\
524	1050505.57439853\\
525	1052188.00648722\\
526	1053876.1848955\\
527	1055581.64236372\\
528	1057246.56868737\\
529	1059015.06007815\\
530	1060628.68829873\\
531	1062341.94743604\\
532	1064147.22294182\\
533	1065892.52236644\\
534	1067656.99788632\\
535	1069428.35218811\\
536	1071168.50925631\\
537	1072859.48348335\\
538	1074483.13508203\\
539	1076236.28988099\\
540	1077848.03750416\\
541	1079569.75507044\\
542	1081343.32107482\\
543	1083109.05156917\\
544	1084805.0037717\\
545	1086537.03117854\\
546	1088211.08300881\\
547	1089948.98947733\\
548	1091732.90511381\\
549	1093590.75875691\\
550	1095233.76657058\\
551	1097015.28277317\\
552	1098665.57604331\\
553	1100451.13302135\\
554	1102153.96895415\\
555	1103899.61616413\\
556	1105603.99360621\\
557	1107291.03042669\\
558	1109108.19392467\\
559	1110726.78432026\\
560	1112409.48610776\\
561	1114042.54132257\\
562	1115754.96112352\\
563	1117427.45874763\\
564	1119066.27259183\\
565	1120888.81964889\\
566	1122553.5750296\\
567	1124171.99371047\\
568	1125881.35238335\\
569	1127701.92425858\\
570	1129455.9224665\\
571	1131005.76922382\\
572	1132719.70865037\\
573	1134360.01345312\\
574	1135980.33445642\\
575	1137743.65413627\\
576	1139364.71360723\\
577	1140952.07695026\\
578	1142773.33611378\\
579	1144514.82528036\\
580	1146105.3691293\\
581	1147841.05053496\\
582	1149379.98710894\\
583	1150999.6630673\\
584	1152790.55323818\\
585	1154572.5537958\\
586	1156358.11034835\\
587	1158189.83720447\\
588	1159919.1039822\\
589	1161614.53233289\\
590	1163439.64973569\\
591	1165254.81596653\\
592	1166959.1849358\\
593	1168634.12245504\\
594	1170298.10705202\\
595	1171925.08246457\\
596	1173680.54440041\\
597	1175288.40034098\\
598	1176909.73969301\\
599	1178642.38280899\\
600	1180272.36741293\\
601	1182002.73214392\\
602	1183640.85170278\\
603	1185361.19098583\\
604	1187117.2944045\\
605	1188753.50812067\\
606	1190455.26737642\\
607	1192084.32658976\\
608	1193734.56322757\\
609	1195341.68502849\\
610	1197123.94867721\\
611	1198842.61310325\\
612	1200574.33341076\\
613	1202165.30676331\\
614	1203797.21060505\\
615	1205555.13256703\\
616	1207290.41841142\\
617	1209000.59628942\\
618	1210616.11372824\\
619	1212157.0839461\\
620	1213948.90936218\\
621	1215684.32010525\\
622	1217320.7549593\\
623	1219045.35449006\\
624	1220715.06133383\\
625	1222428.38469089\\
626	1224049.84357305\\
627	1225778.85571412\\
628	1227389.42185975\\
629	1228988.56113339\\
630	1230543.43272174\\
631	1232182.84639462\\
632	1233798.53862896\\
633	1235493.15688841\\
634	1237093.8656266\\
635	1238789.7652105\\
636	1240588.78332598\\
637	1242308.89703062\\
638	1243999.08469037\\
639	1245709.03820222\\
640	1247440.65426587\\
641	1249048.22813296\\
642	1250794.72069718\\
643	1252359.11889045\\
644	1253996.58642756\\
645	1255595.11152898\\
646	1257221.15471265\\
647	1258981.71206677\\
648	1260568.97968211\\
649	1262228.83256799\\
650	1263904.86494536\\
651	1265607.90218525\\
652	1267305.85608956\\
653	1268970.63759714\\
654	1270681.4078715\\
655	1272433.64661961\\
656	1274098.38457672\\
657	1275660.50909345\\
658	1277382.31671621\\
659	1279041.52680427\\
660	1280642.86769384\\
661	1282283.31471972\\
662	1283913.2793998\\
663	1285542.80388567\\
664	1287096.45238943\\
665	1288779.56272713\\
666	1290409.59183825\\
667	1292084.30423102\\
668	1293686.57880938\\
669	1295298.97016334\\
670	1296903.92866823\\
671	1298663.81067724\\
672	1300200.70607844\\
673	1301936.19287246\\
674	1303619.05998823\\
675	1305303.52187407\\
676	1306951.4119913\\
677	1308577.21106492\\
678	1310372.44343049\\
679	1312100.9464925\\
680	1313822.53872056\\
681	1315370.53712647\\
682	1316931.22362415\\
683	1318606.59173886\\
684	1320383.89428527\\
685	1322066.40647518\\
686	1323785.5816373\\
687	1325511.25487022\\
688	1327253.2509348\\
689	1329102.71947983\\
690	1330857.59920479\\
691	1332526.14946849\\
692	1334150.1825282\\
693	1335852.7748845\\
694	1337622.79499192\\
695	1339289.6597224\\
696	1341092.56212217\\
697	1342797.0529451\\
698	1344453.33406612\\
699	1346163.54555426\\
700	1347894.16134999\\
701	1349520.14849312\\
702	1351073.13885109\\
703	1352805.70646185\\
704	1354486.16405996\\
705	1356192.17694917\\
706	1357810.06933206\\
707	1359588.11351338\\
708	1361298.13743492\\
709	1362851.95690289\\
710	1364559.75163589\\
711	1366083.15213057\\
712	1367550.05799613\\
713	1369210.21268925\\
714	1370786.61752681\\
715	1372427.85068439\\
716	1374063.75091246\\
717	1375721.09355441\\
718	1377509.57102301\\
719	1379258.49514643\\
720	1380999.04758349\\
721	1382579.3710998\\
722	1384212.61467407\\
723	1385932.77409981\\
724	1387550.5866934\\
725	1389333.80756639\\
726	1391111.9373288\\
727	1392887.42587873\\
728	1394558.99096738\\
729	1396299.58414368\\
730	1398095.61410833\\
731	1399643.67302381\\
732	1401252.82967024\\
733	1402821.89112743\\
734	1404528.62919859\\
735	1406354.02866045\\
736	1408104.5943083\\
737	1409719.84688158\\
738	1411243.21130792\\
739	1412930.40399987\\
740	1414629.10223873\\
741	1416249.08226678\\
742	1417943.41868106\\
743	1419551.04977352\\
744	1421081.59578702\\
745	1422731.93590818\\
746	1424259.06202015\\
747	1425783.50628167\\
748	1427392.53726046\\
749	1428895.55501373\\
750	1430509.41888487\\
751	1432137.8824059\\
752	1433704.43441111\\
753	1435340.98031232\\
754	1437090.64365997\\
755	1438631.10139867\\
756	1440280.25204261\\
757	1441832.75391002\\
758	1443448.97934689\\
759	1444960.81462086\\
760	1446554.46963513\\
761	1448128.37474941\\
762	1449693.83228605\\
763	1451266.10425384\\
764	1452933.44960879\\
765	1454515.12483958\\
766	1456169.8502992\\
767	1457835.59382965\\
768	1459474.0084199\\
769	1461088.92091138\\
770	1462633.88945575\\
771	1464277.87502306\\
772	1466030.80176534\\
773	1467753.26676616\\
774	1469472.1929751\\
775	1471056.69801224\\
776	1472540.33583605\\
777	1474097.20952729\\
778	1475692.47397306\\
779	1477411.67771238\\
780	1478992.1652981\\
781	1480547.80131257\\
782	1482311.98993588\\
783	1484107.08253781\\
784	1485651.71997513\\
785	1487352.13499228\\
786	1488791.25469775\\
787	1490367.87335532\\
788	1492086.86692892\\
789	1493569.81566793\\
790	1495198.01191113\\
791	1496740.91657493\\
792	1498493.95548491\\
793	1500093.5079736\\
794	1501764.24005829\\
795	1503491.43487169\\
796	1505187.6479837\\
797	1506958.67428965\\
798	1508606.78289511\\
799	1510203.8424752\\
800	1511780.2537008\\
801	1513404.51184375\\
802	1515193.76041099\\
803	1516801.37459124\\
804	1518494.49809514\\
805	1520127.21509424\\
806	1521732.89914041\\
807	1523203.80163017\\
808	1524932.72324136\\
809	1526553.96487801\\
810	1528251.43704897\\
811	1529827.87292431\\
812	1531391.64387497\\
813	1533003.6268991\\
814	1534487.95468035\\
815	1536081.44301108\\
816	1537794.41574935\\
817	1539434.05675213\\
818	1541106.87631118\\
819	1542602.65636333\\
820	1544363.52612058\\
821	1546122.37629151\\
822	1547796.05187992\\
823	1549498.00410666\\
824	1551035.19407951\\
825	1552696.82675461\\
826	1554379.10361861\\
827	1555912.55634928\\
828	1557551.5164706\\
829	1559224.74959198\\
830	1560761.0089027\\
831	1562425.9201611\\
832	1564103.86226545\\
833	1565886.69215597\\
834	1567420.19860198\\
835	1569052.64711259\\
836	1570542.15735962\\
837	1572205.52609253\\
838	1573933.02001507\\
839	1575494.88113129\\
840	1576955.05558069\\
841	1578577.21844858\\
842	1580072.22281364\\
843	1581637.47212378\\
844	1583084.56458785\\
845	1584923.19293553\\
846	1586560.03697116\\
847	1588128.98867408\\
848	1589721.87266274\\
849	1591298.62692879\\
850	1592918.63422713\\
851	1594498.3138336\\
852	1596016.02965821\\
853	1597592.89034232\\
854	1599239.1767903\\
855	1600846.05585368\\
856	1602404.98460703\\
857	1603985.76919218\\
858	1605584.20750158\\
859	1607116.92155912\\
860	1608660.80633214\\
861	1610266.94453891\\
862	1611921.59453441\\
863	1613609.34069741\\
864	1615273.38056862\\
865	1616947.63288505\\
866	1618664.13205249\\
867	1620221.39066705\\
868	1621943.23866033\\
869	1623606.97621857\\
870	1625192.03819236\\
871	1626884.65895758\\
872	1628441.32215447\\
873	1630014.22960902\\
874	1631633.80540312\\
875	1633176.63270712\\
876	1634762.88306832\\
877	1636577.95226601\\
878	1638207.50425305\\
879	1639968.72721334\\
880	1641682.51900404\\
881	1643454.53500642\\
882	1644943.89341051\\
883	1646585.45317485\\
884	1648134.07888381\\
885	1649649.54350094\\
886	1651197.64592404\\
887	1652651.60767518\\
888	1654181.93969739\\
889	1655747.48738382\\
890	1657328.59112213\\
891	1658922.265789\\
892	1660510.07536793\\
893	1662178.85265208\\
894	1663807.94999713\\
895	1665358.31325876\\
896	1666913.60804472\\
897	1668593.52439837\\
898	1670214.35568845\\
899	1671807.28504873\\
900	1673504.59981526\\
901	1675113.11739502\\
902	1676638.74291922\\
903	1678175.14389346\\
904	1679712.18148962\\
905	1681423.34702177\\
906	1683067.15240371\\
907	1684759.03460273\\
908	1686323.91253594\\
909	1687914.4794855\\
910	1689464.66514436\\
911	1691084.34361109\\
912	1692559.83527737\\
913	1694183.6383483\\
914	1695742.02770385\\
915	1697338.13438802\\
916	1699010.790139\\
917	1700734.13183386\\
918	1702339.01070838\\
919	1703989.29108439\\
920	1705606.6175058\\
921	1707122.5039775\\
922	1708717.82821997\\
923	1710222.53602474\\
924	1711738.92159064\\
925	1713339.80647603\\
926	1714943.31804775\\
927	1716352.82992026\\
928	1717944.02426853\\
929	1719463.83863362\\
930	1721063.31678329\\
931	1722566.91303933\\
932	1724128.79473764\\
933	1725727.93921987\\
934	1727306.64811332\\
935	1728919.06924125\\
936	1730583.20164384\\
937	1732308.93510255\\
938	1733819.69413786\\
939	1735368.47324917\\
940	1736932.47876604\\
941	1738480.2739558\\
942	1740117.52992551\\
943	1741704.86146152\\
944	1743228.61552449\\
945	1744755.53748569\\
946	1746276.68350107\\
947	1747784.98987008\\
948	1749412.22698216\\
949	1751108.64000251\\
950	1752644.3589819\\
951	1754307.42520507\\
952	1755902.89690419\\
953	1757530.26702233\\
954	1759196.09750034\\
955	1760855.41074762\\
956	1762386.72087594\\
957	1764017.58258701\\
958	1765642.31649141\\
959	1767304.91831129\\
960	1768821.64213102\\
961	1770369.44780747\\
962	1772001.72194067\\
963	1773583.11810946\\
964	1775175.69055739\\
965	1776696.75613825\\
966	1778296.50091164\\
967	1780025.69770673\\
968	1781562.31925826\\
969	1783085.8552889\\
970	1784671.43329737\\
971	1786140.10089778\\
972	1787777.42075034\\
973	1789405.98816859\\
974	1791081.33277151\\
975	1792761.79230939\\
976	1794287.98368659\\
977	1795806.72736812\\
978	1797410.60978798\\
979	1799016.93780837\\
980	1800593.37096452\\
981	1802302.68142285\\
982	1804013.95222207\\
983	1805614.91276934\\
984	1807223.53913926\\
985	1808775.45652039\\
986	1810331.51731471\\
987	1811825.80702935\\
988	1813357.60543257\\
989	1814915.82904563\\
990	1816395.94832724\\
991	1818030.60605934\\
992	1819671.52522627\\
993	1821307.42934534\\
994	1822848.04611246\\
995	1824437.68261357\\
996	1826054.62211428\\
997	1827518.95907345\\
998	1829119.57778616\\
999	1830761.99200459\\
1000	1832350.88162615\\
1000	1298638.9019313\\
999	1297256.77200468\\
998	1295950.23634331\\
997	1294611.93297262\\
996	1293277.5716488\\
995	1292020.85731036\\
994	1290710.98590833\\
993	1289416.63134695\\
992	1288240.58132086\\
991	1287002.56817713\\
990	1285728.89578112\\
989	1284349.02844986\\
988	1283043.60632373\\
987	1281802.38178529\\
986	1280549.19188735\\
985	1279148.47051176\\
984	1277885.1196799\\
983	1276622.49890343\\
982	1275372.18543751\\
981	1274094.39793658\\
980	1272831.90691512\\
979	1271584.03135637\\
978	1270334.82442002\\
977	1269046.94683973\\
976	1267739.39438257\\
975	1266439.86046886\\
974	1265137.2600267\\
973	1263881.19831659\\
972	1262672.61913992\\
971	1261296.18790981\\
970	1260046.14551958\\
969	1258737.18020358\\
968	1257497.90719509\\
967	1256223.4790013\\
966	1255015.46832143\\
965	1253804.29425533\\
964	1252576.15330904\\
963	1251308.85546725\\
962	1250041.31566653\\
961	1248766.73158439\\
960	1247501.60350712\\
959	1246199.45517031\\
958	1244838.00094767\\
957	1243672.27417757\\
956	1242428.26430927\\
955	1241152.34838755\\
954	1239884.20224795\\
953	1238666.41739028\\
952	1237392.77283075\\
951	1236091.75537993\\
950	1234812.10555037\\
949	1233583.02981604\\
948	1232372.63180107\\
947	1231104.76564099\\
946	1229821.92781005\\
945	1228565.0936457\\
944	1227285.08353122\\
943	1226004.87941868\\
942	1224702.80182895\\
941	1223408.76535629\\
940	1222143.19505142\\
939	1220781.86536518\\
938	1219401.38379851\\
937	1218167.45907092\\
936	1216956.24749913\\
935	1215728.05033871\\
934	1214584.42862831\\
933	1213280.86270263\\
932	1212057.82217676\\
931	1210809.43546105\\
930	1209473.1433904\\
929	1208221.78111384\\
928	1206845.40744755\\
927	1205621.18440349\\
926	1204340.76249384\\
925	1203067.39447188\\
924	1201812.39600028\\
923	1200451.68333085\\
922	1199202.06613803\\
921	1197941.27170936\\
920	1196656.94535321\\
919	1195333.5599144\\
918	1194133.76940115\\
917	1192919.86414028\\
916	1191792.36546451\\
915	1190570.38393787\\
914	1189278.63421399\\
913	1188020.92817534\\
912	1186704.25798954\\
911	1185395.70847957\\
910	1183997.06650728\\
909	1182794.88324824\\
908	1181480.93257185\\
907	1180212.71740911\\
906	1178998.17104452\\
905	1177823.10369972\\
904	1176540.82396472\\
903	1175168.53530712\\
902	1173900.08425418\\
901	1172586.45610835\\
900	1171353.93486115\\
899	1170140.89627032\\
898	1168993.8992482\\
897	1167855.99280476\\
896	1166601.37775421\\
895	1165378.7602796\\
894	1164041.30018347\\
893	1162805.73200865\\
892	1161516.45269476\\
891	1160227.75403383\\
890	1158983.21516615\\
889	1157713.02713547\\
888	1156476.53276223\\
887	1155170.78795859\\
886	1153831.68508519\\
885	1152612.10656997\\
884	1151304.1020103\\
883	1150004.54308631\\
882	1148717.21407443\\
881	1147436.42464231\\
880	1146161.66999409\\
879	1144916.31308718\\
878	1143655.11468282\\
877	1142462.50222852\\
876	1141228.06259715\\
875	1139947.24689546\\
874	1138659.05430927\\
873	1137395.02337113\\
872	1136125.10312275\\
871	1134887.99838875\\
870	1133685.17280822\\
869	1132433.11340109\\
868	1131160.91653839\\
867	1129911.88157501\\
866	1128665.47642501\\
865	1127437.61078235\\
864	1126075.53743591\\
863	1124756.43703606\\
862	1123482.67951683\\
861	1122187.15498238\\
860	1120849.10221442\\
859	1119534.42726873\\
858	1118256.11834775\\
857	1116901.92572677\\
856	1115592.84522737\\
855	1114347.91969737\\
854	1113020.27836586\\
853	1111842.45330039\\
852	1110504.91530326\\
851	1109152.65243997\\
850	1107886.03502384\\
849	1106609.12812439\\
848	1105387.83030362\\
847	1104190.65290093\\
846	1102886.58931818\\
845	1101709.37372014\\
844	1100428.57035892\\
843	1099149.52214891\\
842	1097945.00650897\\
841	1096668.39691735\\
840	1095414.70347789\\
839	1094108.09701464\\
838	1092852.07837009\\
837	1091536.47284319\\
836	1090373.91498548\\
835	1088997.17868054\\
834	1087791.45545481\\
833	1086525.28057082\\
832	1085373.46970676\\
831	1084147.48023072\\
830	1082901.22447762\\
829	1081585.75479166\\
828	1080358.91920778\\
827	1079182.79303289\\
826	1077963.06298469\\
825	1076741.60789705\\
824	1075503.5903372\\
823	1074315.69487705\\
822	1073145.96259317\\
821	1071886.45461958\\
820	1070603.70692608\\
819	1069364.17061186\\
818	1068104.79302304\\
817	1066866.65493867\\
816	1065545.52636061\\
815	1064251.85435286\\
814	1063006.5152275\\
813	1061724.55979015\\
812	1060457.27771008\\
811	1059179.16612785\\
810	1057837.87020235\\
809	1056496.47955593\\
808	1055238.03055246\\
807	1053983.9022637\\
806	1052733.38870034\\
805	1051506.68179258\\
804	1050246.67401183\\
803	1049027.91604741\\
802	1047785.7901613\\
801	1046545.49704734\\
800	1045335.48824916\\
799	1044056.1968857\\
798	1042767.68624474\\
797	1041522.79915358\\
796	1040299.7340039\\
795	1039031.78550295\\
794	1037815.62805843\\
793	1036482.71458528\\
792	1035266.30410953\\
791	1034043.54576836\\
790	1032766.41388663\\
789	1031545.41354335\\
788	1030265.6348523\\
787	1029005.58284623\\
786	1027783.89251353\\
785	1026602.05055619\\
784	1025367.441093\\
783	1024078.86431497\\
782	1022857.49428023\\
781	1021610.86853285\\
780	1020271.93515368\\
779	1019045.55316533\\
778	1017842.97345365\\
777	1016585.76265516\\
776	1015411.14192638\\
775	1014213.56477404\\
774	1013056.53255379\\
773	1011881.52673256\\
772	1010649.19705159\\
771	1009504.77787201\\
770	1008280.40421182\\
769	1006965.61337203\\
768	1005766.41266613\\
767	1004624.49297439\\
766	1003298.25619983\\
765	1002024.53494731\\
764	1000885.95519453\\
763	999648.136100088\\
762	998358.695108054\\
761	997073.74825742\\
760	995722.753909722\\
759	994536.940691512\\
758	993191.022229396\\
757	991945.638644726\\
756	990679.541820927\\
755	989402.31217585\\
754	988047.851949653\\
753	986849.895279039\\
752	985641.112286416\\
751	984375.025563079\\
750	983040.150974263\\
749	981888.590324247\\
748	980591.414116067\\
747	979383.445399567\\
746	978169.818253484\\
745	976954.239503232\\
744	975645.64652811\\
743	974363.205355369\\
742	973095.17663094\\
741	971851.740162081\\
740	970594.994436935\\
739	969446.972192353\\
738	968196.093218788\\
737	966940.979918409\\
736	965728.8944446\\
735	964524.432167032\\
734	963393.047257484\\
733	962183.885095393\\
732	960880.673873031\\
731	959673.663816448\\
730	958416.258774913\\
729	957187.87803854\\
728	955908.980743432\\
727	954673.287033428\\
726	953466.613921754\\
725	952283.556075783\\
724	951106.526750726\\
723	949744.55925368\\
722	948543.142114531\\
721	947185.026457479\\
720	945951.063230644\\
719	944654.422834896\\
718	943406.683927019\\
717	942230.854814091\\
716	940924.953498547\\
715	939692.350366861\\
714	938471.907741827\\
713	937236.118938579\\
712	935963.536847193\\
711	934663.004342995\\
710	933381.383713988\\
709	932046.143123085\\
708	930794.048607379\\
707	929487.726507655\\
706	928285.486500678\\
705	926933.265957572\\
704	925717.406666994\\
703	924441.010721218\\
702	923130.804281997\\
701	921903.454834053\\
700	920634.73801167\\
699	919397.248972882\\
698	918115.884076408\\
697	916752.21334407\\
696	915534.22378125\\
695	914342.65660562\\
694	913069.518195419\\
693	911833.302425124\\
692	910528.43986732\\
691	909283.17120966\\
690	908027.643189787\\
689	906832.403585516\\
688	905591.579469569\\
687	904359.59699015\\
686	903200.110463203\\
685	902024.756464309\\
684	900727.664111614\\
683	899483.654317584\\
682	898238.979797427\\
681	896999.452311822\\
680	895733.145982166\\
679	894512.588977277\\
678	893208.165877183\\
677	892080.344789902\\
676	890760.516732804\\
675	889498.98275955\\
674	888269.678539948\\
673	887050.308312145\\
672	885760.650168699\\
671	884493.363483591\\
670	883188.292161229\\
669	881924.345106002\\
668	880620.359903211\\
667	879419.82931174\\
666	878112.764059023\\
665	876902.140512606\\
664	875561.721614143\\
663	874279.464690076\\
662	873063.402449772\\
661	871698.187171561\\
660	870405.858644221\\
659	869162.491921048\\
658	867958.933696999\\
657	866695.891359002\\
656	865439.516176159\\
655	864202.526591059\\
654	862902.485289601\\
653	861716.770919952\\
652	860395.541669321\\
651	859039.478049303\\
650	857863.111343097\\
649	856562.717761585\\
648	855268.282411319\\
647	854040.894644717\\
646	852779.886710921\\
645	851419.748724424\\
644	850137.209667343\\
643	848799.123904741\\
642	847529.612971174\\
641	846224.197538096\\
640	844987.906455351\\
639	843727.167322803\\
638	842471.684341095\\
637	841277.48148514\\
636	840080.079169688\\
635	839002.384510353\\
634	837780.769931374\\
633	836592.211449534\\
632	835369.106715162\\
631	834064.089989645\\
630	832755.584923438\\
629	831435.580017584\\
628	830236.72857332\\
627	828934.269910634\\
626	827626.172096693\\
625	826347.036642776\\
624	825137.512166736\\
623	823924.353117154\\
622	822551.778197882\\
621	821271.960478342\\
620	820066.672693305\\
619	818849.092492318\\
618	817562.384138186\\
617	816264.961452678\\
616	815010.941761489\\
615	813827.310237512\\
614	812556.499187289\\
613	811222.712400973\\
612	810009.832607018\\
611	808840.10274199\\
610	807638.895050728\\
609	806323.006871443\\
608	805140.071076601\\
607	803882.314195935\\
606	802597.734219882\\
605	801301.088131771\\
604	800002.246592723\\
603	798720.251520951\\
602	797384.903789795\\
601	796157.651210422\\
600	794916.49661679\\
599	793552.510719956\\
598	792276.15926726\\
597	791022.226424485\\
596	789662.99023703\\
595	788448.408397906\\
594	787172.701357367\\
593	785929.853272806\\
592	784785.330827077\\
591	783520.873704588\\
590	782198.39657652\\
589	781022.296446586\\
588	779756.068435999\\
587	778479.91147987\\
586	777289.488407582\\
585	776083.418606798\\
584	774892.43508009\\
583	773610.940223083\\
582	772360.446177246\\
581	771003.69685902\\
580	769737.327904484\\
579	768437.672833097\\
578	767260.222825677\\
577	765999.098706194\\
576	764684.314061006\\
575	763345.782201095\\
574	762134.262388441\\
573	760919.989199091\\
572	759564.352265541\\
571	758295.551403928\\
570	757074.64185664\\
569	755821.548949127\\
568	754662.572949636\\
567	753410.824655518\\
566	752121.845065843\\
565	750810.765032216\\
564	749481.568140863\\
563	748178.337217136\\
562	746940.688193224\\
561	745715.331041313\\
560	744517.247621109\\
559	743283.652531556\\
558	742048.232405671\\
557	740822.350543665\\
556	739558.949456312\\
555	738314.04368143\\
554	737001.475242297\\
553	735771.042941062\\
552	734472.623772428\\
551	733186.154444076\\
550	731920.444000784\\
549	730668.377356235\\
548	729504.193327738\\
547	728303.777752221\\
546	727005.797061761\\
545	725722.159919644\\
544	724504.225547044\\
543	723205.840673061\\
542	721864.892119181\\
541	720679.900578811\\
540	719435.119258754\\
539	718106.302557365\\
538	716900.388671538\\
537	715585.945952707\\
536	714323.153258645\\
535	713039.621491557\\
534	711735.003194192\\
533	710480.186467064\\
532	709285.57232048\\
531	707966.297380834\\
530	706700.986674705\\
529	705518.103294531\\
528	704286.578327646\\
527	703082.59330605\\
526	701843.68979979\\
525	700568.688277957\\
524	699303.738316439\\
523	698102.094890455\\
522	696874.420715061\\
521	695603.212135279\\
520	694294.334714521\\
519	692962.595806797\\
518	691772.36297445\\
517	690551.799157954\\
516	689336.046714035\\
515	688128.510627339\\
514	686824.339937239\\
513	685518.962875933\\
512	684263.313951688\\
511	683052.787056785\\
510	681853.3358116\\
509	680636.599469505\\
508	679406.859735177\\
507	678105.065393009\\
506	676791.752361905\\
505	675575.658681681\\
504	674278.40206119\\
503	672937.030387302\\
502	671631.555466865\\
501	670400.49383665\\
500	669155.525231518\\
499	667899.77606159\\
498	666679.75630308\\
497	665364.361460186\\
496	664090.550522108\\
495	662857.733390224\\
494	661574.57785319\\
493	660295.578847692\\
492	659000.96087713\\
491	657773.071060222\\
490	656545.860724291\\
489	655282.365666725\\
488	654037.174348874\\
487	652756.33005138\\
486	651508.394818982\\
485	650285.294478965\\
484	648990.490470667\\
483	647679.633872506\\
482	646370.22242441\\
481	644968.647413789\\
480	643742.049415666\\
479	642496.69793024\\
478	641190.842305409\\
477	640014.18645025\\
476	638683.306710397\\
475	637429.758724297\\
474	636075.755024273\\
473	634812.418828845\\
472	633558.682764819\\
471	632290.409046886\\
470	631145.411591467\\
469	629865.285201109\\
468	628625.478244262\\
467	627374.298565017\\
466	626127.040838219\\
465	624860.350248908\\
464	623712.762521781\\
463	622441.698146458\\
462	621134.807456235\\
461	619904.871121341\\
460	618626.191446312\\
459	617434.945332463\\
458	616171.907323321\\
457	614911.108106028\\
456	613633.955357354\\
455	612267.65808958\\
454	611040.85663782\\
453	609799.056354676\\
452	608583.864572184\\
451	607298.734594082\\
450	605988.428715872\\
449	604799.513531867\\
448	603583.436002263\\
447	602304.783146347\\
446	601002.166884482\\
445	599750.642708934\\
444	598547.825725878\\
443	597247.454320275\\
442	595924.101876991\\
441	594701.816091681\\
440	593449.123657132\\
439	592115.879602253\\
438	590932.968556317\\
437	589670.522832395\\
436	588319.451043442\\
435	586911.999306008\\
434	585634.502740391\\
433	584303.941805476\\
432	583025.393772169\\
431	581792.194724065\\
430	580479.13132915\\
429	579191.561628435\\
428	577861.221528861\\
427	576505.975946118\\
426	575192.107686278\\
425	573854.79823516\\
424	572646.758285142\\
423	571376.181650173\\
422	570005.180263261\\
421	568786.42020194\\
420	567580.051774787\\
419	566326.632159067\\
418	565098.911058692\\
417	563824.921953077\\
416	562623.989409839\\
415	561404.090711709\\
414	560201.288930223\\
413	558947.626273134\\
412	557651.739157919\\
411	556336.928112526\\
410	555016.135222053\\
409	553753.194837367\\
408	552523.804417521\\
407	551263.116236384\\
406	550017.190602252\\
405	548733.447650662\\
404	547417.345415851\\
403	546191.527695946\\
402	544979.497283557\\
401	543732.392719574\\
400	542466.492414392\\
399	541213.127043029\\
398	539961.451437773\\
397	538679.002766821\\
396	537467.980290522\\
395	536129.048532868\\
394	534816.555052842\\
393	533663.944834536\\
392	532498.232871963\\
391	531292.585166167\\
390	530055.56142852\\
389	528838.833445276\\
388	527609.18990484\\
387	526415.825443585\\
386	525199.241021742\\
385	523958.184071418\\
384	522716.235097036\\
383	521398.167517175\\
382	520193.78462412\\
381	518940.814171217\\
380	517748.339216868\\
379	516494.228581942\\
378	515274.940703532\\
377	514016.724088348\\
376	512784.090551552\\
375	511556.872205332\\
374	510311.301865723\\
373	509160.795218827\\
372	507899.659068721\\
371	506594.534644052\\
370	505341.64259025\\
369	504089.111577668\\
368	502837.439770772\\
367	501536.985666629\\
366	500303.169680065\\
365	499038.440404361\\
364	497770.777429156\\
363	496526.967324186\\
362	495178.887477886\\
361	493905.347876154\\
360	492721.020931321\\
359	491474.693518297\\
358	490194.716615306\\
357	488815.181404502\\
356	487508.975502882\\
355	486236.109401622\\
354	484981.832107022\\
353	483602.482317262\\
352	482360.224168369\\
351	481155.051244609\\
350	479843.411777143\\
349	478551.738112239\\
348	477302.097280351\\
347	476057.896397072\\
346	474686.636638142\\
345	473465.198806239\\
344	472116.696576577\\
343	470977.363054127\\
342	469788.616927633\\
341	468487.399560652\\
340	467221.079344589\\
339	465983.911248214\\
338	464670.106527638\\
337	463412.129779175\\
336	462026.166535294\\
335	460714.571160168\\
334	459421.423568114\\
333	458069.504373336\\
332	456733.097374291\\
331	455439.266464649\\
330	454065.333574117\\
329	452851.715943473\\
328	451627.098583795\\
327	450372.216956314\\
326	449062.840009676\\
325	447757.180043498\\
324	446441.706231107\\
323	445116.223591992\\
322	443815.862334068\\
321	442481.507284948\\
320	441233.71187777\\
319	440023.65785923\\
318	438689.95587844\\
317	437471.519329182\\
316	436180.36119913\\
315	434868.905511367\\
314	433642.144168368\\
313	432363.496312688\\
312	431005.852550868\\
311	429758.288402002\\
310	428431.006288825\\
309	427111.361872134\\
308	425691.653448054\\
307	424426.208046171\\
306	423144.239244407\\
305	421905.180846514\\
304	420694.725344476\\
303	419526.108919734\\
302	418198.608423953\\
301	416852.77325363\\
300	415575.369186569\\
299	414312.2968781\\
298	413039.777891776\\
297	411696.798645522\\
296	410365.131624526\\
295	409044.596768856\\
294	407766.65344789\\
293	406511.075433929\\
292	405228.036101758\\
291	403896.66694423\\
290	402484.001137044\\
289	401207.767126616\\
288	399933.6488384\\
287	398606.905231153\\
286	397146.818155336\\
285	395908.151007745\\
284	394720.979638929\\
283	393398.987474998\\
282	392102.446972657\\
281	390811.078448965\\
280	389515.770929023\\
279	388301.598644337\\
278	387048.027473392\\
277	385817.013000634\\
276	384460.079447121\\
275	383147.44326363\\
274	381886.62731768\\
273	380547.298679761\\
272	379239.332856946\\
271	378085.38045184\\
270	376856.093914884\\
269	375611.307565049\\
268	374356.64182086\\
267	373103.830072052\\
266	371881.774785036\\
265	370598.126201534\\
264	369306.343266217\\
263	367882.678855488\\
262	366497.985814524\\
261	365226.086536714\\
260	363927.768260706\\
259	362572.93191092\\
258	361296.130849002\\
257	359956.066345432\\
256	358718.049176783\\
255	357495.747015351\\
254	356221.932797499\\
253	354826.428810471\\
252	353536.022582155\\
251	352187.440080028\\
250	350863.4754422\\
249	349618.076808219\\
248	348321.306038739\\
247	346993.65777391\\
246	345696.046194624\\
245	344381.329541253\\
244	343123.20322874\\
243	341861.972628732\\
242	340463.012303223\\
241	339064.706869665\\
240	337739.681703689\\
239	336443.562965229\\
238	335171.452742807\\
237	333886.524982761\\
236	332631.781401338\\
235	331375.372405997\\
234	330117.8818427\\
233	328774.873966707\\
232	327524.306530042\\
231	326145.115665545\\
230	324910.324054812\\
229	323561.01616349\\
228	322226.967650518\\
227	320926.817914907\\
226	319743.987922877\\
225	318476.047403719\\
224	317184.407705895\\
223	315892.152901383\\
222	314586.026977747\\
221	313173.634257728\\
220	311896.311333158\\
219	310652.620459144\\
218	309405.970299795\\
217	308173.97101105\\
216	306784.785843517\\
215	305405.482682733\\
214	304025.572941151\\
213	302698.339179033\\
212	301349.376160094\\
211	299969.967239437\\
210	298682.046020218\\
209	297299.653498045\\
208	296021.763289091\\
207	294762.735233577\\
206	293524.050433096\\
205	292219.607955314\\
204	291002.898675649\\
203	289705.582172559\\
202	288388.659333548\\
201	287032.346985069\\
200	285633.866862153\\
199	284309.235454114\\
198	283059.91596954\\
197	281691.869837577\\
196	280371.26592807\\
195	279002.545382797\\
194	277718.457569816\\
193	276372.224467688\\
192	275029.114643029\\
191	273685.363761685\\
190	272341.828604905\\
189	270983.054302002\\
188	269692.275579477\\
187	268355.884206563\\
186	266980.554817547\\
185	265744.710249063\\
184	264459.613823023\\
183	263084.721340399\\
182	261781.770010362\\
181	260474.523664083\\
180	259130.155556866\\
179	257785.188254302\\
178	256460.477982526\\
177	255063.545025618\\
176	253676.225258191\\
175	252392.944064754\\
174	250970.516504907\\
173	249663.573659464\\
172	248352.998895852\\
171	246987.421159355\\
170	245717.817022903\\
169	244428.792009154\\
168	243077.517914458\\
167	241673.928101739\\
166	240338.271998263\\
165	238993.005899104\\
164	237672.575184084\\
163	236363.604171454\\
162	235084.856521753\\
161	233763.576466785\\
160	232359.12208326\\
159	230934.502696301\\
158	229575.414092577\\
157	228233.598129552\\
156	226908.050194637\\
155	225520.573301131\\
154	224175.61690413\\
153	222764.020206858\\
152	221333.915652886\\
151	219967.647412609\\
150	218683.428085461\\
149	217221.056471065\\
148	215941.98269887\\
147	214596.320725253\\
146	213227.417598089\\
145	211885.240350098\\
144	210474.500566138\\
143	209155.404867672\\
142	207766.935452787\\
141	206360.742645008\\
140	204909.953664742\\
139	203469.267336978\\
138	202091.541756494\\
137	200707.052019003\\
136	199331.238523106\\
135	197984.102917774\\
134	196607.860318274\\
133	195228.527265925\\
132	193845.664922904\\
131	192470.336225455\\
130	191100.559174479\\
129	189746.734349273\\
128	188333.234272855\\
127	186882.596545917\\
126	185502.682000651\\
125	184070.333788441\\
124	182679.121094861\\
123	181262.6466481\\
122	179893.879452884\\
121	178414.647887731\\
120	176970.056220709\\
119	175653.55346848\\
118	174265.289007479\\
117	172934.308850312\\
116	171578.567460856\\
115	170149.308466312\\
114	168745.360784145\\
113	167352.515484698\\
112	165929.50213577\\
111	164535.682971422\\
110	163073.302858472\\
109	161619.422265778\\
108	160242.469669406\\
107	158833.513450887\\
106	157303.007766882\\
105	155823.452149502\\
104	154526.536563862\\
103	153122.603613903\\
102	151727.382729893\\
101	150253.276000998\\
100	148842.10082957\\
99	147474.269924131\\
98	146185.79996183\\
97	144727.399985954\\
96	143209.570767927\\
95	141844.864578421\\
94	140448.826029374\\
93	138973.148809943\\
92	137488.751746443\\
91	136108.228443273\\
90	134687.489676055\\
89	133249.135552159\\
88	131778.01397624\\
87	130282.474796923\\
86	128848.38895988\\
85	127442.220372336\\
84	125966.763508998\\
83	124469.607177758\\
82	123029.873841935\\
81	121612.506772801\\
80	120156.044698331\\
79	118738.524801844\\
78	117257.028853229\\
77	115787.300323208\\
76	114413.387243404\\
75	112893.154621026\\
74	111428.162862502\\
73	109809.969382785\\
72	108308.132552002\\
71	106921.575199516\\
70	105491.995553406\\
69	104078.875335754\\
68	102625.182836415\\
67	101233.391878598\\
66	99739.3244540427\\
65	98315.6510888227\\
64	96852.1626700747\\
63	95391.2093039915\\
62	93947.2156830268\\
61	92517.6263229474\\
60	91066.7939833738\\
59	89601.1877649233\\
58	88168.7027454182\\
57	86642.8576062827\\
56	85131.0202542927\\
55	83635.9769246019\\
54	82114.1874660751\\
53	80582.7015427978\\
52	79024.9243623833\\
51	77526.7709603375\\
50	76074.8261051962\\
49	74624.3604546303\\
48	73098.1986656772\\
47	71596.3037615121\\
46	70140.6067417779\\
45	68647.9052555499\\
44	67089.6172074367\\
43	65584.9699936596\\
42	64110.7421974446\\
41	62528.3913309929\\
40	60948.9180272081\\
39	59399.9772400863\\
38	57959.5500549013\\
37	56336.1460765557\\
36	54824.4994320567\\
35	53313.6100016653\\
34	51782.3076949184\\
33	50184.344615121\\
32	48666.538797342\\
31	47161.1566088063\\
30	45558.911303094\\
29	43941.3488490944\\
28	42482.4485593327\\
27	40946.4887030853\\
26	39540.9681984759\\
25	38021.5393139239\\
24	36427.8781095054\\
23	34830.7710278621\\
22	33320.4512341292\\
21	31791.4424431573\\
20	30093.1986401951\\
19	28427.7702009704\\
18	26831.7510797053\\
17	25345.6959529621\\
16	23800.3249819763\\
15	22292.4316617839\\
14	20718.8721774678\\
13	19161.8519084049\\
12	17547.7560864691\\
11	15996.3013228553\\
10	14325.3386533432\\
9	12704.4145401669\\
8	11061.6583758811\\
7	9446.08604630358\\
6	7846.41365113153\\
5	6299.26633237346\\
4	4662.93985585569\\
3	3181.25842350338\\
2	1491.87909815294\\
1	168.599143496707\\
}--cycle;

\addlegendimage{color = col3, thick}
\addlegendentry{\ac{pg}}

\addlegendimage{color = col2, thick}
\addlegendentry{STD}

\addlegendimage{color = col1, thick}

\addlegendentry{\ac{bi}}


\coordinate (spypoint) at (axis cs:11.5,2.8E4); 
\coordinate (spyviewer) at (axis cs:45,3.4E5); 



\end{axis}

\spy[width=3cm,height=2cm] on (spypoint) in node [fill=white] at (spyviewer); 

\end{tikzpicture}%

==> figures/cost_ratio.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=89.8617511520737,
ymin=0.795899089321379,
ymax=1.19649623487851,
grid,
ylabel ={ratio},
xlabel ={$t$},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.15366932161986\\
3	1.05462624874015\\
4	1.02283913746554\\
5	1.01122131958229\\
6	1.0112220042257\\
7	0.799410449741757\\
8	0.799402854442874\\
9	0.824003179114115\\
10	0.843107627729111\\
11	0.858376593408082\\
12	0.881601559157446\\
13	0.891136435177685\\
14	0.893043231318927\\
15	0.896586221753324\\
16	0.896584630488931\\
17	0.89910354537038\\
18	0.904330146499262\\
19	0.909853554056284\\
20	0.913571136206315\\
22	0.919914841049007\\
23	0.921620144434726\\
24	0.923941215638564\\
25	0.92588423521687\\
26	0.92831671468609\\
27	0.929135318689774\\
29	0.934124840467561\\
30	0.937978501716358\\
32	0.939460664982136\\
33	0.941724780689484\\
34	0.945132489780462\\
35	0.947849778989664\\
36	0.948512324279406\\
37	0.949447609686274\\
38	0.949573134424426\\
39	0.950021477448544\\
41	0.953494310732836\\
42	0.954390355639163\\
43	0.954697226463949\\
44	0.955199786189894\\
45	0.955290472714935\\
47	0.956527152529503\\
48	0.958436764211257\\
50	0.961337141294393\\
51	0.962218531069681\\
52	0.962218335629828\\
54	0.962499102530899\\
55	0.963375328471969\\
56	0.962876209036182\\
57	0.964311020516945\\
58	0.964373062423775\\
59	0.963634878323006\\
62	0.966384539618019\\
63	0.966716627582358\\
64	0.96743799935696\\
66	0.967383341722865\\
67	0.968471943127014\\
69	0.968471682696304\\
70	0.968878171314344\\
72	0.970627230173065\\
73	0.970667476811485\\
74	0.970452386931512\\
75	0.971015269175979\\
76	0.971900673957151\\
79	0.973259332866547\\
80	0.972833667116916\\
84	0.973253047564924\\
85	0.97328471131722\\
87	0.974054539532915\\
90	0.974531329195941\\
};
\end{axis}


\end{tikzpicture}%

==> figures/drone_scheme_new.tex <==
\definecolor{myred}{RGB}{208,2,27}
\definecolor{myblue}{RGB}{55,126,184}
\definecolor{mygreen}{RGB}{77,175,74}


\begin{tikzpicture}[x=0.08\textwidth, y=0.06\textheight,  >=stealth']

\draw (2,3) node[name = Alice, label =  {Bob}]  {\includegraphics[width=1cm]{figures/dronesPics.png}};

\draw [very thick, gray] (1,0.8) -- (5.9,0.8);

\draw (2,1) node[name = Bob, label = left:{Alice}]  {\includegraphics[width=0.8cm]{figures/antennaIcons.png}};
\draw (5,1) node[name = Eve, label = right:{Eve}]  {\includegraphics[width=0.8cm]{figures/antennaIcons.png}};

\draw (3.9,2.7) node[name = Alice2]  {\includegraphics[width=1cm]{figures/dronesPics.png}};

\draw[->,draw opacity=1,decorate,draw] (Alice.south)  -- node [pos =0.4, above, sloped] {Tx request} (Bob.north) ;

\draw[->, draw opacity=1,decorate,draw,color=myblue] (Bob.north) ++ (0.1,0) --  node [below, sloped] {Response}  (Alice2.south)  ;
\draw[->, draw opacity=1,decorate,draw,color=myred] (Eve.north)  -- node [pos =0.5, above, sloped] {Attack}  (Alice2.south)   ;

\draw[->,draw opacity=1,decorate,draw, dashed, color=mygreen](Alice.east) ++ (-0.1,0)  -- node [pos =0.5, above, sloped] {Challenge}  (Alice2.west) ;

\end{tikzpicture}

==> figures/energy.tex <==
\begin{tikzpicture}[new spy style, every plot/.style={ultra thin}]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0,0))},
scale only axis,
xmin=0,
xmax=1000,
xlabel={Rounds},
ylabel = {$\bar{E}$ [J]},
ymin=0,
ymax=1600000,
xmajorgrids,
ymajorgrids,
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	-815.44882240212\\
2	1321.07614127803\\
3	3797.4539690997\\
4	5926.51790141506\\
5	8113.579347402\\
6	10676.7388504835\\
7	12567.6448382519\\
8	14806.7507827346\\
9	17092.841665795\\
10	19468.9486989741\\
11	21305.1769190807\\
12	22965.6001402578\\
13	24875.009614452\\
14	26942.1504741663\\
15	28819.2326385173\\
16	30835.5259242139\\
17	32736.9706316987\\
18	34766.6414299849\\
19	36431.6560423461\\
20	38433.1015463573\\
21	40421.3003873281\\
22	42211.0522375023\\
23	44009.1612524206\\
24	46151.1031681368\\
25	47891.5989203783\\
26	50145.9498294262\\
27	52264.0761103535\\
28	54299.9855298749\\
29	56285.4083617726\\
30	58451.7040626149\\
31	60361.517165535\\
32	62241.0237090003\\
33	64171.9074061628\\
34	65918.4835591322\\
35	67750.1032458349\\
36	69538.8296867624\\
37	71413.8887470187\\
38	73408.1880348201\\
39	75415.6329218534\\
40	77274.4176321767\\
41	79245.6038664639\\
42	81226.8227107181\\
43	83005.32045358\\
44	84985.5358050083\\
45	86988.6035908056\\
46	88896.3869432484\\
47	90831.5564627069\\
48	92788.1998688916\\
49	94598.0111177003\\
50	96687.4217642375\\
51	98809.2404145911\\
52	100728.565233829\\
53	102789.348223857\\
54	104923.689953742\\
55	107217.250897338\\
56	109293.435181579\\
57	111391.168081563\\
58	113278.622026583\\
59	114966.255730582\\
60	116595.544420346\\
61	118311.136885564\\
62	120060.842293448\\
63	121925.155785168\\
64	123833.299125646\\
65	125807.335933406\\
66	127550.003946342\\
67	129280.791956666\\
68	130967.017350369\\
69	132931.303130042\\
70	134948.359679497\\
71	136985.957838467\\
72	138937.76933886\\
73	140703.718654347\\
74	142486.026708064\\
75	144228.755675349\\
76	145796.379108682\\
77	147620.099027286\\
78	149419.383082735\\
79	150916.407273225\\
80	152659.821267351\\
81	154295.486875648\\
82	156175.853212367\\
83	157983.636408558\\
84	159766.755026089\\
85	161383.703024172\\
86	162869.462853161\\
87	164535.107895956\\
88	166208.338208686\\
89	168101.257537399\\
90	169890.42135335\\
91	171755.281183511\\
92	173498.698337519\\
93	175174.265372937\\
94	176878.248084612\\
95	178482.302462335\\
96	179997.315579265\\
97	181639.429989054\\
98	183229.552155993\\
99	185072.921366225\\
100	186814.626959674\\
101	188309.520655247\\
102	189774.786916714\\
103	191520.875033544\\
104	193176.932007557\\
105	194991.004389247\\
106	196877.553076905\\
107	198596.542316297\\
108	200242.760247333\\
109	202205.772902371\\
110	204152.402946224\\
111	205843.169771852\\
112	207754.569155346\\
113	209338.51959101\\
114	211006.191544884\\
115	212834.978129969\\
116	214499.648445805\\
117	216299.507166307\\
118	218057.423495486\\
119	219851.410396297\\
120	221931.981881811\\
121	223714.666916684\\
122	225184.664381134\\
123	226871.515949283\\
124	228388.599339445\\
125	230110.669401269\\
126	232000.571090315\\
127	233884.219245411\\
128	235606.427558351\\
129	237338.300127464\\
130	239320.172706488\\
131	241354.666987862\\
132	243223.919667077\\
133	245116.345216251\\
134	246989.544821577\\
135	248749.037869504\\
136	250665.208349335\\
137	252270.461771717\\
138	254145.811359778\\
139	256157.285759099\\
140	257875.149067432\\
141	259553.83643314\\
142	261172.851098366\\
143	262618.830423876\\
144	264182.437272878\\
145	266104.127711871\\
146	267760.756550177\\
147	269509.907161544\\
148	271387.479521784\\
149	273293.817299293\\
150	274820.962117143\\
151	276575.255408878\\
152	278342.326095375\\
153	280183.656708627\\
154	282016.081391297\\
155	283849.521968481\\
156	285764.194968404\\
157	287750.093303983\\
158	289311.423214992\\
159	290812.46056528\\
160	292771.554861144\\
161	294201.610518952\\
162	295682.206802785\\
163	297376.285142941\\
164	299066.768323916\\
165	300926.851320337\\
166	302671.547065454\\
167	304605.325318815\\
168	306766.486044093\\
169	308765.443207702\\
170	310715.112057818\\
171	312555.68157573\\
172	314254.858143732\\
173	316027.205855255\\
174	318053.94910553\\
175	319750.062842648\\
176	321275.022561807\\
177	322811.038220064\\
178	324865.301110772\\
179	326638.94399016\\
180	328424.5087904\\
181	329880.425476913\\
182	331590.284578482\\
183	333064.992227088\\
184	334611.992232003\\
185	336361.235905535\\
186	338309.384436863\\
187	339950.030731536\\
188	341462.714718534\\
189	343029.631177665\\
190	344919.391924429\\
191	346519.807836836\\
192	348199.421767595\\
193	349981.918724849\\
194	351550.509902014\\
195	353032.462505992\\
196	354649.007514567\\
197	356162.818485948\\
198	357705.638130759\\
199	359405.258021648\\
200	360942.626564311\\
201	362509.463622238\\
202	364250.874012918\\
203	365942.833888864\\
204	367682.955813804\\
205	369260.911943747\\
206	370719.481065194\\
207	372121.461083424\\
208	373369.449081611\\
209	375221.447098059\\
210	376793.770222028\\
211	378471.701465637\\
212	380222.174511951\\
213	381707.68843247\\
214	383592.910774388\\
215	385108.863744463\\
216	386556.058283822\\
217	388074.562958907\\
218	389665.650331167\\
219	391324.801886331\\
220	393183.550349166\\
221	394878.356922445\\
222	396391.15140072\\
223	398230.568672208\\
224	400051.886834206\\
225	401745.140959516\\
226	403068.285745377\\
227	404536.841687053\\
228	406162.569695499\\
229	407735.049960969\\
230	409503.753864781\\
231	411174.716680411\\
232	412913.464221645\\
233	414874.233904862\\
234	416462.001392649\\
235	418097.186849387\\
236	419751.212605873\\
237	421293.518764589\\
238	422676.338846948\\
239	424531.692409906\\
240	426258.904503311\\
241	427874.24182068\\
242	429609.0707238\\
243	431534.676929707\\
244	433272.696206867\\
245	434957.135471229\\
246	436609.134276191\\
247	438221.730602033\\
248	439801.719632377\\
249	441365.307863554\\
250	442996.136685724\\
251	444600.679258145\\
252	446235.657891175\\
253	447580.693491345\\
254	449289.013153993\\
255	450982.58971568\\
256	452586.603620421\\
257	454338.571215274\\
258	456010.823015949\\
259	457845.978422485\\
260	459615.286270177\\
261	461104.896987066\\
262	462566.913572616\\
263	463826.005062743\\
264	465432.348874202\\
265	466817.815743916\\
266	468253.189080008\\
267	469660.160535778\\
268	471325.098188128\\
269	472740.489993581\\
270	474067.929709857\\
271	475629.022992454\\
272	477166.868610994\\
273	479091.855919367\\
274	480652.010401569\\
275	482175.708041493\\
276	483882.143003368\\
277	485475.346636671\\
278	486751.747375778\\
279	488466.647645838\\
280	489831.540080011\\
281	491468.370826332\\
282	493224.888427157\\
283	494747.042405025\\
284	496276.561821798\\
285	497880.665735898\\
286	499578.911747032\\
287	501117.288409291\\
288	502637.59304593\\
289	504150.529795373\\
290	505823.380465128\\
291	507308.025343953\\
292	508912.880570181\\
293	510692.344222395\\
294	512428.297273077\\
295	514152.614041525\\
296	515866.507473238\\
297	517554.797913678\\
298	519190.628856928\\
299	520993.453676404\\
300	522159.971136215\\
301	523631.293598915\\
302	525165.211253377\\
303	526741.594363998\\
304	528431.466054528\\
305	530191.404001921\\
306	531859.758542413\\
307	533338.07961275\\
308	534746.892229818\\
309	536285.590970397\\
310	537889.62017059\\
311	539625.717353233\\
312	541087.920145249\\
313	542648.502202416\\
314	544178.36408636\\
315	545714.132398364\\
316	547311.479625431\\
317	549063.180135938\\
318	550520.13594737\\
319	552237.132434047\\
320	553969.555798014\\
321	555614.770749098\\
322	557039.179268039\\
323	558766.948701385\\
324	560110.350809088\\
325	561808.173132916\\
326	563201.66814953\\
327	564718.01574809\\
328	566371.00722167\\
329	568016.928790563\\
330	569799.4728773\\
331	571563.910408003\\
332	573071.525146587\\
333	574753.718016479\\
334	576276.811468708\\
335	577841.028624497\\
336	579319.078524928\\
337	580821.370226701\\
338	582116.061993346\\
339	583683.270275177\\
340	585336.520739803\\
341	586894.618457651\\
342	588228.541634315\\
343	589805.333768688\\
344	591221.796218142\\
345	592677.818233688\\
346	594243.324121076\\
347	595847.139899357\\
348	597360.028285934\\
349	599014.297735568\\
350	600615.503411376\\
351	602056.159480139\\
352	603667.640729264\\
353	605147.482707628\\
354	606736.893655898\\
355	608272.389178802\\
356	609931.251052855\\
357	611552.024581572\\
358	613281.236139676\\
359	614743.59050609\\
360	616237.535705\\
361	617521.093333766\\
362	619217.523705669\\
363	620910.377059934\\
364	622361.593015249\\
365	623632.340130864\\
366	625434.207423493\\
367	627062.214533918\\
368	628501.385942094\\
369	629863.080280225\\
370	631366.366508798\\
371	632878.74945108\\
372	634395.530210966\\
373	636122.207813087\\
374	637466.509010379\\
375	638903.168424239\\
376	640365.13657393\\
377	641756.920115168\\
378	643060.310242963\\
379	644338.656566853\\
380	645914.63168834\\
381	647776.974633984\\
382	649390.726871385\\
383	650870.979183814\\
384	652417.495409681\\
385	653974.790936006\\
386	655410.956253984\\
387	656880.530186967\\
388	658171.082276437\\
389	659679.716941141\\
390	661345.999597848\\
391	662955.505511013\\
392	664455.623668491\\
393	665944.655995097\\
394	667420.433725934\\
395	668915.584621431\\
396	670534.107964654\\
397	672308.61624593\\
398	673872.957270537\\
399	675545.880450802\\
400	677071.956882544\\
401	678711.432762455\\
402	680285.066005607\\
403	681588.899272805\\
404	682987.219167291\\
405	684301.361887241\\
406	685732.315567024\\
407	687107.402185502\\
408	688527.149352032\\
409	690212.211036707\\
410	691816.176164265\\
411	693474.219839722\\
412	694978.270721095\\
413	696615.019210238\\
414	698234.517527102\\
415	699728.89598728\\
416	701402.071449391\\
417	702833.847511273\\
418	704383.128337358\\
419	705933.558731631\\
420	707420.981196659\\
421	708810.539725882\\
422	710423.030497652\\
423	712112.466354699\\
424	713545.361172531\\
425	714996.326062671\\
426	716517.250539483\\
427	717896.117137961\\
428	719278.822254825\\
429	720743.128656856\\
430	722135.559645261\\
431	723577.239725176\\
432	725022.482437617\\
433	726688.449988098\\
434	728145.729265382\\
435	729655.333587672\\
436	731093.488229089\\
437	732683.806503905\\
438	734261.429322623\\
439	735788.624991608\\
440	737360.574124573\\
441	738959.072457887\\
442	740451.675276966\\
443	741828.961805182\\
444	743341.073968018\\
445	744660.346689676\\
446	746083.149078964\\
447	747703.914527625\\
448	749199.075855742\\
449	750783.942789549\\
450	751982.744315285\\
451	753337.140341046\\
452	754771.252744364\\
453	756280.549929391\\
454	757547.967569766\\
455	758837.332916148\\
456	760243.152080123\\
457	761596.687835677\\
458	763444.990364636\\
459	764906.036749567\\
460	766580.795093125\\
461	768092.991788993\\
462	769313.819681908\\
463	770593.237145831\\
464	772291.053223617\\
465	773840.14580773\\
466	775210.654856933\\
467	776709.812057011\\
468	778211.251643042\\
469	779794.187962038\\
470	781418.271128418\\
471	783162.362708497\\
472	784632.868686829\\
473	786214.61596343\\
474	787721.294646897\\
475	789276.371561399\\
476	790740.182616412\\
477	791949.190571148\\
478	793566.080752753\\
479	795247.513638013\\
480	796731.727893073\\
481	798440.848787423\\
482	799882.058478169\\
483	801279.75135588\\
484	802786.673160292\\
485	804284.086884139\\
486	805835.121058367\\
487	807408.168335328\\
488	808939.769799651\\
489	810278.324250543\\
490	811655.385941501\\
491	812918.126429016\\
492	814554.719117378\\
493	816108.214991711\\
494	817445.123791775\\
495	818764.164861332\\
496	820414.894394268\\
497	821890.385989112\\
498	823362.685701522\\
499	824928.223307107\\
500	826437.957490552\\
501	827773.157185336\\
502	829240.25998478\\
503	830888.28902744\\
504	832251.662889419\\
505	833742.677984956\\
506	835246.676781437\\
507	837147.887508689\\
508	838624.599979817\\
509	840381.618901244\\
510	841895.234607519\\
511	843437.025353717\\
512	844701.773755131\\
513	846262.944439503\\
514	847587.632299218\\
515	848931.149061401\\
516	850389.661489878\\
517	852088.145390118\\
518	853661.545450006\\
519	855209.058317708\\
520	856595.66203932\\
521	857727.085394699\\
522	859143.869176549\\
523	860538.20690279\\
524	861982.46513527\\
525	863412.313056925\\
526	864981.030450442\\
527	866453.729360426\\
528	867865.868726351\\
529	869353.69023615\\
530	870789.195663657\\
531	872217.148428916\\
532	873605.173941975\\
533	875032.321240066\\
534	876663.927207352\\
535	878132.943330017\\
536	879663.237315823\\
537	881048.717747199\\
538	882910.443642407\\
539	884365.251515561\\
540	885813.281037526\\
541	887345.427946513\\
542	888627.185398902\\
543	890236.005708725\\
544	891700.287094735\\
545	893091.794920996\\
546	894383.990816198\\
547	895886.94185495\\
548	897121.974430068\\
549	898416.656560211\\
550	900052.101494164\\
551	901520.74918943\\
552	902873.712116005\\
553	904366.225579342\\
554	906086.249913932\\
555	907633.394948572\\
556	909056.905920388\\
557	910391.060032547\\
558	911820.032489653\\
559	913215.725115068\\
560	914740.62842969\\
561	916189.005424592\\
562	917727.082114095\\
563	918806.221420617\\
564	920389.896688051\\
565	921969.820171041\\
566	923595.341880487\\
567	925004.942482269\\
568	926347.084697403\\
569	927924.787189805\\
570	929428.427390358\\
571	930691.213967561\\
572	932334.075392231\\
573	933753.282832175\\
574	935101.881113295\\
575	936484.714754688\\
576	937882.982150989\\
577	939419.122319024\\
578	940879.379564123\\
579	942255.810640718\\
580	943570.210124023\\
581	945121.436554949\\
582	946539.629270284\\
583	948077.17275888\\
584	949643.928712725\\
585	951326.391103863\\
586	952786.466109063\\
587	954167.966099901\\
588	955649.795839666\\
589	957013.929474079\\
590	958576.637937109\\
591	960140.713154853\\
592	961674.764863405\\
593	963258.401741332\\
594	964733.124624633\\
595	966169.387726763\\
596	967575.990477616\\
597	968896.52586286\\
598	970444.161303231\\
599	971952.111893089\\
600	973649.889415179\\
601	974895.416693401\\
602	976351.86939983\\
603	977685.504226645\\
604	979316.40318754\\
605	980829.888911466\\
606	982371.23632266\\
607	983880.067746597\\
608	985381.11296215\\
609	986654.232921829\\
610	988304.789318286\\
611	989811.622705825\\
612	991187.596523147\\
613	992376.625692333\\
614	993765.627681008\\
615	995053.856351643\\
616	996473.805029773\\
617	998045.963812935\\
618	999377.62803516\\
619	1000631.83130225\\
620	1002108.05480324\\
621	1003478.28404247\\
622	1005083.59609483\\
623	1006423.06057273\\
624	1007866.93737658\\
625	1009500.48889892\\
626	1011029.33362088\\
627	1012459.08680787\\
628	1013850.93935164\\
629	1015163.66159552\\
630	1016678.48858621\\
631	1018087.87227679\\
632	1019559.61611398\\
633	1021005.69482273\\
634	1022419.8477979\\
635	1024078.84884954\\
636	1025483.78503142\\
637	1026965.65278762\\
638	1028613.02762759\\
639	1030113.98760576\\
640	1031599.49292894\\
641	1033013.64344011\\
642	1034435.26891838\\
643	1035955.34411499\\
644	1037797.82869732\\
645	1039202.97325675\\
646	1040753.73423062\\
647	1042066.83804338\\
648	1043635.85055501\\
649	1044921.35358524\\
650	1046487.33952912\\
651	1047927.93264551\\
652	1049521.44755421\\
653	1051012.66908783\\
654	1052308.10360752\\
655	1054011.79688922\\
656	1055711.66863031\\
657	1057270.00090108\\
658	1058860.02326472\\
659	1060196.43645795\\
660	1061555.99512371\\
661	1062915.1448065\\
662	1064468.7200316\\
663	1066108.2045997\\
664	1067447.63269556\\
665	1068890.14081357\\
666	1070384.5686516\\
667	1071982.71542425\\
668	1073502.60128008\\
669	1074960.51678307\\
670	1076669.87554489\\
671	1077966.29132959\\
672	1079362.74426921\\
673	1080767.1789839\\
674	1082241.27355801\\
675	1083772.27775506\\
676	1085189.93523957\\
677	1086666.10378538\\
678	1087974.04556685\\
679	1089259.95965817\\
680	1090538.52500176\\
681	1092046.73029443\\
682	1093495.34148664\\
683	1095024.83157694\\
684	1096426.5457635\\
685	1097706.7608637\\
686	1099391.69505428\\
687	1100917.09605812\\
688	1102263.79607502\\
689	1103731.84415239\\
690	1105116.34732473\\
691	1106720.17884918\\
692	1107967.24810806\\
693	1109325.36079438\\
694	1110945.89677034\\
695	1112511.01440932\\
696	1113829.15229463\\
697	1115087.67932387\\
698	1116574.83243354\\
699	1118116.93795431\\
700	1119622.71037131\\
701	1121030.74062669\\
702	1122221.85517912\\
703	1123846.70349388\\
704	1125253.46640287\\
705	1126806.30817654\\
706	1128323.93521742\\
707	1129764.560292\\
708	1131483.6936285\\
709	1133091.59746087\\
710	1134691.01013192\\
711	1136070.35146882\\
712	1137428.6322407\\
713	1138889.57170711\\
714	1140323.05848878\\
715	1141590.63048802\\
716	1143151.69060424\\
717	1144619.68349009\\
718	1146096.51368697\\
719	1147604.10348893\\
720	1149048.7316177\\
721	1150335.54656598\\
722	1151700.43776569\\
723	1153158.41254657\\
724	1154618.43860513\\
725	1156125.2989201\\
726	1157521.71982427\\
727	1159168.13339473\\
728	1160649.96895416\\
729	1162258.62678639\\
730	1163637.59104411\\
731	1164985.33188385\\
732	1166253.2898043\\
733	1167684.50590111\\
734	1169212.33604269\\
735	1170522.41550643\\
736	1171956.17566575\\
737	1173276.26920093\\
738	1174726.19935338\\
739	1176190.61099222\\
740	1177771.10698009\\
741	1179365.84578042\\
742	1180787.36378165\\
743	1182393.80217398\\
744	1183812.35722126\\
745	1185288.58093925\\
746	1186844.09419409\\
747	1188394.99249399\\
748	1189791.06157658\\
749	1191287.64998672\\
750	1192554.17627468\\
751	1193973.97179639\\
752	1195352.77387865\\
753	1196600.43796443\\
754	1198056.67606165\\
755	1199644.43521202\\
756	1201202.25874307\\
757	1202650.71683157\\
758	1204115.95406785\\
759	1205333.20983463\\
760	1206862.80434591\\
761	1208158.33570882\\
762	1209342.1859498\\
763	1210664.31661876\\
764	1212090.29322144\\
765	1213471.00083563\\
766	1214877.81221518\\
767	1216403.71807978\\
768	1217692.73109018\\
769	1218998.07889276\\
770	1220325.60489514\\
771	1221920.32203501\\
772	1223535.49574909\\
773	1224961.99090043\\
774	1226272.07886537\\
775	1227667.44547695\\
776	1229219.93502706\\
777	1230491.65522844\\
778	1231768.76652377\\
779	1233163.01399214\\
780	1234600.09047796\\
781	1235862.45073209\\
782	1237175.93559823\\
783	1238556.67451006\\
784	1239845.25116463\\
785	1241213.82521335\\
786	1242513.475607\\
787	1243881.80294924\\
788	1245325.13717262\\
789	1246760.31098639\\
790	1248110.69549047\\
791	1249438.74380136\\
792	1250595.70913185\\
793	1251871.39222302\\
794	1253492.93226833\\
795	1254724.64907559\\
796	1256382.54807584\\
797	1257940.752677\\
798	1259504.22918763\\
799	1260747.41212948\\
800	1262183.0188961\\
801	1263646.25694988\\
802	1265153.56222836\\
803	1266381.33507233\\
804	1267725.28988605\\
805	1269152.22595231\\
806	1270684.36326097\\
807	1272114.44545059\\
808	1273515.0322948\\
809	1275029.53304427\\
810	1276395.49974282\\
811	1277871.15692018\\
812	1279185.23952504\\
813	1280602.26505742\\
814	1282032.81667484\\
815	1283251.12097372\\
816	1284549.04153968\\
817	1285887.81586248\\
818	1287084.86359968\\
819	1288438.5044002\\
820	1289819.36083479\\
821	1291173.82302814\\
822	1292752.10336762\\
823	1294086.27425896\\
824	1295506.68571249\\
825	1296971.17238591\\
826	1298302.9754734\\
827	1299671.14165293\\
828	1300970.64775842\\
829	1302476.37609197\\
830	1304185.19051269\\
831	1305648.66826183\\
832	1306868.82941855\\
833	1308267.09382283\\
834	1309821.1684642\\
835	1311139.66278942\\
836	1312575.75493791\\
837	1314216.25975318\\
838	1315830.85526057\\
839	1317273.52833341\\
840	1318674.5428704\\
841	1320085.86981182\\
842	1321424.04731415\\
843	1323019.91260608\\
844	1324637.72722331\\
845	1325879.81349952\\
846	1327301.66760673\\
847	1328889.87155741\\
848	1330323.76813536\\
849	1331727.4820711\\
850	1333103.79608069\\
851	1334612.75155638\\
852	1336225.76610671\\
853	1337569.55310593\\
854	1338873.34819523\\
855	1340338.2506106\\
856	1341961.94697822\\
857	1343247.37917171\\
858	1344872.43429413\\
859	1346338.56063533\\
860	1347871.84240974\\
861	1349156.02790412\\
862	1350654.31535373\\
863	1351990.10995303\\
864	1353528.53646042\\
865	1355213.62458445\\
866	1356749.83130844\\
867	1357924.47311767\\
868	1359425.33161837\\
869	1360739.7002962\\
870	1362168.34322029\\
871	1363598.09739521\\
872	1365100.55445983\\
873	1366762.87817165\\
874	1368172.42219967\\
875	1369471.54575803\\
876	1370770.6888236\\
877	1372150.16419909\\
878	1373337.07097463\\
879	1374774.15441763\\
880	1376101.5801032\\
881	1377410.56480447\\
882	1378831.69155031\\
883	1380265.74744574\\
884	1381921.89903973\\
885	1383412.72767785\\
886	1384634.88242185\\
887	1386124.24963807\\
888	1387558.86359946\\
889	1388768.5177606\\
890	1390142.23491986\\
891	1391608.50606693\\
892	1392936.30053615\\
893	1394253.31730517\\
894	1395628.88070844\\
895	1397120.42360712\\
896	1398401.25824411\\
897	1399800.46407766\\
898	1401102.58835058\\
899	1402693.69619568\\
900	1403942.3940866\\
901	1405329.1258815\\
902	1406734.19502116\\
903	1408141.25184174\\
904	1409877.09494083\\
905	1411414.20314324\\
906	1412903.31177853\\
907	1414312.74760622\\
908	1415774.13771454\\
909	1417174.91537368\\
910	1418624.39520101\\
911	1420035.39882214\\
912	1421410.04932538\\
913	1422827.39989157\\
914	1424260.01712404\\
915	1425641.43542093\\
916	1427087.69109345\\
917	1428513.64227443\\
918	1429938.18554329\\
919	1431394.53992785\\
920	1432746.07109119\\
921	1434255.43750578\\
922	1435826.72604665\\
923	1437147.57849377\\
924	1438464.12336021\\
925	1439942.8606854\\
926	1441135.14187566\\
927	1442610.61552922\\
928	1443941.2692865\\
929	1445195.6743483\\
930	1446654.804082\\
931	1448232.13675339\\
932	1449582.49420649\\
933	1450861.14775705\\
934	1452160.48848502\\
935	1453675.84985465\\
936	1455229.21521965\\
937	1456658.59947862\\
938	1458042.08234747\\
939	1459537.92248879\\
940	1460957.1022799\\
941	1462246.29688824\\
942	1463724.15982575\\
943	1465179.20945043\\
944	1466542.18041446\\
945	1468082.15189551\\
946	1469264.01572479\\
947	1470624.05435041\\
948	1472082.59807652\\
949	1473412.53411783\\
950	1474758.34831183\\
951	1476413.44824963\\
952	1477615.68451036\\
953	1479018.07117631\\
954	1480317.53453062\\
955	1481748.4421371\\
956	1483256.37670522\\
957	1484665.58750851\\
958	1486026.4243805\\
959	1487423.03095781\\
960	1488894.72515136\\
961	1490338.54829373\\
962	1491933.92777892\\
963	1493238.06063168\\
964	1494776.3204077\\
965	1496051.14794414\\
966	1497478.88471\\
967	1498774.8630407\\
968	1500146.61724984\\
969	1501553.08008578\\
970	1502945.04867697\\
971	1504339.31801686\\
972	1505740.69655981\\
973	1507257.05922266\\
974	1508852.11869708\\
975	1510187.71747914\\
976	1511702.01137588\\
977	1513041.03203643\\
978	1514176.57041554\\
979	1515529.33274896\\
980	1517116.63313149\\
981	1518453.69142652\\
982	1520031.12276268\\
983	1521579.72429056\\
984	1523081.64967039\\
985	1524351.30734276\\
986	1525641.1103782\\
987	1527024.49529038\\
988	1528527.3401475\\
989	1529838.154226\\
990	1531044.53306374\\
991	1532487.31323204\\
992	1533853.63344338\\
993	1535091.97397633\\
994	1536451.31978356\\
995	1538083.1464378\\
996	1539467.95107777\\
997	1540863.74474883\\
998	1542244.92055301\\
999	1543794.81244125\\
1000	1545189.94349929\\
1001	1546567.46662839\\
};
\addlegendentry{Greedy}

\addplot [color=red]
  table[row sep=crcr]{%
1	-815.44882240212\\
2	1837.52807062393\\
3	4970.74183996174\\
4	7272.73300707295\\
5	8899.50768238076\\
6	11281.4938749432\\
7	12790.5770876939\\
8	14380.6127615944\\
9	15811.6063759423\\
10	17269.4418872439\\
11	18455.0967117817\\
12	19570.8100963017\\
13	20824.8843043375\\
14	22131.9386646569\\
15	23410.889920759\\
16	24728.5357230225\\
17	26004.7382785522\\
18	27476.5388588788\\
19	28629.455199261\\
20	29970.981360828\\
21	31231.8089433502\\
22	32492.6608913876\\
23	33674.2130028948\\
24	35078.6364029383\\
25	36278.0860806672\\
26	37754.3042564795\\
27	39158.4236287626\\
28	40464.1716003998\\
29	41736.983411929\\
30	43112.8189717\\
31	44406.5461038451\\
32	45723.9191449859\\
33	47024.1783698426\\
34	48193.1176561062\\
35	49522.8984278951\\
36	50752.2516933848\\
37	52089.0165156595\\
38	53395.6482505231\\
39	54647.909188063\\
40	55975.7198910532\\
41	57291.2855403046\\
42	58544.8408391952\\
43	59733.8000614858\\
44	60992.5496074611\\
45	62310.6972070834\\
46	63568.2565519454\\
47	64906.9360374816\\
48	66204.7967602988\\
49	67465.8646920968\\
50	68858.5225680901\\
51	70254.6811205006\\
52	71491.4959349133\\
53	72922.7356657533\\
54	74310.3775282066\\
55	75851.3804068182\\
56	77280.3711283273\\
57	78794.8704555447\\
58	80145.8574813016\\
59	81371.9495541078\\
60	82577.8777114784\\
61	83946.0581106956\\
62	85210.4125212715\\
63	86555.3948986526\\
64	87922.330523423\\
65	89334.7487386564\\
66	90638.9232752946\\
67	91847.0919889585\\
68	93035.3678666793\\
69	94428.9835963833\\
70	95836.0664142449\\
71	97309.5884522106\\
72	98676.290843346\\
73	99996.3207804811\\
74	101244.540042581\\
75	102490.545923383\\
76	103731.277969905\\
77	105048.888802457\\
78	106322.810621134\\
79	107500.809365052\\
80	108764.851330222\\
81	110035.472399224\\
82	111449.399340846\\
83	112815.367730409\\
84	114067.89689116\\
85	115338.880523402\\
86	116505.712261963\\
87	117768.779309732\\
88	119092.762506067\\
89	120466.486022095\\
90	121738.552595244\\
91	123080.721534059\\
92	124446.042853625\\
93	125725.907566154\\
94	127011.308116845\\
95	128223.94439015\\
96	129422.333757333\\
97	130685.911512722\\
98	131857.349967262\\
99	133116.054005632\\
100	134495.305657552\\
101	135696.420060894\\
102	136812.216057538\\
103	138135.894171358\\
104	139375.60241179\\
105	140713.429498041\\
106	141991.503049056\\
107	143315.015132105\\
108	144522.877683819\\
109	145951.408024696\\
110	147429.461900576\\
111	148712.49868504\\
112	150154.867956177\\
113	151383.547742443\\
114	152666.403035719\\
115	154062.178101653\\
116	155284.94965396\\
117	156713.275594941\\
118	158078.781286873\\
119	159424.606385989\\
120	160861.793007008\\
121	162134.271063789\\
122	163276.944142147\\
123	164531.416389352\\
124	165699.205829009\\
125	166985.23117253\\
126	168464.821097359\\
127	169929.073417808\\
128	171263.154457653\\
129	172622.091742621\\
130	174012.125708732\\
131	175481.282174069\\
132	176873.340331802\\
133	178254.465578743\\
134	179627.851520587\\
135	181007.619803305\\
136	182391.765827927\\
137	183631.593478732\\
138	184920.604938732\\
139	186373.419308779\\
140	187750.984724395\\
141	189006.217886745\\
142	190200.442837228\\
143	191403.158297688\\
144	192543.231344772\\
145	193980.985951195\\
146	195240.092809894\\
147	196514.942183935\\
148	197876.685391321\\
149	199240.903055189\\
150	200453.450396262\\
151	201892.350887898\\
152	203226.696322699\\
153	204649.822980185\\
154	206077.515329727\\
155	207484.8364299\\
156	208957.499898502\\
157	210461.230983603\\
158	211742.309339238\\
159	212973.696131083\\
160	214460.085358314\\
161	215583.551407224\\
162	216781.898148388\\
163	218036.761091501\\
164	219267.442341844\\
165	220681.234067964\\
166	222032.549766646\\
167	223514.779679478\\
168	225004.978093187\\
169	226398.771872962\\
170	227884.188753534\\
171	229250.735559904\\
172	230478.062142379\\
173	231745.524112111\\
174	233251.010145701\\
175	234514.115008184\\
176	235673.574852675\\
177	236808.630685541\\
178	238257.459617752\\
179	239564.429281664\\
180	240945.219513065\\
181	242146.978177756\\
182	243519.028817238\\
183	244742.252003419\\
184	245899.099347007\\
185	247300.464895665\\
186	248781.369320529\\
187	250021.100673123\\
188	251148.824201875\\
189	252386.066549483\\
190	253771.754147323\\
191	255114.929056893\\
192	256539.728947365\\
193	257904.282065194\\
194	259272.630027938\\
195	260535.212816359\\
196	261799.587207418\\
197	262968.499418283\\
198	264194.793256636\\
199	265494.977454079\\
200	266739.090171039\\
201	267970.331629129\\
202	269290.447132247\\
203	270606.132380505\\
204	271948.144843931\\
205	273233.934512655\\
206	274439.124903619\\
207	275576.144510934\\
208	276735.539027717\\
209	278204.048028935\\
210	279444.234187288\\
211	280664.003603521\\
212	282082.688574752\\
213	283326.705347019\\
214	284718.997599793\\
215	285943.467949096\\
216	287071.6366376\\
217	288239.632443856\\
218	289381.837440693\\
219	290769.49000294\\
220	292301.300628536\\
221	293635.805128092\\
222	294871.092487508\\
223	296261.005037027\\
224	297611.073220554\\
225	298993.151835403\\
226	300068.419741845\\
227	301202.626821535\\
228	302555.47386505\\
229	303785.278494053\\
230	305176.777911526\\
231	306547.535507414\\
232	307937.127719836\\
233	309489.172918835\\
234	310846.177038332\\
235	312240.367995095\\
236	313658.819558546\\
237	314927.001920495\\
238	316108.714802973\\
239	317547.569450202\\
240	319043.253603131\\
241	320367.095794909\\
242	321766.080999329\\
243	323299.448213753\\
244	324724.587431423\\
245	326067.223278265\\
246	327426.964167946\\
247	328746.287508622\\
248	330016.910276373\\
249	331285.749588464\\
250	332658.656675313\\
251	334023.554284491\\
252	335321.779223319\\
253	336472.99349207\\
254	337783.400499833\\
255	339118.447145005\\
256	340398.27662724\\
257	341693.968670809\\
258	343006.14854208\\
259	344401.503456242\\
260	345888.617866808\\
261	347071.166236254\\
262	348251.751441812\\
263	349273.157259142\\
264	350503.656047407\\
265	351680.037565666\\
266	352859.960782448\\
267	354043.010472498\\
268	355462.829372291\\
269	356633.274712366\\
270	357796.604398916\\
271	359097.024245428\\
272	360390.351467389\\
273	361852.684708895\\
274	363150.747911883\\
275	364491.437974786\\
276	365832.97034108\\
277	367206.149020778\\
278	368331.685739005\\
279	369653.003387449\\
280	370804.563040705\\
281	372013.937514997\\
282	373418.971222481\\
283	374624.189664486\\
284	375789.225620049\\
285	377102.015261187\\
286	378440.387334426\\
287	379743.221220357\\
288	381071.164140453\\
289	382333.55353436\\
290	383715.778263449\\
291	384933.284460979\\
292	386205.571572431\\
293	387617.868622174\\
294	389085.081219404\\
295	390544.624517162\\
296	392009.977185406\\
297	393435.555780048\\
298	394784.458525499\\
299	396149.330992286\\
300	397210.239716985\\
301	398463.951359795\\
302	399670.241938375\\
303	400978.166813936\\
304	402314.311409524\\
305	403708.480430328\\
306	405025.454293619\\
307	406251.632754059\\
308	407415.838635633\\
309	408666.594943409\\
310	410022.862520095\\
311	411389.10418667\\
312	412584.711948808\\
313	413862.101281194\\
314	415152.02756108\\
315	416376.670866615\\
316	417605.315658584\\
317	419088.87971193\\
318	420363.69450199\\
319	421691.660419628\\
320	423084.892132828\\
321	424469.331356186\\
322	425705.619040475\\
323	427146.341121083\\
324	428275.148613091\\
325	429624.373747301\\
326	430870.678635012\\
327	432197.010426244\\
328	433567.070329424\\
329	434919.075806405\\
330	436297.770832852\\
331	437664.551528151\\
332	438949.392588572\\
333	440377.375255028\\
334	441603.937360946\\
335	442892.934395238\\
336	444105.697086477\\
337	445361.457108493\\
338	446505.540328386\\
339	447749.534694382\\
340	449113.133516516\\
341	450452.861965491\\
342	451617.540091965\\
343	453020.913266624\\
344	454269.865564969\\
345	455476.929779279\\
346	456690.96352709\\
347	458045.688881216\\
348	459391.339286942\\
349	460707.738377294\\
350	462102.050062962\\
351	463388.14493429\\
352	464713.738876441\\
353	465904.667151955\\
354	467198.925363132\\
355	468499.841600253\\
356	469841.76821522\\
357	471215.409669086\\
358	472682.291607826\\
359	473918.480385007\\
360	475203.378579934\\
361	476369.589614933\\
362	477698.567850733\\
363	479162.789781118\\
364	480456.798157804\\
365	481597.744348346\\
366	483029.64008896\\
367	484524.550028908\\
368	485722.123165162\\
369	486870.23870182\\
370	488212.095428945\\
371	489425.414228758\\
372	490690.51525441\\
373	492046.029751887\\
374	493219.994222221\\
375	494508.929862829\\
376	495682.38695414\\
377	496909.498459022\\
378	498100.667573213\\
379	499225.676505417\\
380	500583.188859339\\
381	502104.068307855\\
382	503406.132929465\\
383	504691.632999489\\
384	505970.668704441\\
385	507265.911580285\\
386	508522.665237902\\
387	509813.067267283\\
388	511000.833290855\\
389	512332.288967179\\
390	513741.565665575\\
391	515005.967123612\\
392	516274.861594331\\
393	517656.497568774\\
394	518960.368028038\\
395	520247.390896985\\
396	521673.220079355\\
397	523133.581505478\\
398	524486.190036328\\
399	525815.384761938\\
400	527100.235028919\\
401	528423.600894791\\
402	529663.367923768\\
403	530809.187273582\\
404	532068.911624433\\
405	533206.351287743\\
406	534503.810767119\\
407	535731.403060454\\
408	536964.131220123\\
409	538413.724237873\\
410	539811.601172282\\
411	541302.191950146\\
412	542631.524634107\\
413	543993.087239112\\
414	545420.557160699\\
415	546693.117168431\\
416	548142.785942992\\
417	549328.030906191\\
418	550661.741826593\\
419	552021.275886986\\
420	553297.984246419\\
421	554593.444323637\\
422	556043.456855402\\
423	557476.202290389\\
424	558718.576900007\\
425	559938.601944786\\
426	561252.261886573\\
427	562536.283192567\\
428	563720.693322969\\
429	564901.887371922\\
430	566118.604442444\\
431	567358.502777329\\
432	568552.42350526\\
433	569950.27818034\\
434	571201.928773622\\
435	572509.211545048\\
436	573795.656058528\\
437	575147.598690667\\
438	576487.973161687\\
439	577834.830643499\\
440	579164.97540673\\
441	580477.967076997\\
442	581811.248033271\\
443	583009.623960663\\
444	584368.706885369\\
445	585622.292323335\\
446	586854.71958927\\
447	588302.0158372\\
448	589659.046250001\\
449	591080.308907797\\
450	592144.191805212\\
451	593299.511076998\\
452	594504.099665585\\
453	595873.414738013\\
454	597051.669132484\\
455	598238.200310315\\
456	599439.665054521\\
457	600670.706933077\\
458	602284.286819128\\
459	603527.985284313\\
460	604881.142785407\\
461	606199.367277221\\
462	607238.766576494\\
463	608395.555413812\\
464	609797.916704048\\
465	611198.97595248\\
466	612446.774901719\\
467	613714.333775052\\
468	614992.914373209\\
469	616294.846840845\\
470	617700.591647181\\
471	619214.517731852\\
472	620559.753141254\\
473	621989.798388543\\
474	623262.883356454\\
475	624555.00762463\\
476	625837.259168068\\
477	626916.051792556\\
478	628276.485527418\\
479	629843.830008422\\
480	631200.657339252\\
481	632709.662739023\\
482	634054.922298392\\
483	635315.296279579\\
484	636677.02175743\\
485	638010.820723815\\
486	639436.702667505\\
487	640832.955730241\\
488	642189.348598564\\
489	643335.016996146\\
490	644546.171424594\\
491	645693.878864146\\
492	647123.950798053\\
493	648538.815447701\\
494	649678.032605899\\
495	650861.907371105\\
496	652260.722418916\\
497	653501.55776644\\
498	654722.829852108\\
499	656060.790192051\\
500	657424.548659114\\
501	658682.038752043\\
502	659928.992345067\\
503	661295.050372073\\
504	662491.721428656\\
505	663834.444783102\\
506	665134.206527122\\
507	666836.069307156\\
508	668098.058986622\\
509	669693.623704171\\
510	670992.985862185\\
511	672372.547166866\\
512	673471.26526325\\
513	674885.28610264\\
514	676054.139731841\\
515	677295.754620468\\
516	678625.49181159\\
517	680109.664355885\\
518	681547.345869439\\
519	682900.962967811\\
520	684086.23534963\\
521	685173.058937714\\
522	686383.478814096\\
523	687625.41566999\\
524	688931.174211236\\
525	690274.478497178\\
526	691701.712975207\\
527	693031.023386508\\
528	694324.381973423\\
529	695683.007019048\\
530	696983.916769101\\
531	698258.719750216\\
532	699511.082716282\\
533	700746.736909292\\
534	702219.448083728\\
535	703508.782574866\\
536	704826.688656884\\
537	705992.115335098\\
538	707613.374792574\\
539	708988.173760212\\
540	710321.563579871\\
541	711784.816456605\\
542	712980.033702977\\
543	714472.993571034\\
544	715806.592806665\\
545	717080.169768779\\
546	718223.394071563\\
547	719530.497138243\\
548	720611.749756618\\
549	721783.405152091\\
550	723271.941301199\\
551	724595.514411979\\
552	725829.681759109\\
553	727100.524956792\\
554	728643.166713649\\
555	729984.317355865\\
556	731318.764879714\\
557	732467.813349182\\
558	733680.31020764\\
559	734937.741978201\\
560	736293.290736283\\
561	737509.325458129\\
562	738812.36973548\\
563	739811.079924603\\
564	741151.544490998\\
565	742650.575485035\\
566	744021.116356469\\
567	745225.170179707\\
568	746437.992082824\\
569	747834.203564515\\
570	749183.667590607\\
571	750365.414373051\\
572	751748.381169227\\
573	752951.439124166\\
574	754243.417029594\\
575	755524.198009498\\
576	756756.353021331\\
577	758140.507560708\\
578	759461.474612164\\
579	760762.074736044\\
580	761896.79944889\\
581	763257.558953657\\
582	764510.412932032\\
583	765822.006646774\\
584	767163.613031507\\
585	768650.996386487\\
586	770003.441528377\\
587	771248.956021599\\
588	772604.727934897\\
589	773822.290508793\\
590	775269.131665854\\
591	776719.240215652\\
592	778075.586780688\\
593	779391.277429312\\
594	780696.093928694\\
595	781907.651235744\\
596	783196.29501101\\
597	784409.504439812\\
598	785717.324002577\\
599	787114.381978181\\
600	788535.272637702\\
601	789667.903495352\\
602	791027.134900682\\
603	792216.659935547\\
604	793706.631969306\\
605	795093.3325977\\
606	796449.15717418\\
607	797832.984356232\\
608	799191.923448341\\
609	800337.426090058\\
610	801742.719903843\\
611	802997.684373467\\
612	804214.626407471\\
613	805339.449921057\\
614	806617.526258581\\
615	807801.853906071\\
616	809049.644851917\\
617	810418.083311553\\
618	811652.926674837\\
619	812769.477817894\\
620	814094.056164343\\
621	815298.78766253\\
622	816700.123245097\\
623	817989.753666609\\
624	819253.521077782\\
625	820732.168930069\\
626	822059.772602475\\
627	823394.693694474\\
628	824629.394789642\\
629	825807.848789759\\
630	827148.834182302\\
631	828390.032312515\\
632	829707.244132642\\
633	830968.305657595\\
634	832214.976326985\\
635	833588.996571845\\
636	834806.401692269\\
637	836172.462042726\\
638	837572.222604039\\
639	838892.122976869\\
640	840250.991206144\\
641	841537.027158723\\
642	842734.914428478\\
643	843950.575561801\\
644	845563.272031881\\
645	846752.961736601\\
646	848148.097096035\\
647	849353.514394199\\
648	850685.515508503\\
649	851830.531672787\\
650	853255.349646144\\
651	854623.429523478\\
652	855995.364695074\\
653	857321.19375276\\
654	858456.232206326\\
655	859831.707892985\\
656	861246.344714513\\
657	862708.826128056\\
658	864199.399733059\\
659	865355.189545268\\
660	866580.607580654\\
661	867806.979987937\\
662	869158.072184851\\
663	870594.520427549\\
664	871812.992490949\\
665	873159.563768436\\
666	874499.937423869\\
667	875894.523171836\\
668	877266.663082229\\
669	878523.984005044\\
670	880026.144291971\\
671	881231.795299172\\
672	882509.148103863\\
673	883751.383097239\\
674	885085.552318913\\
675	886476.680740123\\
676	887783.040243383\\
677	889052.545686386\\
678	890261.022038084\\
679	891430.071800459\\
680	892595.228626421\\
681	893900.757993828\\
682	895242.335170419\\
683	896623.148404395\\
684	897877.038792199\\
685	899028.538769104\\
686	900524.094485676\\
687	901844.365797951\\
688	903061.013706063\\
689	904334.196265317\\
690	905520.322231068\\
691	906939.265970909\\
692	908083.555874575\\
693	909357.082776683\\
694	910805.130812168\\
695	912161.438869958\\
696	913370.881950777\\
697	914565.343824614\\
698	915974.173292996\\
699	917364.470783949\\
700	918808.454182063\\
701	920072.948316088\\
702	921143.60943773\\
703	922516.249754063\\
704	923773.782731923\\
705	925182.927632408\\
706	926594.554528939\\
707	927870.178521122\\
708	929377.043174997\\
709	930750.908714416\\
710	932178.743192884\\
711	933419.597502023\\
712	934649.940504808\\
713	935969.456724659\\
714	937264.545859112\\
715	938475.361328679\\
716	939821.496430917\\
717	941163.041784879\\
718	942512.403840281\\
719	943834.23157978\\
720	945082.746415727\\
721	946211.087884897\\
722	947409.511926848\\
723	948787.919544555\\
724	950102.169799342\\
725	951512.944321591\\
726	952879.451724262\\
727	954336.455418637\\
728	955716.63430025\\
729	957219.936621183\\
730	958516.864735341\\
731	959718.03031779\\
732	960968.074244568\\
733	962283.102038169\\
734	963685.456388222\\
735	964913.534417112\\
736	966265.150207656\\
737	967490.168842084\\
738	968807.823715337\\
739	970039.687544036\\
740	971448.649616797\\
741	972867.582425738\\
742	974184.196385362\\
743	975513.331024749\\
744	976815.363762435\\
745	978143.549768721\\
746	979520.877110322\\
747	980932.381090522\\
748	982236.034930428\\
749	983618.698605743\\
750	984737.048279078\\
751	985999.520017242\\
752	987268.934712168\\
753	988380.152069316\\
754	989671.566306794\\
755	991092.132495817\\
756	992450.953596165\\
757	993776.16119836\\
758	995118.034237623\\
759	996237.612263047\\
760	997683.064988431\\
761	998895.558146711\\
762	1000001.4927185\\
763	1001229.01912453\\
764	1002536.11543982\\
765	1003825.92640873\\
766	1005141.77190198\\
767	1006550.41461529\\
768	1007774.77128797\\
769	1008967.42107318\\
770	1010203.92351386\\
771	1011535.55580744\\
772	1012986.70312949\\
773	1014341.36420012\\
774	1015580.32543966\\
775	1016913.93556967\\
776	1018308.45516728\\
777	1019456.62563077\\
778	1020676.46832514\\
779	1021928.42640201\\
780	1023298.57419293\\
781	1024430.61123614\\
782	1025724.73600322\\
783	1026975.92857897\\
784	1028199.87489879\\
785	1029494.22436134\\
786	1030752.3305155\\
787	1032055.0966287\\
788	1033394.72378243\\
789	1034746.38865538\\
790	1036013.03415204\\
791	1037215.30228902\\
792	1038284.36162535\\
793	1039458.83594825\\
794	1040909.51294692\\
795	1042022.883328\\
796	1043476.86144965\\
797	1044895.58680928\\
798	1046333.25910784\\
799	1047460.51796347\\
800	1048817.12873919\\
801	1050178.0193038\\
802	1051494.4604859\\
803	1052646.43157667\\
804	1053887.07709862\\
805	1055257.06023382\\
806	1056638.90645958\\
807	1058023.59811683\\
808	1059264.55960725\\
809	1060599.29560647\\
810	1061877.03658144\\
811	1063176.39448629\\
812	1064356.84283492\\
813	1065644.96704068\\
814	1067010.32891528\\
815	1068122.09136343\\
816	1069303.3043085\\
817	1070558.1392324\\
818	1071689.23252029\\
819	1072921.37147925\\
820	1074140.77537951\\
821	1075390.37995092\\
822	1076895.68674196\\
823	1078083.43959089\\
824	1079357.3696856\\
825	1080624.0882024\\
826	1081867.75524123\\
827	1083075.29219984\\
828	1084317.0075314\\
829	1085657.53546694\\
830	1087166.18075734\\
831	1088537.41775837\\
832	1089736.82889761\\
833	1090954.25261706\\
834	1092400.07137661\\
835	1093498.89665327\\
836	1094791.57346809\\
837	1096254.13733959\\
838	1097726.96526506\\
839	1099093.77750058\\
840	1100407.50859645\\
841	1101732.12735143\\
842	1102983.23826097\\
843	1104451.15049956\\
844	1105927.90919099\\
845	1107110.31947649\\
846	1108417.02744761\\
847	1109789.05199794\\
848	1111126.4078576\\
849	1112406.42736803\\
850	1113706.33738626\\
851	1115150.72247108\\
852	1116674.77961081\\
853	1117988.14531432\\
854	1119222.02275194\\
855	1120538.92715646\\
856	1121957.54801689\\
857	1123152.23296974\\
858	1124586.96091085\\
859	1125904.3062051\\
860	1127338.85086281\\
861	1128566.31714012\\
862	1129971.57289332\\
863	1131227.833724\\
864	1132614.10693831\\
865	1134159.34027741\\
866	1135547.36477765\\
867	1136643.39096115\\
868	1137992.75726397\\
869	1139252.07680226\\
870	1140545.38250005\\
871	1141863.55167403\\
872	1143250.1784529\\
873	1144717.97748175\\
874	1146021.61159413\\
875	1147209.7397919\\
876	1148360.56083393\\
877	1149718.3661906\\
878	1150873.95244847\\
879	1152122.43564466\\
880	1153379.17941105\\
881	1154600.74265029\\
882	1155905.83294677\\
883	1157194.60580246\\
884	1158771.60227031\\
885	1160154.71603873\\
886	1161335.18085048\\
887	1162712.60335248\\
888	1164032.34125949\\
889	1165169.3087949\\
890	1166435.97834669\\
891	1167745.95097265\\
892	1169001.63932309\\
893	1170214.35698207\\
894	1171457.61468539\\
895	1172768.27954292\\
896	1174018.5365194\\
897	1175295.83739487\\
898	1176476.44227973\\
899	1177968.75667528\\
900	1179171.26636698\\
901	1180429.1559671\\
902	1181675.17804458\\
903	1182938.98249989\\
904	1184512.14886012\\
905	1185898.02719024\\
906	1187319.76726302\\
907	1188677.5876665\\
908	1190030.36282413\\
909	1191310.74285648\\
910	1192654.07098645\\
911	1193988.01083749\\
912	1195347.09145972\\
913	1196724.43535235\\
914	1198059.42891298\\
915	1199383.98217205\\
916	1200692.72173089\\
917	1201961.8915608\\
918	1203314.60889851\\
919	1204671.601537\\
920	1205919.29906179\\
921	1207284.23958268\\
922	1208688.27503952\\
923	1209868.57469497\\
924	1211120.82662341\\
925	1212492.41803195\\
926	1213625.52712335\\
927	1215029.25870922\\
928	1216325.84766158\\
929	1217560.03918449\\
930	1218825.81962654\\
931	1220298.33887813\\
932	1221561.51764623\\
933	1222793.06909304\\
934	1224039.51394923\\
935	1225348.73899795\\
936	1226778.95208832\\
937	1228074.38415067\\
938	1229341.69268412\\
939	1230690.5225442\\
940	1232067.51744302\\
941	1233314.22832765\\
942	1234625.86236167\\
943	1235946.89304309\\
944	1237216.19886356\\
945	1238611.79267601\\
946	1239735.04141414\\
947	1240988.03801696\\
948	1242311.5985568\\
949	1243593.53621413\\
950	1244815.5281083\\
951	1246352.91966584\\
952	1247503.66902378\\
953	1248795.32827748\\
954	1250032.72161459\\
955	1251323.91574656\\
956	1252726.88710088\\
957	1254107.46411862\\
958	1255390.34541109\\
959	1256685.83870551\\
960	1258093.52534449\\
961	1259408.34937215\\
962	1260882.23175873\\
963	1262133.96162129\\
964	1263590.71617434\\
965	1264772.96074584\\
966	1266088.89875766\\
967	1267335.587196\\
968	1268573.12202934\\
969	1269838.14308509\\
970	1271122.06943424\\
971	1272399.21265062\\
972	1273700.32419723\\
973	1275150.75041189\\
974	1276602.13009941\\
975	1277816.12925373\\
976	1279164.4432739\\
977	1280388.63438486\\
978	1281515.20114875\\
979	1282791.94554427\\
980	1284219.30114684\\
981	1285493.14043851\\
982	1286949.45141148\\
983	1288370.27792791\\
984	1289737.02171003\\
985	1290942.16710629\\
986	1292190.68572782\\
987	1293478.87347292\\
988	1294943.4323329\\
989	1296154.24207846\\
990	1297273.28798047\\
991	1298616.88336096\\
992	1299842.24243031\\
993	1300975.09701029\\
994	1302235.71890584\\
995	1303756.23175924\\
996	1305112.06922584\\
997	1306331.74788074\\
998	1307612.22467712\\
999	1309085.42205362\\
1000	1310350.94379617\\
1001	1311608.63080502\\
};
\addlegendentry{Bellman}

\coordinate (spypoint) at (axis cs:14.5,3.4E4); 
\coordinate (spyviewer) at (axis cs:200,1.1E6); 
\end{axis}

\spy[width=2cm,height=2cm] on (spypoint) in node [fill=white] at (spyviewer); 

\end{tikzpicture}%

==> figures/gauss_GLRT.tex <==
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\begin{tikzpicture}
\begin{axis}[every axis plot post/.append style={
  mark=none,domain=-4:4,samples=100},   
  %width=0.951\fwidth,
  %height=\fheight,
  ymin=0,
  ymax=.42,
  xmin = -4,
  xmax = 4,
  xtick={-4,-2,0,2,4},
  xticklabels={$a^\star - 4\sigma$,$a^\star - 2\sigma$,$a^\star$,$a^\star + 2\sigma$,$a^\star - 4\sigma$},
  label style={font=\scriptsize},
  ticklabel style={font=\scriptsize}] 
  \addplot[color =black, name path=pdf] {gauss(0,1)};

  \addplot [name path = xaxis, color=gray, forget plot, thick]
   table[row sep=crcr]{%
    -4	0\\
    4	0\\
    };

  \addplot [name path = lambda, color=red, dashed, forget plot, thick]
   table[row sep=crcr]{%
    -4	.25\\
    4	.25\\
    };
    
    \draw [
    help lines,
    name path=clippath]
    (-1,0) rectangle (1,.5);

    \node[] at (axis cs: -3.5,.27) {$\textcolor{red}{\varphi'}$};
    
    \node[] at (axis cs: .75,.4) {$\textcolor{gray}{\mathcal{I}}$};
 
    %\path [name intersections={of=lambda and pdf,by=E}];
    %\node [fill=red,inner sep=1pt,label=-90:$E$] at (E) {};

   \addplot[pattern color=gray, pattern = north east lines, opacity=1] fill between[of= pdf and xaxis, soft clip = {clippath}];
  
\end{axis}
\end{tikzpicture}

==> figures/roc_theo_vs_real.tex <==
\definecolor{mycolor1}{RGB}{228,26,28}%
\definecolor{mycolor2}{RGB}{55,126,184}%
\definecolor{mycolor3}{RGB}{77,175,74}%
\definecolor{mycolor4}{RGB}{152,78,163}%

\begin{tikzpicture}

\begin{axis}[%
width=0.967\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel={$p_\mathrm{fa}$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={$p_\mathrm{md}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, legend columns = 3},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, forget plot, dashed, mark = o, mark options= solid, mark repeat = 15]
  table[row sep=crcr]{%
0.0001	0.0145\\
0.0001	0.014\\
0.0002	0.014\\
0.0002	0.0133\\
0.0003	0.0133\\
0.0003	0.013\\
0.000599999999999999	0.013\\
0.000599999999999999	0.0129\\
0.0007	0.0129\\
0.0007	0.0127\\
0.0011	0.0127\\
0.0011	0.0125\\
0.0013	0.0125\\
0.0013	0.0124\\
0.0017	0.0124\\
0.0017	0.0123\\
0.0018	0.0123\\
0.0018	0.0121\\
0.002	0.0121\\
0.002	0.012\\
0.0022	0.012\\
0.0022	0.0119\\
0.0024	0.0119\\
0.0024	0.0117\\
0.003	0.0117\\
0.003	0.0116\\
0.0032	0.0116\\
0.0032	0.0115\\
0.0039	0.0115\\
0.0039	0.0114\\
0.004	0.0114\\
0.004	0.011\\
0.00449999999999999	0.011\\
0.00449999999999999	0.0109\\
0.00509999999999999	0.0109\\
0.00509999999999999	0.0108\\
0.00519999999999999	0.0108\\
0.00519999999999999	0.0107\\
0.0061	0.0107\\
0.0061	0.0106\\
0.00639999999999999	0.0106\\
0.00639999999999999	0.0105\\
0.0071	0.0105\\
0.0071	0.0104\\
0.0073	0.0104\\
0.0073	0.0103\\
0.0076	0.0103\\
0.0076	0.0102\\
0.01	0.0102\\
0.01	0.0101\\
0.0104	0.0101\\
0.0104	0.01\\
0.0108	0.01\\
0.0108	0.0099\\
0.0125	0.0099\\
0.0125	0.00969999999999999\\
0.0127	0.00969999999999999\\
0.0127	0.00959999999999999\\
0.0133	0.00959999999999999\\
0.0133	0.0095\\
0.0136	0.0095\\
0.0136	0.00939999999999999\\
0.0158	0.00939999999999999\\
0.0158	0.00929999999999999\\
0.017	0.00929999999999999\\
0.017	0.00919999999999999\\
0.0176	0.00919999999999999\\
0.0176	0.00910000000000001\\
0.0189	0.00910000000000001\\
0.0189	0.00899999999999999\\
0.0202	0.00899999999999999\\
0.0202	0.00889999999999999\\
0.0215	0.00889999999999999\\
0.0215	0.00879999999999999\\
0.022	0.00879999999999999\\
0.022	0.00869999999999999\\
0.0314	0.00869999999999999\\
0.0314	0.00859999999999999\\
0.033	0.00859999999999999\\
0.033	0.0085\\
0.0355	0.0085\\
0.0355	0.00839999999999999\\
0.0357	0.00839999999999999\\
0.0357	0.0083\\
0.0393	0.0083\\
0.0393	0.0082\\
0.0514	0.0082\\
0.0514	0.0081\\
0.0545	0.0081\\
0.0545	0.008\\
0.0564	0.008\\
0.0564	0.00779999999999999\\
0.0674999999999999	0.00779999999999999\\
0.0674999999999999	0.0076\\
0.0724	0.0076\\
0.0724	0.0075\\
0.0756999999999999	0.0075\\
0.0756999999999999	0.0074\\
0.076	0.0073\\
0.0787	0.0073\\
0.0787	0.00719999999999999\\
0.0835	0.00719999999999999\\
0.0835	0.0071\\
0.0843999999999999	0.0071\\
0.0843999999999999	0.007\\
0.0955999999999999	0.007\\
0.0955999999999999	0.00689999999999999\\
0.0984999999999999	0.00689999999999999\\
0.0984999999999999	0.00679999999999999\\
0.1042	0.00679999999999999\\
0.1042	0.00669999999999999\\
0.1056	0.00669999999999999\\
0.1056	0.00659999999999999\\
0.1063	0.00659999999999999\\
0.1063	0.0065\\
0.107	0.0065\\
0.107	0.00639999999999999\\
0.1119	0.00639999999999999\\
0.1119	0.00629999999999999\\
0.1387	0.00629999999999999\\
0.1387	0.00619999999999999\\
0.1431	0.00619999999999999\\
0.1431	0.0061\\
0.1437	0.006\\
0.145	0.006\\
0.145	0.00589999999999999\\
0.1495	0.00589999999999999\\
0.1495	0.00579999999999999\\
0.1504	0.00579999999999999\\
0.1504	0.0057\\
0.1621	0.0057\\
0.1621	0.00559999999999999\\
0.1696	0.00559999999999999\\
0.1696	0.00549999999999999\\
0.1702	0.0053\\
0.1967	0.0053\\
0.1967	0.00519999999999999\\
0.2174	0.00519999999999999\\
0.2174	0.00509999999999999\\
0.2182	0.005\\
0.2203	0.005\\
0.2203	0.0049\\
0.238	0.0049\\
0.238	0.00479999999999999\\
0.2391	0.0047\\
0.2514	0.0047\\
0.2514	0.0046\\
0.2666	0.0046\\
0.2666	0.00449999999999999\\
0.2691	0.00449999999999999\\
0.2691	0.0044\\
0.2796	0.0044\\
0.2796	0.0043\\
0.3003	0.0043\\
0.3003	0.00419999999999999\\
0.3034	0.00419999999999999\\
0.3034	0.0041\\
0.3344	0.0041\\
0.3344	0.004\\
0.3449	0.004\\
0.3449	0.0039\\
0.3542	0.0039\\
0.3542	0.0038\\
0.3568	0.0038\\
0.3568	0.0037\\
0.3832	0.0037\\
0.3832	0.0036\\
0.4023	0.0036\\
0.4023	0.0035\\
0.4174	0.0035\\
0.4174	0.0034\\
0.4491	0.0034\\
0.4491	0.0033\\
0.4977	0.0033\\
0.4977	0.0032\\
0.4994	0.0032\\
0.4994	0.0031\\
0.5239	0.0031\\
0.5239	0.003\\
0.5253	0.003\\
0.5253	0.0029\\
0.5308	0.0029\\
0.5308	0.0028\\
0.5323	0.0027\\
0.5378	0.0027\\
0.5378	0.0026\\
0.5647	0.0026\\
0.5647	0.0025\\
0.566799999999999	0.0025\\
0.566799999999999	0.0024\\
0.5989	0.0024\\
0.5989	0.0023\\
0.610400000000001	0.0023\\
0.610400000000001	0.0022\\
0.638200000000001	0.0022\\
0.638200000000001	0.0021\\
0.6404	0.0021\\
0.6404	0.002\\
0.6672	0.002\\
0.6672	0.0019\\
0.6908	0.0019\\
0.6908	0.0018\\
0.700799999999999	0.0018\\
0.700799999999999	0.0017\\
0.7099	0.0017\\
0.7099	0.0016\\
0.7189	0.0016\\
0.7189	0.0015\\
0.7288	0.0015\\
0.7288	0.0014\\
0.7591	0.0014\\
0.7591	0.0013\\
0.7644	0.0013\\
0.7644	0.0012\\
0.7874	0.0012\\
0.7874	0.0011\\
0.8059	0.0011\\
0.8059	0.001\\
0.8118	0.001\\
0.8118	0.000899999999999999\\
0.8175	0.000899999999999999\\
0.8175	0.0008\\
0.8572	0.0008\\
0.8572	0.0007\\
0.8605	0.0007\\
0.8605	0.000599999999999999\\
0.877699999999999	0.000599999999999999\\
0.877699999999999	0.0005\\
0.8836	0.0005\\
0.8836	0.0004\\
0.896700000000001	0.0004\\
0.896700000000001	0.0003\\
0.926	0.0003\\
0.926	0.0002\\
0.9436	0.0002\\
0.9436	0.0001\\
0.970000000000001	0.0001\\
};

\addplot [color=mycolor2, forget plot, dashed, mark = o, mark options= solid, mark repeat = 25]
  table[row sep=crcr]{%
0.0001	0.0351\\
0.0002	0.0351\\
0.0002	0.0336\\
0.0003	0.0336\\
0.0003	0.0331\\
0.0004	0.0331\\
0.0004	0.0329\\
0.0005	0.0329\\
0.0005	0.0316\\
0.000599999999999999	0.0316\\
0.000599999999999999	0.0315\\
0.0007	0.0315\\
0.0007	0.0313\\
0.0008	0.0313\\
0.0008	0.0295\\
0.000899999999999999	0.0295\\
0.000899999999999999	0.0291\\
0.0011	0.0291\\
0.0011	0.0287\\
0.0012	0.0287\\
0.0012	0.0285\\
0.0013	0.0285\\
0.0013	0.0276\\
0.0017	0.0276\\
0.0017	0.0273\\
0.002	0.0273\\
0.002	0.0271\\
0.0021	0.0271\\
0.0021	0.0267\\
0.0024	0.0267\\
0.0024	0.0265\\
0.0026	0.0265\\
0.0026	0.0264\\
0.0028	0.0264\\
0.0028	0.026\\
0.0029	0.026\\
0.0029	0.0257\\
0.003	0.0257\\
0.003	0.0254\\
0.0031	0.0254\\
0.0031	0.0253\\
0.0032	0.0253\\
0.0032	0.0252\\
0.0034	0.0252\\
0.0034	0.0251\\
0.0043	0.0251\\
0.0043	0.025\\
0.00449999999999999	0.025\\
0.00449999999999999	0.0249\\
0.0047	0.0249\\
0.0047	0.0246\\
0.005	0.0246\\
0.005	0.0245\\
0.00509999999999999	0.0245\\
0.00509999999999999	0.0244\\
0.0054	0.0244\\
0.0054	0.0242\\
0.00589999999999999	0.0242\\
0.00589999999999999	0.0241\\
0.00639999999999999	0.0241\\
0.00639999999999999	0.024\\
0.0065	0.024\\
0.0065	0.0239\\
0.007	0.0239\\
0.007	0.0238\\
0.0075	0.0238\\
0.0075	0.0237\\
0.00769999999999999	0.0237\\
0.00769999999999999	0.0236\\
0.00779999999999999	0.0236\\
0.00779999999999999	0.0235\\
0.00789999999999999	0.0235\\
0.00789999999999999	0.0233\\
0.0082	0.0233\\
0.0082	0.0231\\
0.00859999999999999	0.0231\\
0.00859999999999999	0.023\\
0.00929999999999999	0.023\\
0.00929999999999999	0.0229\\
0.00959999999999999	0.0229\\
0.00959999999999999	0.0228\\
0.01	0.0228\\
0.01	0.0227\\
0.0103	0.0227\\
0.0103	0.0225\\
0.0105	0.0225\\
0.0105	0.0224\\
0.0106	0.0224\\
0.0106	0.0223\\
0.0109	0.0223\\
0.0109	0.0222\\
0.0111	0.0222\\
0.0111	0.0221\\
0.0113	0.0221\\
0.0113	0.0219\\
0.0115	0.0219\\
0.0115	0.0218\\
0.0117	0.0218\\
0.0117	0.0217\\
0.0118	0.0217\\
0.0118	0.0215\\
0.0121	0.0215\\
0.0121	0.0214\\
0.0122	0.0214\\
0.0122	0.0213\\
0.0123	0.0213\\
0.0123	0.0212\\
0.0131	0.0212\\
0.0131	0.0211\\
0.0132	0.0211\\
0.0132	0.021\\
0.0137	0.021\\
0.0137	0.0209\\
0.0142	0.0209\\
0.0142	0.0208\\
0.0144	0.0208\\
0.0144	0.0207\\
0.0146	0.0207\\
0.0146	0.0206\\
0.0147	0.0206\\
0.0147	0.0205\\
0.0148	0.0205\\
0.0148	0.0204\\
0.0152	0.0204\\
0.0152	0.0203\\
0.0159	0.0203\\
0.0159	0.0202\\
0.0163	0.0202\\
0.0163	0.0201\\
0.0176	0.0201\\
0.0176	0.02\\
0.0178	0.02\\
0.0178	0.0198\\
0.0185	0.0198\\
0.0185	0.0197\\
0.0186	0.0197\\
0.0186	0.0196\\
0.021	0.0196\\
0.021	0.0195\\
0.0225	0.0195\\
0.0225	0.0194\\
0.0227	0.0194\\
0.0227	0.0193\\
0.0231	0.0193\\
0.0231	0.0192\\
0.0235	0.0192\\
0.0235	0.0191\\
0.0237	0.0191\\
0.0237	0.019\\
0.0243	0.019\\
0.0243	0.0189\\
0.0251	0.0189\\
0.0251	0.0188\\
0.0255	0.0188\\
0.0255	0.0186\\
0.0256	0.0186\\
0.0256	0.0185\\
0.026	0.0185\\
0.026	0.0183\\
0.0269	0.0183\\
0.0269	0.0182\\
0.027	0.0182\\
0.027	0.0181\\
0.0274	0.0181\\
0.0274	0.0179\\
0.0286	0.0179\\
0.0286	0.0178\\
0.029	0.0178\\
0.029	0.0176\\
0.0293	0.0176\\
0.0293	0.0175\\
0.0315	0.0175\\
0.0315	0.0174\\
0.0316	0.0174\\
0.0316	0.0173\\
0.032	0.0173\\
0.032	0.0172\\
0.0322	0.0172\\
0.0322	0.0171\\
0.0331	0.0171\\
0.0331	0.017\\
0.0332	0.017\\
0.0332	0.0169\\
0.0357	0.0169\\
0.0357	0.0168\\
0.0359	0.0168\\
0.0359	0.0167\\
0.0368	0.0167\\
0.0368	0.0166\\
0.0375	0.0166\\
0.0375	0.0165\\
0.0389	0.0165\\
0.0389	0.0164\\
0.0393	0.0161\\
0.0407	0.0161\\
0.0407	0.016\\
0.042	0.016\\
0.042	0.0159\\
0.0422	0.0159\\
0.0422	0.0158\\
0.0464	0.0158\\
0.0464	0.0157\\
0.0466	0.0157\\
0.0466	0.0156\\
0.0506	0.0156\\
0.0506	0.0155\\
0.0512999999999999	0.0155\\
0.0512999999999999	0.0154\\
0.0518	0.0154\\
0.0518	0.0153\\
0.0526	0.0153\\
0.0526	0.0152\\
0.0528	0.0152\\
0.0528	0.0151\\
0.055	0.0151\\
0.055	0.015\\
0.0552	0.015\\
0.0552	0.0149\\
0.0568	0.0149\\
0.0568	0.0148\\
0.0641	0.0148\\
0.0641	0.0147\\
0.0653	0.0147\\
0.0653	0.0146\\
0.0655	0.0146\\
0.0655	0.0145\\
0.0659	0.0145\\
0.0659	0.0144\\
0.0664	0.0144\\
0.0664	0.0143\\
0.0677	0.0143\\
0.0677	0.0142\\
0.0691	0.0142\\
0.0691	0.0141\\
0.0733	0.0141\\
0.0733	0.014\\
0.0734999999999999	0.0139\\
0.0742	0.0139\\
0.0742	0.0137\\
0.0759	0.0137\\
0.0759	0.0136\\
0.08	0.0136\\
0.08	0.0135\\
0.081	0.0135\\
0.081	0.0134\\
0.0883999999999999	0.0134\\
0.0883999999999999	0.0133\\
0.0965999999999999	0.0133\\
0.0965999999999999	0.0132\\
0.0973	0.0132\\
0.0973	0.0131\\
0.0986	0.0131\\
0.0986	0.013\\
0.0998999999999999	0.013\\
0.0998999999999999	0.0129\\
0.111	0.0129\\
0.111	0.0128\\
0.112	0.0128\\
0.112	0.0127\\
0.1248	0.0127\\
0.1248	0.0126\\
0.1255	0.0126\\
0.1255	0.0124\\
0.1274	0.0124\\
0.1274	0.0123\\
0.128	0.0122\\
0.1291	0.0122\\
0.1291	0.0121\\
0.1295	0.012\\
0.1329	0.012\\
0.1329	0.0119\\
0.1333	0.0119\\
0.1333	0.0118\\
0.1366	0.0118\\
0.1366	0.0117\\
0.1385	0.0117\\
0.1385	0.0116\\
0.1392	0.0116\\
0.1392	0.0115\\
0.1416	0.0115\\
0.1416	0.0114\\
0.1421	0.0114\\
0.1421	0.0113\\
0.1471	0.0113\\
0.1471	0.0112\\
0.1484	0.0112\\
0.1484	0.0111\\
0.1507	0.0111\\
0.1507	0.011\\
0.1511	0.0109\\
0.1531	0.0109\\
0.1531	0.0108\\
0.1543	0.0108\\
0.1543	0.0107\\
0.155	0.0107\\
0.155	0.0106\\
0.1578	0.0106\\
0.1578	0.0105\\
0.1687	0.0105\\
0.1687	0.0104\\
0.174	0.0104\\
0.174	0.0103\\
0.1756	0.0103\\
0.1756	0.0102\\
0.1785	0.0102\\
0.1785	0.0101\\
0.1983	0.0101\\
0.1983	0.01\\
0.2031	0.01\\
0.2031	0.0099\\
0.2109	0.0099\\
0.2109	0.00979999999999999\\
0.2254	0.00979999999999999\\
0.2254	0.00969999999999999\\
0.2418	0.00969999999999999\\
0.2418	0.00959999999999999\\
0.2427	0.0095\\
0.2601	0.0095\\
0.2601	0.00939999999999999\\
0.2648	0.00939999999999999\\
0.2648	0.00929999999999999\\
0.2674	0.00929999999999999\\
0.2674	0.00919999999999999\\
0.2734	0.00919999999999999\\
0.2734	0.00910000000000001\\
0.2745	0.00910000000000001\\
0.2745	0.00899999999999999\\
0.2756	0.00899999999999999\\
0.2756	0.00889999999999999\\
0.281	0.00889999999999999\\
0.281	0.00879999999999999\\
0.3048	0.00879999999999999\\
0.3048	0.00869999999999999\\
0.3068	0.00869999999999999\\
0.3068	0.00859999999999999\\
0.3119	0.00859999999999999\\
0.3119	0.0085\\
0.33	0.0085\\
0.33	0.00839999999999999\\
0.3391	0.00839999999999999\\
0.3391	0.0083\\
0.3405	0.0083\\
0.3405	0.0082\\
0.3452	0.0082\\
0.3452	0.0081\\
0.356	0.0081\\
0.356	0.008\\
0.3583	0.008\\
0.3583	0.00789999999999999\\
0.3597	0.00779999999999999\\
0.3697	0.00779999999999999\\
0.3697	0.00769999999999999\\
0.3714	0.0076\\
0.3845	0.0076\\
0.3845	0.0075\\
0.3921	0.0075\\
0.3921	0.0074\\
0.4078	0.0074\\
0.4078	0.0073\\
0.4108	0.0073\\
0.4108	0.00719999999999999\\
0.4136	0.00719999999999999\\
0.4136	0.0071\\
0.4185	0.0071\\
0.4185	0.007\\
0.4312	0.007\\
0.4312	0.00689999999999999\\
0.4384	0.00689999999999999\\
0.4384	0.00679999999999999\\
0.4459	0.00679999999999999\\
0.4459	0.00669999999999999\\
0.4559	0.00669999999999999\\
0.4559	0.00659999999999999\\
0.4632	0.00659999999999999\\
0.4632	0.0065\\
0.4658	0.0065\\
0.4658	0.00639999999999999\\
0.469	0.00639999999999999\\
0.469	0.00629999999999999\\
0.4764	0.00629999999999999\\
0.4764	0.00619999999999999\\
0.4778	0.0061\\
0.4871	0.0061\\
0.4871	0.006\\
0.5036	0.006\\
0.5036	0.00589999999999999\\
0.5084	0.00589999999999999\\
0.5084	0.00579999999999999\\
0.51	0.0057\\
0.512799999999999	0.0057\\
0.512799999999999	0.00559999999999999\\
0.514499999999999	0.00559999999999999\\
0.514499999999999	0.00549999999999999\\
0.5178	0.00549999999999999\\
0.5178	0.0054\\
0.5193	0.0054\\
0.5193	0.0053\\
0.5244	0.0053\\
0.5244	0.00519999999999999\\
0.54	0.00519999999999999\\
0.54	0.00509999999999999\\
0.5427	0.005\\
0.5501	0.005\\
0.5501	0.0049\\
0.5641	0.0049\\
0.5641	0.00479999999999999\\
0.5694	0.00479999999999999\\
0.5694	0.0047\\
0.5803	0.0047\\
0.5803	0.0046\\
0.5993	0.0046\\
0.5993	0.00449999999999999\\
0.6067	0.00449999999999999\\
0.6067	0.0044\\
0.6109	0.0044\\
0.6109	0.0043\\
0.6129	0.00419999999999999\\
0.6151	0.0041\\
0.6536	0.0041\\
0.6536	0.004\\
0.6582	0.004\\
0.6582	0.0039\\
0.6698	0.0039\\
0.6698	0.0038\\
0.6768	0.0038\\
0.6768	0.0037\\
0.695700000000001	0.0037\\
0.695700000000001	0.0036\\
0.698099999999999	0.0036\\
0.698099999999999	0.0035\\
0.7046	0.0035\\
0.7046	0.0034\\
0.7225	0.0034\\
0.7225	0.0033\\
0.7297	0.0033\\
0.7297	0.0032\\
0.7323	0.0032\\
0.7323	0.0031\\
0.7347	0.003\\
0.738299999999999	0.003\\
0.738299999999999	0.0029\\
0.756199999999999	0.0029\\
0.756199999999999	0.0028\\
0.771399999999999	0.0028\\
0.771399999999999	0.0027\\
0.7854	0.0027\\
0.7854	0.0026\\
0.823799999999999	0.0026\\
0.823799999999999	0.0025\\
0.8277	0.0025\\
0.8277	0.0024\\
0.8583	0.0024\\
0.8583	0.0023\\
0.869800000000001	0.0023\\
0.869800000000001	0.0022\\
0.872700000000001	0.0019\\
0.876099999999999	0.0018\\
0.8872	0.0018\\
0.8872	0.0017\\
0.907099999999999	0.0017\\
0.907099999999999	0.0016\\
0.9339	0.0016\\
0.9339	0.0015\\
0.941099999999999	0.0013\\
0.946099999999999	0.0013\\
0.946099999999999	0.0012\\
0.9519	0.0012\\
0.9519	0.0011\\
0.9548	0.0011\\
0.9548	0.001\\
0.962800000000001	0.001\\
0.962800000000001	0.000899999999999999\\
0.966700000000001	0.000899999999999999\\
0.966700000000001	0.0008\\
0.976000000000001	0.0005\\
0.976000000000001	0.0004\\
0.981699999999999	0.0004\\
0.981699999999999	0.0003\\
0.984500000000001	0.0003\\
0.984500000000001	0.0002\\
0.9884	0.0002\\
0.9884	0.0001\\
0.9981	0.0001\\
};

\addplot [color=mycolor3, forget plot, dashed, mark = o, mark options= solid, mark repeat = 35]
  table[row sep=crcr]{%
0.0001	0.1491\\
0.0002	0.1486\\
0.0002	0.1404\\
0.0003	0.1404\\
0.0003	0.1351\\
0.0004	0.1351\\
0.0004	0.1315\\
0.0005	0.1315\\
0.0005	0.1303\\
0.000599999999999999	0.1303\\
0.000599999999999999	0.1297\\
0.0007	0.1297\\
0.0007	0.1292\\
0.0008	0.1292\\
0.0008	0.1287\\
0.000899999999999999	0.1287\\
0.000899999999999999	0.128\\
0.001	0.128\\
0.001	0.1263\\
0.0011	0.1263\\
0.0011	0.1257\\
0.0012	0.1257\\
0.0012	0.1252\\
0.0013	0.1252\\
0.0013	0.1238\\
0.0014	0.1238\\
0.0014	0.1234\\
0.0016	0.1234\\
0.0016	0.1213\\
0.0018	0.1213\\
0.0018	0.1205\\
0.0019	0.1205\\
0.0019	0.1188\\
0.002	0.1188\\
0.002	0.1183\\
0.0021	0.1183\\
0.0024	0.1178\\
0.0024	0.117\\
0.0025	0.117\\
0.0025	0.1166\\
0.0026	0.1166\\
0.0026	0.116\\
0.0027	0.116\\
0.0028	0.1154\\
0.0028	0.1149\\
0.0029	0.1149\\
0.0029	0.1144\\
0.0031	0.1144\\
0.0032	0.1139\\
0.0032	0.1136\\
0.0033	0.1136\\
0.0033	0.113\\
0.0034	0.113\\
0.0036	0.1124\\
0.0036	0.1119\\
0.0038	0.1119\\
0.0038	0.1115\\
0.0039	0.1115\\
0.0039	0.1112\\
0.004	0.1112\\
0.004	0.1101\\
0.0041	0.1101\\
0.0041	0.1096\\
0.0043	0.1096\\
0.0043	0.1086\\
0.00449999999999999	0.1086\\
0.00449999999999999	0.1083\\
0.0046	0.1083\\
0.00479999999999999	0.108\\
0.0049	0.108\\
0.0049	0.1076\\
0.005	0.1076\\
0.00509999999999999	0.1073\\
0.0053	0.1071\\
0.0054	0.1071\\
0.00549999999999999	0.1068\\
0.00549999999999999	0.1063\\
0.0057	0.1063\\
0.0057	0.1058\\
0.00589999999999999	0.1058\\
0.006	0.1055\\
0.006	0.105\\
0.00619999999999999	0.105\\
0.00619999999999999	0.1046\\
0.00629999999999999	0.1046\\
0.00629999999999999	0.1043\\
0.00639999999999999	0.1043\\
0.0065	0.1039\\
0.0073	0.1029\\
0.0076	0.1024\\
0.0076	0.1019\\
0.00779999999999999	0.1019\\
0.0082	0.1013\\
0.0085	0.1013\\
0.00869999999999999	0.101\\
0.00889999999999999	0.101\\
0.00889999999999999	0.1005\\
0.00910000000000001	0.1005\\
0.00929999999999999	0.1001\\
0.00979999999999999	0.0994000000000001\\
0.00979999999999999	0.0989\\
0.0099	0.0989\\
0.0104	0.0986\\
0.0105	0.0986\\
0.0111	0.0982000000000001\\
0.0112	0.0982000000000001\\
0.0112	0.0977999999999999\\
0.0113	0.0977999999999999\\
0.0119	0.0974\\
0.012	0.0974\\
0.0123	0.0969000000000001\\
0.0124	0.0969000000000001\\
0.0124	0.0965999999999999\\
0.0125	0.0965999999999999\\
0.0125	0.0962999999999999\\
0.0126	0.0962999999999999\\
0.0128	0.0959\\
0.0134	0.0954999999999999\\
0.0136	0.0954999999999999\\
0.0142	0.0946999999999999\\
0.0145	0.0946\\
0.0146	0.0946\\
0.0148	0.0943\\
0.0149	0.0943\\
0.016	0.0933999999999999\\
0.0162	0.0933999999999999\\
0.0168	0.0929999999999999\\
0.0172	0.0929999999999999\\
0.0175	0.0928999999999999\\
0.0176	0.0928999999999999\\
0.018	0.0927\\
0.0181	0.0927\\
0.0181	0.0924\\
0.0184	0.0924\\
0.0184	0.0920000000000001\\
0.0187	0.0920000000000001\\
0.0193	0.0915999999999999\\
0.0196	0.0915999999999999\\
0.0219	0.0895999999999999\\
0.0225	0.0895999999999999\\
0.0229	0.0888999999999999\\
0.0231	0.0888999999999999\\
0.0233	0.0886\\
0.0241	0.0886\\
0.0245	0.0883999999999999\\
0.0247	0.0883999999999999\\
0.0247	0.0879999999999999\\
0.0248	0.0879999999999999\\
0.0249	0.0876000000000001\\
0.0254	0.0873\\
0.0255	0.0873\\
0.0258	0.0871999999999999\\
0.0263	0.0871999999999999\\
0.0266	0.0871\\
0.0267	0.0871\\
0.027	0.0869999999999999\\
0.0272	0.0869999999999999\\
0.0272	0.0866\\
0.0275	0.0866\\
0.028	0.0863\\
0.0282	0.0863\\
0.0286	0.0861\\
0.029	0.0861\\
0.0293	0.0859999999999999\\
0.0296	0.0859999999999999\\
0.0298	0.0858\\
0.03	0.0858\\
0.0303	0.0856999999999999\\
0.0307	0.0856999999999999\\
0.0309	0.0855\\
0.031	0.0855\\
0.0317	0.085\\
0.032	0.085\\
0.0325	0.0847\\
0.033	0.0847\\
0.0332	0.0843999999999999\\
0.0333	0.0843999999999999\\
0.0338	0.0841\\
0.0341	0.0841\\
0.0345	0.0838999999999999\\
0.0346	0.0838999999999999\\
0.0349	0.0835\\
0.0354	0.0835\\
0.0358	0.0832999999999999\\
0.0361	0.0832999999999999\\
0.0367	0.0829\\
0.037	0.0829\\
0.0373	0.0828\\
0.0375	0.0828\\
0.0381	0.0824\\
0.0383	0.0824\\
0.0386	0.0823\\
0.039	0.0823\\
0.039	0.082\\
0.0393	0.0818999999999999\\
0.0399	0.0815\\
0.0405	0.0811\\
0.0411	0.0811\\
0.0415	0.0808999999999999\\
0.0419	0.0808999999999999\\
0.0422	0.0804\\
0.0427	0.0801\\
0.0434	0.0796\\
0.0438	0.0796\\
0.0465	0.0785\\
0.0468	0.0781999999999999\\
0.0485	0.0781999999999999\\
0.0487	0.0779999999999999\\
0.0493	0.0779\\
0.0495	0.0779\\
0.0498	0.0775999999999999\\
0.05	0.0775999999999999\\
0.0502	0.0774\\
0.0514	0.0769999999999999\\
0.0517	0.0769999999999999\\
0.052	0.0766\\
0.0538	0.0766\\
0.054	0.0764\\
0.0542	0.0764\\
0.0558	0.0758\\
0.0576999999999999	0.0758\\
0.0579999999999999	0.0755\\
0.0586	0.0754\\
0.0594	0.0752\\
0.0614	0.0744\\
0.0616	0.0741\\
0.0616	0.0739\\
0.0619999999999999	0.0739\\
0.0623	0.0735999999999999\\
0.0634	0.0729\\
0.0641999999999999	0.0727000000000001\\
0.0649	0.0727000000000001\\
0.0662999999999999	0.0722\\
0.0665999999999999	0.0719\\
0.0677999999999999	0.0714999999999999\\
0.0688	0.0712\\
0.0691	0.0712\\
0.0695	0.0708\\
0.0699	0.0708\\
0.0699	0.0706\\
0.0724999999999999	0.0695\\
0.0734999999999999	0.0695\\
0.0745	0.0692\\
0.0747999999999999	0.0689\\
0.0756	0.0686999999999999\\
0.0763	0.0686999999999999\\
0.0766	0.0685\\
0.0769	0.0685\\
0.0775000000000001	0.0683999999999999\\
0.0785	0.0683999999999999\\
0.0785	0.0682\\
0.0797	0.0682\\
0.0802999999999999	0.0681\\
0.0808	0.0681\\
0.0812	0.0677\\
0.0818	0.0675999999999999\\
0.0821	0.0675999999999999\\
0.0829	0.0674\\
0.0835	0.0673\\
0.0838999999999999	0.0673\\
0.0848999999999999	0.0669999999999999\\
0.0855	0.0669\\
0.0858	0.0669\\
0.0866	0.0667\\
0.0876000000000001	0.0664\\
0.0886	0.0664\\
0.0888999999999999	0.0662\\
0.0898	0.0662\\
0.0898	0.0659999999999999\\
0.0901000000000001	0.0659999999999999\\
0.0907	0.0659\\
0.0917000000000001	0.0656\\
0.0920000000000001	0.0656\\
0.0920000000000001	0.0653\\
0.0926	0.0653\\
0.0928999999999999	0.0651\\
0.0937	0.0649\\
0.0941	0.0649\\
0.0941	0.0647\\
0.0954999999999999	0.0643999999999999\\
0.0962999999999999	0.0643\\
0.0993000000000001	0.0634999999999999\\
0.1003	0.0634999999999999\\
0.1003	0.0632\\
0.1009	0.0632\\
0.1012	0.0629999999999999\\
0.1026	0.0626999999999999\\
0.1037	0.0625\\
0.1043	0.0625\\
0.1057	0.0621999999999999\\
0.1066	0.0621999999999999\\
0.1074	0.0621\\
0.1078	0.0621\\
0.1086	0.0619999999999999\\
0.1104	0.0619999999999999\\
0.1104	0.0618\\
0.1108	0.0616\\
0.1116	0.0616\\
0.1121	0.0614\\
0.1129	0.0614\\
0.1168	0.0603\\
0.1172	0.06\\
0.1176	0.06\\
0.1176	0.0597999999999999\\
0.1197	0.0597999999999999\\
0.1197	0.0596\\
0.1208	0.0594\\
0.1215	0.0594\\
0.1226	0.0592\\
0.1246	0.0592\\
0.1249	0.0589999999999999\\
0.1257	0.0589\\
0.1265	0.0587999999999999\\
0.1303	0.0587999999999999\\
0.1314	0.0586\\
0.1322	0.0584999999999999\\
0.134	0.0584999999999999\\
0.1345	0.0581\\
0.1356	0.0579\\
0.1395	0.0579\\
0.1403	0.0577999999999999\\
0.1411	0.0576999999999999\\
0.1418	0.0576999999999999\\
0.1429	0.0575\\
0.1436	0.0575\\
0.1436	0.0572\\
0.144	0.0572\\
0.1476	0.0562\\
0.148	0.0562\\
0.1488	0.0558\\
0.1492	0.0558\\
0.1497	0.0556\\
0.1502	0.0556\\
0.151	0.0555\\
0.1524	0.0552\\
0.1534	0.0552\\
0.1552	0.0545\\
0.156	0.0543999999999999\\
0.1569	0.0543999999999999\\
0.158	0.0542\\
0.1588	0.0541\\
0.1595	0.0541\\
0.16	0.0538\\
0.1612	0.0536\\
0.1633	0.0536\\
0.1644	0.0535\\
0.1652	0.0535\\
0.1659	0.0533\\
0.17	0.0533\\
0.1715	0.0531\\
0.1725	0.0531\\
0.1725	0.0528999999999999\\
0.1735	0.0528999999999999\\
0.1762	0.0524\\
0.177	0.0524\\
0.1797	0.0519\\
0.1816	0.0516\\
0.1842	0.0516\\
0.1851	0.0512\\
0.19	0.0512\\
0.1927	0.0507\\
0.1983	0.0507\\
0.2014	0.0501\\
0.2037	0.0498\\
0.2045	0.0495\\
0.2072	0.049\\
0.2089	0.049\\
0.2112	0.0483\\
0.2118	0.0481\\
0.2129	0.0479999999999999\\
0.2159	0.0479999999999999\\
0.217	0.0478999999999999\\
0.2184	0.0478999999999999\\
0.2193	0.0477\\
0.2202	0.0475\\
0.2211	0.0475\\
0.2222	0.0474\\
0.2233	0.0473\\
0.2252	0.0473\\
0.2258	0.0470999999999999\\
0.227	0.0470999999999999\\
0.2281	0.047\\
0.2294	0.0469\\
0.2309	0.0467\\
0.2317	0.0465\\
0.2332	0.0463\\
0.2343	0.0463\\
0.2358	0.0461\\
0.2374	0.0461\\
0.2374	0.0459\\
0.2392	0.0457\\
0.2401	0.0457\\
0.2412	0.0456\\
0.246	0.0446\\
0.2472	0.0444999999999999\\
0.2481	0.0444999999999999\\
0.249	0.0443\\
0.2501	0.0443\\
0.2521	0.044\\
0.2536	0.0439\\
0.2545	0.0437\\
0.2563	0.0435\\
0.2587	0.0431\\
0.261	0.0428\\
0.2629	0.0428\\
0.2641	0.0427\\
0.2656	0.0427\\
0.2668	0.0426\\
0.2686	0.0426\\
0.2698	0.0425\\
0.2709	0.0425\\
0.2717	0.0423\\
0.2735	0.0423\\
0.2755	0.042\\
0.2781	0.042\\
0.2793	0.0419\\
0.281	0.0418\\
0.283	0.0415\\
0.2841	0.0415\\
0.2852	0.0414\\
0.2866	0.0412\\
0.2883	0.0409\\
0.2897	0.0408\\
0.2921	0.0406\\
0.2939	0.0406\\
0.2953	0.0404\\
0.2976	0.0404\\
0.2993	0.0401\\
0.3005	0.04\\
0.3032	0.04\\
0.3043	0.0399\\
0.3058	0.0399\\
0.3058	0.0396\\
0.3069	0.0393\\
0.309	0.039\\
0.3102	0.0387\\
0.3112	0.0386\\
0.3133	0.0386\\
0.3133	0.0384\\
0.3154	0.0384\\
0.3166	0.0382\\
0.319	0.038\\
0.3204	0.038\\
0.3204	0.0379\\
0.3228	0.0379\\
0.3228	0.0378\\
0.3244	0.0377\\
0.3263	0.0376\\
0.3282	0.0375\\
0.33	0.0374\\
0.334	0.0369\\
0.3368	0.0369\\
0.3368	0.0368\\
0.3377	0.0367\\
0.3397	0.0367\\
0.3397	0.0366\\
0.3413	0.0366\\
0.3413	0.0365\\
0.3434	0.0362\\
0.3452	0.0362\\
0.3452	0.0361\\
0.3467	0.036\\
0.3478	0.036\\
0.3478	0.0359\\
0.3489	0.0357\\
0.3505	0.0356\\
0.3529	0.0351\\
0.3571	0.0351\\
0.3571	0.035\\
0.3582	0.035\\
0.3582	0.0349\\
0.3623	0.0349\\
0.3623	0.0348\\
0.3634	0.0348\\
0.3634	0.0347\\
0.3655	0.0347\\
0.3655	0.0346\\
0.3672	0.0345\\
0.3697	0.034\\
0.3715	0.034\\
0.3715	0.0339\\
0.3734	0.0336\\
0.3744	0.0335\\
0.3762	0.0334\\
0.3787	0.0334\\
0.3787	0.0332\\
0.3801	0.0331\\
0.3821	0.0331\\
0.3821	0.033\\
0.3833	0.0328\\
0.3847	0.0328\\
0.3847	0.0327\\
0.3864	0.0327\\
0.3864	0.0325\\
0.3885	0.0323\\
0.3899	0.0322\\
0.391	0.0321\\
0.3928	0.0317\\
0.3946	0.0315\\
0.3961	0.0315\\
0.3961	0.0314\\
0.398	0.0314\\
0.398	0.0313\\
0.4055	0.0313\\
0.4055	0.0312\\
0.4081	0.0312\\
0.4081	0.0311\\
0.4094	0.0311\\
0.4094	0.031\\
0.411	0.0309\\
0.4122	0.0307\\
0.4165	0.0307\\
0.4165	0.0306\\
0.4198	0.0304\\
0.4241	0.0304\\
0.4241	0.0303\\
0.4281	0.0303\\
0.4281	0.0302\\
0.4321	0.0302\\
0.4321	0.0301\\
0.4339	0.03\\
0.4364	0.03\\
0.4364	0.0299\\
0.4387	0.0298\\
0.44	0.0298\\
0.44	0.0297\\
0.4433	0.0294\\
0.4446	0.0294\\
0.4446	0.0293\\
0.4519	0.0293\\
0.4519	0.0292\\
0.4539	0.029\\
0.4556	0.029\\
0.4556	0.0289\\
0.4569	0.0288\\
0.4591	0.0288\\
0.4591	0.0287\\
0.4608	0.0286\\
0.4632	0.0286\\
0.4632	0.0285\\
0.465	0.0285\\
0.465	0.0284\\
0.4665	0.0283\\
0.4687	0.0283\\
0.4687	0.0282\\
0.4736	0.0282\\
0.4736	0.0281\\
0.4752	0.028\\
0.4789	0.0276\\
0.4828	0.0276\\
0.4828	0.0275\\
0.4849	0.0274\\
0.4867	0.0273\\
0.489	0.0272\\
0.491	0.0271\\
0.4948	0.0266\\
0.4967	0.0265\\
0.4983	0.0265\\
0.4983	0.0264\\
0.5005	0.0263\\
0.501399999999999	0.0261\\
0.501399999999999	0.0259\\
0.5053	0.0259\\
0.5053	0.0258\\
0.5098	0.0255\\
0.5114	0.0255\\
0.5114	0.0254\\
0.5125	0.0252\\
0.5125	0.025\\
0.5142	0.025\\
0.5142	0.0249\\
0.5165	0.0247\\
0.5184	0.0246\\
0.5226	0.0244\\
0.5253	0.0244\\
0.5253	0.0243\\
0.5271	0.0243\\
0.5271	0.0242\\
0.5313	0.0238\\
0.5352	0.0235\\
0.5368	0.0235\\
0.5368	0.0234\\
0.5396	0.0234\\
0.5396	0.0233\\
0.5418	0.0233\\
0.5418	0.0232\\
0.5451	0.023\\
0.5503	0.023\\
0.5503	0.0229\\
0.552300000000001	0.0229\\
0.552300000000001	0.0228\\
0.5561	0.0228\\
0.5561	0.0227\\
0.559	0.0226\\
0.5607	0.0225\\
0.5634	0.0224\\
0.5662	0.0224\\
0.5662	0.0223\\
0.5723	0.0223\\
0.5723	0.0222\\
0.5749	0.0221\\
0.5766	0.0221\\
0.5766	0.022\\
0.5806	0.0218\\
0.5822	0.0218\\
0.5822	0.0216\\
0.586400000000001	0.0216\\
0.586400000000001	0.0215\\
0.5922	0.0215\\
0.5922	0.0214\\
0.5949	0.0214\\
0.5949	0.0213\\
0.5981	0.0211\\
0.6022	0.0209\\
0.6043	0.0206\\
0.6071	0.0206\\
0.6071	0.0205\\
0.610400000000001	0.0205\\
0.610400000000001	0.0204\\
0.6135	0.0204\\
0.6135	0.0203\\
0.6158	0.0202\\
0.617600000000001	0.0201\\
0.6201	0.0199\\
0.6201	0.0198\\
0.6239	0.0198\\
0.6239	0.0197\\
0.6283	0.0194\\
0.6317	0.0193\\
0.638	0.0188\\
0.638	0.0187\\
0.6423	0.0187\\
0.6423	0.0186\\
0.646700000000001	0.0183\\
0.6496	0.0181\\
0.6531	0.018\\
0.6594	0.018\\
0.6594	0.0179\\
0.6621	0.0179\\
0.6621	0.0178\\
0.6656	0.0178\\
0.6656	0.0177\\
0.6686	0.0177\\
0.6686	0.0176\\
0.676000000000001	0.0171\\
0.6779	0.0171\\
0.6779	0.017\\
0.682099999999999	0.0166\\
0.682099999999999	0.0165\\
0.6851	0.0164\\
0.6885	0.0162\\
0.6905	0.016\\
0.694599999999999	0.016\\
0.694599999999999	0.0158\\
0.6994	0.0158\\
0.6994	0.0157\\
0.7058	0.0157\\
0.7058	0.0156\\
0.7097	0.0151\\
0.7119	0.0148\\
0.7119	0.0147\\
0.714999999999999	0.0146\\
0.716899999999999	0.0146\\
0.716899999999999	0.0145\\
0.7206	0.0144\\
0.7238	0.0144\\
0.7238	0.0143\\
0.7281	0.014\\
0.7281	0.0139\\
0.7332	0.0139\\
0.7332	0.0138\\
0.734500000000001	0.0136\\
0.734500000000001	0.0135\\
0.7452	0.013\\
0.7483	0.0129\\
0.7542	0.0129\\
0.7542	0.0128\\
0.7564	0.0127\\
0.760599999999999	0.0127\\
0.760599999999999	0.0126\\
0.7713	0.0121\\
0.7736	0.012\\
0.776199999999999	0.0117\\
0.779200000000001	0.0116\\
0.782000000000001	0.0114\\
0.782000000000001	0.0113\\
0.785	0.0113\\
0.785	0.0112\\
0.7887	0.0109\\
0.7887	0.0108\\
0.8037	0.00929999999999999\\
0.8088	0.00899999999999999\\
0.8115	0.00899999999999999\\
0.8115	0.00889999999999999\\
0.816199999999999	0.00859999999999999\\
0.816199999999999	0.0085\\
0.82	0.0085\\
0.82	0.00839999999999999\\
0.822299999999999	0.0082\\
0.826400000000001	0.008\\
0.829699999999999	0.00769999999999999\\
0.831999999999999	0.00769999999999999\\
0.831999999999999	0.0076\\
0.8362	0.00719999999999999\\
0.839200000000001	0.0071\\
0.8428	0.0071\\
0.8428	0.007\\
0.845900000000001	0.00689999999999999\\
0.849499999999999	0.00689999999999999\\
0.849499999999999	0.00679999999999999\\
0.8553	0.00629999999999999\\
0.8582	0.00619999999999999\\
0.862599999999999	0.0061\\
0.8682	0.00579999999999999\\
0.872499999999999	0.0054\\
0.876599999999999	0.00509999999999999\\
0.8793	0.00509999999999999\\
0.8793	0.005\\
0.881900000000001	0.005\\
0.881900000000001	0.0049\\
0.8888	0.0046\\
0.8912	0.0046\\
0.8912	0.00449999999999999\\
0.893399999999999	0.0043\\
0.893399999999999	0.0041\\
0.896399999999999	0.0041\\
0.896399999999999	0.004\\
0.899499999999999	0.0038\\
0.9019	0.0038\\
0.9019	0.0037\\
0.9051	0.0036\\
0.9098	0.0035\\
0.912799999999999	0.0033\\
0.9159	0.0032\\
0.9187	0.0031\\
0.9277	0.0025\\
0.934499999999999	0.0022\\
0.939199999999999	0.0021\\
0.944	0.0021\\
0.944	0.002\\
0.9481	0.0019\\
0.9534	0.0019\\
0.9534	0.0018\\
0.9562	0.0018\\
0.9562	0.0017\\
0.965	0.0012\\
0.9694	0.0012\\
0.9694	0.0011\\
0.974	0.001\\
0.978899999999999	0.0008\\
0.9831	0.0008\\
0.9831	0.0007\\
0.9859	0.0005\\
0.992599999999999	0.0003\\
0.997	0.0003\\
0.997	0.0002\\
0.999599999999999	0.0001\\
};

\addplot [color=mycolor4, forget plot, dashed, mark = o, mark options= solid, mark repeat = 30]
  table[row sep=crcr]{%
0.0001	0.6448\\
0.0001	0.6188\\
0.0002	0.6188\\
0.0002	0.6059\\
0.0003	0.6059\\
0.0003	0.601900000000001\\
0.0004	0.601900000000001\\
0.0004	0.5713\\
0.0005	0.5713\\
0.0005	0.5695\\
0.000599999999999999	0.5695\\
0.000599999999999999	0.5516\\
0.0007	0.5516\\
0.0007	0.548399999999999\\
0.0008	0.548399999999999\\
0.0008	0.538\\
0.000899999999999999	0.538\\
0.001	0.5356\\
0.0011	0.5332\\
0.0011	0.5307\\
0.0012	0.5307\\
0.0012	0.526\\
0.0013	0.526\\
0.0015	0.5239\\
0.0016	0.5224\\
0.0016	0.5147\\
0.0017	0.5147\\
0.0017	0.5131\\
0.0018	0.5131\\
0.0018	0.5113\\
0.0019	0.5113\\
0.0019	0.5059\\
0.002	0.5059\\
0.002	0.5013\\
0.0021	0.5013\\
0.0021	0.4978\\
0.0022	0.4978\\
0.0023	0.4956\\
0.0023	0.4941\\
0.0024	0.4941\\
0.0024	0.492399999999999\\
0.0025	0.492399999999999\\
0.0026	0.4904\\
0.0026	0.4887\\
0.0029	0.4887\\
0.0032	0.4852\\
0.0033	0.4835\\
0.0033	0.4811\\
0.0034	0.4811\\
0.0038	0.478\\
0.0038	0.4752\\
0.0039	0.4752\\
0.0039	0.4715\\
0.004	0.4715\\
0.004	0.4698\\
0.0041	0.4698\\
0.0041	0.468\\
0.0043	0.468\\
0.00479999999999999	0.4659\\
0.0049	0.4643\\
0.005	0.4628\\
0.005	0.4598\\
0.00509999999999999	0.4598\\
0.00519999999999999	0.4585\\
0.0053	0.4565\\
0.00629999999999999	0.4535\\
0.0065	0.4526\\
0.00659999999999999	0.4526\\
0.00679999999999999	0.4511\\
0.00679999999999999	0.4496\\
0.00689999999999999	0.4496\\
0.0071	0.4485\\
0.00719999999999999	0.4485\\
0.0082	0.4446\\
0.00839999999999999	0.4429\\
0.00879999999999999	0.4402\\
0.00879999999999999	0.4384\\
0.00889999999999999	0.4384\\
0.00889999999999999	0.4371\\
0.00899999999999999	0.4371\\
0.00939999999999999	0.4352\\
0.00959999999999999	0.4343\\
0.00969999999999999	0.4343\\
0.00969999999999999	0.433\\
0.00979999999999999	0.433\\
0.0114	0.4265\\
0.0115	0.4265\\
0.0117	0.4253\\
0.0118	0.4253\\
0.0125	0.4215\\
0.0126	0.42\\
0.0129	0.4186\\
0.0133	0.4172\\
0.0134	0.4161\\
0.0143	0.4142\\
0.0145	0.4128\\
0.0147	0.4128\\
0.0153	0.4112\\
0.0164	0.4091\\
0.0168	0.4077\\
0.0208	0.3996\\
0.0212	0.3974\\
0.0214	0.3963\\
0.0215	0.3963\\
0.0225	0.3943\\
0.0229	0.3925\\
0.0279	0.3826\\
0.0297	0.3782\\
0.0298	0.3782\\
0.0302	0.3765\\
0.0306	0.3758\\
0.0307	0.3758\\
0.0316	0.374\\
0.0323	0.3735\\
0.0326	0.3735\\
0.0341	0.3696\\
0.0344	0.3685\\
0.0345	0.3685\\
0.0348	0.3676\\
0.0349	0.3676\\
0.0362	0.3641\\
0.0366	0.3635\\
0.0367	0.3635\\
0.037	0.3628\\
0.0371	0.3628\\
0.0428	0.3566\\
0.0443	0.3552\\
0.0446	0.3552\\
0.0484	0.3506\\
0.0488	0.3506\\
0.0497	0.3496\\
0.0499	0.3496\\
0.0515	0.3479\\
0.0528999999999999	0.3463\\
0.0546	0.3446\\
0.056	0.3431\\
0.0576999999999999	0.3406\\
0.0584999999999999	0.3399\\
0.0587999999999999	0.3399\\
0.0659999999999999	0.3323\\
0.0669999999999999	0.3311\\
0.0673	0.3311\\
0.0675999999999999	0.3303\\
0.0677999999999999	0.3303\\
0.0739	0.3237\\
0.0749	0.3231\\
0.0750999999999999	0.3231\\
0.0755	0.3212\\
0.0871999999999999	0.3113\\
0.0876999999999999	0.3113\\
0.0932999999999999	0.3067\\
0.0951999999999999	0.3053\\
0.1	0.3014\\
0.1033	0.2989\\
0.1036	0.2989\\
0.1047	0.2965\\
0.1051	0.2965\\
0.1078	0.294\\
0.1096	0.2924\\
0.1178	0.2853\\
0.1315	0.2761\\
0.1362	0.2745\\
0.1381	0.2728\\
0.1391	0.272\\
0.1424	0.2695\\
0.1446	0.2683\\
0.1455	0.2674\\
0.1475	0.2662\\
0.1545	0.2618\\
0.1569	0.2602\\
0.1592	0.2591\\
0.16	0.2581\\
0.1626	0.257\\
0.1645	0.256\\
0.1678	0.2547\\
0.1728	0.2517\\
0.1772	0.2493\\
0.1794	0.2464\\
0.1814	0.245\\
0.1827	0.2439\\
0.1834	0.2431\\
0.1852	0.2418\\
0.2047	0.2339\\
0.2069	0.233\\
0.2165	0.2281\\
0.2182	0.2273\\
0.2195	0.2266\\
0.2211	0.226\\
0.2226	0.2255\\
0.2244	0.2247\\
0.2318	0.2217\\
0.2373	0.2193\\
0.2483	0.2146\\
0.2506	0.2135\\
0.2514	0.2135\\
0.2555	0.211\\
0.2572	0.2093\\
0.2582	0.2093\\
0.2616	0.207\\
0.2642	0.2061\\
0.2663	0.2052\\
0.2686	0.2041\\
0.2729	0.2024\\
0.2782	0.1992\\
0.2849	0.1968\\
0.2858	0.1963\\
0.2898	0.1952\\
0.2914	0.1947\\
0.2949	0.1931\\
0.3008	0.1919\\
0.3035	0.1902\\
0.3061	0.1892\\
0.3117	0.1874\\
0.3162	0.1865\\
0.3209	0.1851\\
0.3241	0.1843\\
0.338	0.1791\\
0.3394	0.1785\\
0.341	0.1777\\
0.3423	0.1777\\
0.346	0.1767\\
0.3494	0.1755\\
0.3676	0.1686\\
0.372	0.1678\\
0.3745	0.1667\\
0.3767	0.1661\\
0.3788	0.1653\\
0.38	0.1646\\
0.3828	0.1624\\
0.3857	0.161\\
0.3879	0.1603\\
0.4064	0.1532\\
0.4118	0.1507\\
0.4142	0.1497\\
0.4194	0.1483\\
0.4285	0.1455\\
0.4303	0.1448\\
0.4337	0.1437\\
0.4352	0.1429\\
0.4393	0.1417\\
0.4424	0.1412\\
0.4453	0.1406\\
0.4473	0.1401\\
0.4544	0.1373\\
0.4613	0.135\\
0.4642	0.1341\\
0.4662	0.1334\\
0.4702	0.1327\\
0.4742	0.1316\\
0.4765	0.1305\\
0.4788	0.1297\\
0.4842	0.1284\\
0.4913	0.1256\\
0.4997	0.1222\\
0.5095	0.1201\\
0.5129	0.1193\\
0.5151	0.1187\\
0.5172	0.1177\\
0.5238	0.1162\\
0.5257	0.1157\\
0.5296	0.1145\\
0.5313	0.114\\
0.5331	0.1133\\
0.545999999999999	0.1107\\
0.553699999999999	0.109\\
0.5569	0.1085\\
0.5569	0.1079\\
0.5601	0.107\\
0.5621	0.1065\\
0.5643	0.1061\\
0.5693	0.1049\\
0.571	0.1045\\
0.5753	0.1035\\
0.577999999999999	0.1027\\
0.581200000000001	0.1021\\
0.583099999999999	0.1014\\
0.5861	0.1009\\
0.5883	0.1002\\
0.5927	0.0988\\
0.5979	0.0975\\
0.6003	0.0970000000000001\\
0.6071	0.0953\\
0.6109	0.0939999999999999\\
0.619999999999999	0.0918999999999999\\
0.6233	0.0915000000000001\\
0.6253	0.0909\\
0.628100000000001	0.0899999999999999\\
0.6316	0.0891\\
0.6348	0.0887000000000001\\
0.637	0.0877999999999999\\
0.6399	0.0869\\
0.6473	0.0856999999999999\\
0.650200000000001	0.085\\
0.652200000000001	0.0847\\
0.654499999999999	0.0839999999999999\\
0.6617	0.0826999999999999\\
0.6759	0.0802999999999999\\
0.6905	0.0761999999999999\\
0.6926	0.0755\\
0.714599999999999	0.0691\\
0.7218	0.0669999999999999\\
0.7255	0.0665999999999999\\
0.7278	0.0658\\
0.731199999999999	0.0653999999999999\\
0.7381	0.0637\\
0.7381	0.0634999999999999\\
0.744	0.0619999999999999\\
0.744	0.0616999999999999\\
0.747399999999999	0.0602\\
0.7495	0.0599\\
0.752	0.0596\\
0.7543	0.0592\\
0.7576	0.0582999999999999\\
0.764999999999999	0.0568\\
0.764999999999999	0.0565999999999999\\
0.7686	0.0558\\
0.7783	0.0533\\
0.781900000000001	0.0528\\
0.7845	0.0517\\
0.7879	0.0509999999999999\\
0.7921	0.0501\\
0.7969	0.049\\
0.7995	0.0475\\
0.8022	0.0469\\
0.8048	0.0459\\
0.807600000000001	0.0455\\
0.8107	0.0444999999999999\\
0.8179	0.0425\\
0.819	0.0422\\
0.8213	0.0418\\
0.824	0.0406\\
0.832600000000001	0.0388\\
0.836299999999999	0.0377\\
0.836299999999999	0.0375\\
0.8438	0.0362\\
0.8604	0.0337\\
0.8604	0.0336\\
0.868500000000001	0.0308\\
0.8799	0.0279\\
0.8853	0.0264\\
0.8883	0.0257\\
0.8926	0.0247\\
0.8962	0.0234\\
0.9011	0.0226\\
0.9011	0.0225\\
0.9056	0.0219\\
0.9056	0.0218\\
0.9083	0.0216\\
0.9215	0.0183\\
0.9245	0.0178\\
0.9245	0.0177\\
0.9285	0.0169\\
0.9314	0.0164\\
0.941999999999999	0.0139\\
0.9504	0.0112\\
0.965999999999999	0.0082\\
0.965999999999999	0.0081\\
0.970000000000001	0.0076\\
0.974600000000001	0.00659999999999999\\
0.976199999999999	0.0061\\
0.976199999999999	0.006\\
0.980899999999999	0.0053\\
0.988800000000001	0.0028\\
0.988800000000001	0.0027\\
0.992300000000001	0.0019\\
0.9949	0.0012\\
0.9949	0.001\\
0.996700000000001	0.0003\\
0.996700000000001	0.0002\\
0.9998	0.0001\\
};

\addplot [color=mycolor1, thick, forget plot]
  table[row sep=crcr]{%
0.0001	0.0155623675456524\\
0.000229722753607115	0.0147354652623367\\
0.000481143083900325	0.0139641625067706\\
0.000947520530280655	0.0132226510653845\\
0.00175447489083346	0.012515697285718\\
0.00305456824651543	0.0118487696860551\\
0.00500030684249109	0.0112280560015566\\
0.00793716761721754	0.0106189239738661\\
0.0118461873090268	0.0100667735065671\\
0.0171440613585197	0.00953441412352188\\
0.0240586305464407	0.00902476664614491\\
0.0327378509594858	0.00854113443662166\\
0.0431967929733417	0.00808720870097806\\
0.055268148571446	0.00766704881897711\\
0.07071284778943	0.00722926849040992\\
0.0877291280161336	0.00683000064148288\\
0.105538610303652	0.00647430236705333\\
0.126963512765997	0.0061047445830054\\
0.148104604888067	0.00578503551429712\\
0.172765966466903	0.0054534795487654\\
0.201533768594173	0.00510877595641171\\
0.227960463731898	0.00482251712493134\\
0.257852435288427	0.00452592647900039\\
0.29166407760237	0.00421791243854777\\
0.319901828477506	0.00397863857463527\\
0.350873445590271	0.0037315857216803\\
0.384843610948743	0.00347602574084698\\
0.422102632015689	0.00321111496236754\\
0.44892512582186	0.00302883288337712\\
0.477452053856613	0.00284162625610236\\
0.50779172432054	0.00264912042235359\\
0.540059327854237	0.00245089311315267\\
0.574377374882659	0.0022464657720783\\
0.610876160750504	0.00203529277302413\\
0.649694260414613	0.00181674788092077\\
0.690979054571564	0.0015901070541122\\
0.712595063356841	0.00147349234175971\\
0.734887289218039	0.00135452632065363\\
0.757876886362593	0.00123308002818399\\
0.781585670768409	0.00110901291252857\\
0.806036140886135	0.000982171364030058\\
0.831251498989063	0.000852387002896749\\
0.857255673190932	0.000719474672586625\\
0.884073340152506	0.000583230075435122\\
0.911729948498492	0.000443426970433062\\
0.940251742967013	0.000299813831191541\\
0.969665789314552	0.000152109833124863\\
};

\addplot [color=mycolor2, thick, forget plot]
  table[row sep=crcr]{%
0.0001	0.038905918864131\\
0.000229722753607115	0.0368386631558418\\
0.000481143083900325	0.0349104062669264\\
0.000947520530280655	0.0330566276634613\\
0.00175447489083346	0.0312892432142949\\
0.00305456824651543	0.0296219242151378\\
0.00500030684249109	0.0280701400038915\\
0.00793716761721754	0.0265473099346653\\
0.0118461873090268	0.0251669337664177\\
0.0171440613585197	0.0238360353088047\\
0.0240586305464407	0.0225619166153623\\
0.0327378509594858	0.0213528360915541\\
0.0431967929733417	0.0202180217524451\\
0.055268148571446	0.0191676220474428\\
0.07071284778943	0.0180731712260248\\
0.0877291280161336	0.0170750016037072\\
0.105538610303652	0.0161857559176333\\
0.126963512765997	0.0152618614575135\\
0.148104604888067	0.0144625887857428\\
0.172765966466903	0.0136336988719135\\
0.201533768594173	0.0127719398910293\\
0.227960463731898	0.0120562928123284\\
0.257852435288427	0.011314816197501\\
0.29166407760237	0.0105447810963694\\
0.319901828477506	0.00994659643658819\\
0.350873445590271	0.00932896430420076\\
0.384843610948743	0.00869006435211744\\
0.422102632015689	0.00802778740591885\\
0.44892512582186	0.00757208220844281\\
0.477452053856613	0.0071040656402559\\
0.50779172432054	0.00662280105588397\\
0.540059327854237	0.00612723278288168\\
0.574377374882659	0.00561616443019574\\
0.610876160750504	0.00508823193256033\\
0.649694260414613	0.00454186970230191\\
0.690979054571564	0.00397526763528051\\
0.712595063356841	0.00368373085439928\\
0.734887289218039	0.00338631580163407\\
0.757876886362593	0.00308270007045997\\
0.781585670768409	0.00277253228132142\\
0.806036140886135	0.00245542841007514\\
0.831251498989063	0.00213096750724187\\
0.857255673190932	0.00179868668146656\\
0.884073340152506	0.0014580751885878\\
0.911729948498492	0.00110856742608266\\
0.940251742967013	0.000749534577978854\\
0.969665789314552	0.000380274582812157\\
};

\addplot [color=mycolor3, thick, forget plot]
  table[row sep=crcr]{%
0.0001	0.155623675456524\\
0.000229722753607115	0.147354652623367\\
0.000481143083900325	0.139641625067705\\
0.000947520530280655	0.132226510653845\\
0.00175447489083346	0.12515697285718\\
0.00305456824651543	0.118487696860551\\
0.00500030684249109	0.112280560015566\\
0.00793716761721754	0.106189239738661\\
0.0118461873090268	0.100667735065671\\
0.0171440613585197	0.0953441412352188\\
0.0240586305464407	0.0902476664614491\\
0.0327378509594858	0.0854113443662166\\
0.0431967929733417	0.0808720870097805\\
0.055268148571446	0.0766704881897711\\
0.07071284778943	0.0722926849040992\\
0.0877291280161336	0.0683000064148288\\
0.105538610303652	0.0647430236705333\\
0.126963512765997	0.0610474458300541\\
0.148104604888067	0.0578503551429712\\
0.172765966466903	0.054534795487654\\
0.201533768594173	0.0510877595641171\\
0.227960463731898	0.0482251712493134\\
0.257852435288427	0.0452592647900039\\
0.29166407760237	0.0421791243854777\\
0.319901828477506	0.0397863857463527\\
0.350873445590271	0.037315857216803\\
0.384843610948743	0.0347602574084698\\
0.422102632015689	0.0321111496236754\\
0.44892512582186	0.0302883288337712\\
0.477452053856613	0.0284162625610236\\
0.50779172432054	0.0264912042235359\\
0.540059327854237	0.0245089311315267\\
0.574377374882659	0.022464657720783\\
0.610876160750504	0.0203529277302413\\
0.649694260414613	0.0181674788092077\\
0.690979054571564	0.015901070541122\\
0.712595063356841	0.0147349234175971\\
0.734887289218039	0.0135452632065363\\
0.757876886362593	0.0123308002818399\\
0.781585670768409	0.0110901291252857\\
0.806036140886135	0.00982171364030058\\
0.831251498989063	0.00852387002896749\\
0.857255673190932	0.00719474672586625\\
0.884073340152506	0.00583230075435122\\
0.911729948498492	0.00443426970433062\\
0.940251742967013	0.00299813831191541\\
0.969665789314552	0.00152109833124863\\
};

\addplot [color=mycolor4, thick, forget plot]
  table[row sep=crcr]{%
0.0001	0.778118377282619\\
0.000229722753607115	0.736773263116837\\
0.000481143083900325	0.698208125338527\\
0.000947520530280655	0.661132553269226\\
0.00175447489083346	0.625784864285899\\
0.00305456824651543	0.592438484302756\\
0.00500030684249109	0.56140280007783\\
0.00793716761721754	0.530946198693306\\
0.0118461873090268	0.503338675328353\\
0.0171440613585197	0.476720706176094\\
0.0240586305464407	0.451238332307246\\
0.0327378509594858	0.427056721831083\\
0.0431967929733417	0.404360435048903\\
0.055268148571446	0.383352440948856\\
0.07071284778943	0.361463424520496\\
0.0877291280161336	0.341500032074144\\
0.105538610303652	0.323715118352667\\
0.126963512765997	0.30523722915027\\
0.148104604888067	0.289251775714856\\
0.172765966466903	0.27267397743827\\
0.201533768594173	0.255438797820585\\
0.227960463731898	0.241125856246567\\
0.257852435288427	0.226296323950019\\
0.29166407760237	0.210895621927388\\
0.319901828477506	0.198931928731764\\
0.350873445590271	0.186579286084015\\
0.384843610948743	0.173801287042349\\
0.422102632015689	0.160555748118377\\
0.44892512582186	0.151441644168856\\
0.477452053856613	0.142081312805118\\
0.50779172432054	0.132456021117679\\
0.540059327854237	0.122544655657634\\
0.574377374882659	0.112323288603915\\
0.610876160750504	0.101764638651207\\
0.649694260414613	0.0908373940460383\\
0.690979054571564	0.0795053527056102\\
0.712595063356841	0.0736746170879857\\
0.734887289218039	0.0677263160326814\\
0.757876886362593	0.0616540014091994\\
0.781585670768409	0.0554506456264284\\
0.806036140886135	0.0491085682015029\\
0.831251498989063	0.0426193501448375\\
0.857255673190932	0.0359737336293313\\
0.884073340152506	0.0291615037717561\\
0.911729948498492	0.0221713485216531\\
0.940251742967013	0.0149906915595771\\
0.969665789314552	0.00760549165624314\\
};


\addlegendimage{color=mycolor1, thick}
\addlegendentry{$\sigma_w$ = 0.02}


\addlegendimage{color=mycolor4, thick}
\addlegendentry{$\sigma_w$ = 0.1}

\addlegendimage{color=gray, dashed, mark = o, mark options= solid}
\addlegendentry{Simulated}


\addlegendimage{color=mycolor2, thick}
\addlegendentry{$\sigma_w$ = 0.05}


\addlegendimage{color=mycolor3, thick}
\addlegendentry{$\sigma_w$ = 0.2}


\addlegendimage{color=gray}
\addlegendentry{Analytical}


\end{axis}
\end{tikzpicture}%

==> figures/scheme.tex <==
\definecolor{myred}{rgb}{208,2,27}
\definecolor{mygray}{rgb}{155,155,155}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp6727672815554715] 
\draw  [draw opacity=0] (9.11,9.67) -- (210.19,9.67) -- (383.98,110) -- (182.89,110) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (9.11,9.67) -- (182.89,110)(21.61,9.67) -- (195.39,110)(34.11,9.67) -- (207.89,110)(46.61,9.67) -- (220.39,110)(59.11,9.67) -- (232.89,110)(71.61,9.67) -- (245.39,110)(84.11,9.67) -- (257.89,110)(96.61,9.67) -- (270.39,110)(109.11,9.67) -- (282.89,110)(121.61,9.67) -- (295.39,110)(134.11,9.67) -- (307.89,110)(146.61,9.67) -- (320.39,110)(159.11,9.67) -- (332.89,110)(171.61,9.67) -- (345.39,110)(184.11,9.67) -- (357.89,110)(196.61,9.67) -- (370.39,110)(209.11,9.67) -- (382.89,110) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (9.11,9.67) -- (210.19,9.67)(30.76,22.17) -- (231.85,22.17)(52.41,34.67) -- (253.5,34.67)(74.06,47.17) -- (275.15,47.17)(95.71,59.67) -- (296.8,59.67)(117.36,72.17) -- (318.45,72.17)(139.01,84.67) -- (340.1,84.67)(160.66,97.17) -- (361.75,97.17)(182.31,109.67) -- (383.4,109.67) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Flowchart: Connector [id:dp6545334477222924] 
\draw  [draw opacity=0.39, fill= myred, fill opacity=1 ] (195.13,59.67) .. controls (195.13,59.11) and (195.59,58.67) .. (196.17,58.67) .. controls (196.74,58.67) and (197.21,59.11) .. (197.21,59.67) .. controls (197.21,60.22) and (196.74,60.67) .. (196.17,60.67) .. controls (195.59,60.67) and (195.13,60.22) .. (195.13,59.67) -- cycle ;
%Image [id:dp23477550902131128] 
\draw (262.5,31.88) node  {\includegraphics[width=33.38pt,height=27.56pt]{figures/dronesPics.png}};
%Flowchart: Connector [id:dp6387824940735807] 
\draw  [draw opacity=0.39, fill=myred, fill opacity=1 ] (260.52,47.17) .. controls (260.52,46.61) and (260.98,46.17) .. (261.56,46.17) .. controls (262.13,46.17) and (262.6,46.61) .. (262.6,47.17) .. controls (262.6,47.72) and (262.13,48.17) .. (261.56,48.17) .. controls (260.98,48.17) and (260.52,47.72) .. (260.52,47.17) -- cycle ;
%Straight Lines [id:da26194382228097246] 
\draw  [dash pattern={on 2.25pt off 0.75pt}]  (197.21,59.67) -- (258.55,47.55) ;
\draw [shift={(260.52,47.17)}, rotate = 168.83, line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Image [id:dp6124838961186014] 
\draw (196.75,188.25) node  {\includegraphics[width=19.88pt,height=19.88pt]{figures/antennaIcons.png}};
%Straight Lines [id:da6188098979693348] 
\draw    (196.16,62.67) -- (196,173) ;
\draw [shift={(196.17,60.67)}, rotate = 90.0, line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3969301524212754] 
\draw    (261.56,48.17) -- (196.93,171.23) ;
\draw [shift={(196,173)}, rotate = 300, line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Image [id:dp9808515346667015] 
\draw (178.01,40.54) node  {\includegraphics[width=33.38pt,height=27.56pt]{figures/dronesPics.png}};

\draw (138.25,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
\draw (149.25,55.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
\draw (276.25,25.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
\draw (122.25,119.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Challenge};
\draw (229.5,114.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {Response};


\end{tikzpicture}

==> figures/sec_droni2.tex <==

%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%

\definecolor{mycolor1}{RGB}{142,1,82}%
\definecolor{mycolor2}{RGB}{222,119,174}%
\definecolor{mycolor3}{RGB}{184,225,134}%
\definecolor{mycolor4}{RGB}{77,146,33}%


\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xlabel = $P_{\rm fa}$,
ylabel = $P_{\rm md}$,
xminorticks=true,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, legend columns = 3},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1,  forget plot]
  table[row sep=crcr]{%
0.00099	0.49952\\
0.00703	0.49952\\
0.0092	0.4976\\
0.01	0.49626\\
0.01003	0.49626\\
0.01096	0.4944\\
0.0121	0.49271\\
0.01364	0.48933\\
0.01449	0.48755\\
0.01574	0.48531\\
0.01741	0.48119\\
0.01935	0.47658\\
0.01968	0.47586\\
0.02023	0.47466\\
0.02087	0.47357\\
0.02285	0.46887\\
0.02692	0.46052\\
0.02771	0.45845\\
0.02826	0.4572\\
0.02874	0.45607\\
0.02941	0.45411\\
0.03341	0.44701\\
0.03923	0.4365\\
0.04015	0.43473\\
0.04155	0.43232\\
0.04334	0.42972\\
0.04701	0.42343\\
0.0489	0.41997\\
0.04963	0.41887\\
0.05044	0.4174\\
0.07381	0.38519\\
0.07562	0.38264\\
0.0765	0.38122\\
0.07875	0.37795\\
0.10505	0.34813\\
0.10664	0.34631\\
0.11261	0.34011\\
0.12006	0.33292\\
0.12387	0.32883\\
0.12672	0.32629\\
0.14467	0.30992\\
0.14598	0.30853\\
0.14849	0.30644\\
0.15431	0.30135\\
0.15667	0.29965\\
0.15853	0.29815\\
0.16208	0.29543\\
0.16701	0.29143\\
0.1793	0.28253\\
0.18292	0.27994\\
0.19801	0.26899\\
0.20135	0.26671\\
0.20855	0.26228\\
0.22108	0.2542\\
0.22451	0.25218\\
0.23095	0.248\\
0.23302	0.24679\\
0.23561	0.24508\\
0.24137	0.24225\\
0.244	0.24085\\
0.24758	0.23872\\
0.25192	0.23616\\
0.26141	0.23049\\
0.27547	0.22238\\
0.28291	0.2187\\
0.28662	0.21686\\
0.29701	0.21189\\
0.31601	0.20299\\
0.34235	0.19072\\
0.34963	0.18741\\
0.36007	0.18322\\
0.36363	0.18162\\
0.36616	0.18016\\
0.38026	0.1741\\
0.39049	0.17013\\
0.40116	0.16582\\
0.4104	0.16202\\
0.42189	0.15752\\
0.43979	0.15023\\
0.44243	0.14926\\
0.44883	0.14679\\
0.45848	0.14329\\
0.46394	0.14102\\
0.48077	0.1354\\
0.48462	0.13398\\
0.49158	0.13166\\
0.49845	0.12915\\
0.50523	0.12685\\
0.50966	0.12521\\
0.51705	0.12251\\
0.52129	0.12106\\
0.52517	0.11963\\
0.52821	0.11873\\
0.54193	0.11393\\
0.5455	0.1127\\
0.55722	0.10917\\
0.57175	0.10478\\
0.57781	0.10289\\
0.58385	0.10095\\
0.58802	0.09936\\
0.59202	0.09815\\
0.63397	0.08642\\
0.6412	0.0843599999999999\\
0.64965	0.08173\\
0.68832	0.07176\\
0.69253	0.07068\\
0.69948	0.06894\\
0.70516	0.06738\\
0.7226	0.06277\\
0.7268	0.06152\\
0.72895	0.06106\\
0.73209	0.06019\\
0.74494	0.05666\\
0.7523	0.05516\\
0.75792	0.05372\\
0.77821	0.04859\\
0.78811	0.04599\\
0.7923	0.04506\\
0.79844	0.04372\\
0.80386	0.04242\\
0.80977	0.0409\\
0.81805	0.03905\\
0.82944	0.03627\\
0.84414	0.03298\\
0.84967	0.03166\\
0.85145	0.03125\\
0.85656	0.03031\\
0.86041	0.02956\\
0.88351	0.02475\\
0.88579	0.02408\\
0.89183	0.0226\\
0.89467	0.022\\
0.90339	0.02001\\
0.90339	0.01997\\
0.90857	0.01875\\
0.92867	0.0145\\
0.93062	0.01413\\
0.93693	0.01269\\
0.94024	0.01198\\
0.9425	0.01139\\
0.95403	0.0087\\
0.95403	0.00868\\
0.95773	0.00809\\
0.96026	0.00767\\
0.96607	0.00663\\
0.96907	0.00594\\
0.97214	0.00532\\
0.9745	0.00489\\
0.97729	0.00427\\
0.97729	0.00425\\
0.98008	0.00384\\
0.98513	0.00293\\
0.98859	0.00226\\
0.99122	0.00167\\
0.99375	0.00118\\
0.99477	0.00099\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00099	0.45316\\
0.001	0.45316\\
0.00105	0.45183\\
0.00108	0.45124\\
0.00109	0.45124\\
0.00116	0.4494\\
0.00127	0.44621\\
0.00131	0.44482\\
0.00132	0.44482\\
0.00136	0.44342\\
0.00137	0.44342\\
0.00149	0.4414\\
0.00152	0.44083\\
0.00153	0.44083\\
0.0019	0.4337\\
0.00196	0.43267\\
0.00249	0.42253\\
0.00258	0.42161\\
0.00265	0.41988\\
0.00278	0.41842\\
0.00289	0.41684\\
0.00291	0.416\\
0.00296	0.41514\\
0.00301	0.41413\\
0.00303	0.41339\\
0.00304	0.41339\\
0.00382	0.40297\\
0.00398	0.40171\\
0.00402	0.40072\\
0.0042	0.39958\\
0.00424	0.39865\\
0.00425	0.39865\\
0.00428	0.3976\\
0.00429	0.3976\\
0.00434	0.397\\
0.00435	0.397\\
0.00488	0.39175\\
0.00492	0.39112\\
0.00493	0.39112\\
0.00503	0.39016\\
0.00526	0.38844\\
0.00528	0.38844\\
0.00559	0.38647\\
0.0057	0.3856\\
0.00589	0.38392\\
0.00609	0.38248\\
0.00619	0.38148\\
0.0064	0.37991\\
0.00663	0.37837\\
0.00678	0.37733\\
0.00722	0.37464\\
0.00733	0.37305\\
0.00785	0.36906\\
0.00791	0.36826\\
0.00805	0.36747\\
0.00813	0.36694\\
0.00828	0.36562\\
0.01108	0.35072\\
0.01137	0.34907\\
0.01158	0.34825\\
0.01187	0.3469\\
0.01216	0.34592\\
0.01237	0.34455\\
0.01281	0.34272\\
0.0134	0.3409\\
0.01357	0.34038\\
0.01921	0.32137\\
0.01949	0.32033\\
0.01977	0.31914\\
0.02051	0.31688\\
0.02082	0.31608\\
0.02214	0.3124\\
0.02337	0.30872\\
0.02405	0.30731\\
0.02814	0.29631\\
0.02879	0.29487\\
0.02974	0.29281\\
0.03389	0.28318\\
0.03998	0.27241\\
0.04131	0.27018\\
0.04237	0.26872\\
0.04364	0.26666\\
0.04446	0.2655\\
0.04599	0.26348\\
0.04712	0.26184\\
0.0477	0.26075\\
0.04934	0.25842\\
0.05048	0.25692\\
0.05194	0.25483\\
0.0553	0.2505\\
0.05859	0.24625\\
0.0595	0.24509\\
0.06139	0.24296\\
0.0632	0.2407\\
0.0646	0.2389\\
0.06711	0.23578\\
0.06801	0.2348\\
0.06998	0.2329\\
0.0716	0.23095\\
0.07324	0.2292\\
0.07867	0.22429\\
0.08236	0.22097\\
0.0836799999999999	0.21995\\
0.0892199999999999	0.21519\\
0.09088	0.21381\\
0.09257	0.21219\\
0.09548	0.20995\\
0.09943	0.2071\\
0.10038	0.2064\\
0.10435	0.20354\\
0.10786	0.2009\\
0.11847	0.19385\\
0.12275	0.19109\\
0.13173	0.18528\\
0.13314	0.18444\\
0.13566	0.18287\\
0.13737	0.18189\\
0.13875	0.18117\\
0.14684	0.17691\\
0.1505	0.17481\\
0.16901	0.16501\\
0.18193	0.15913\\
0.18981	0.15521\\
0.19146	0.1543\\
0.19565	0.15244\\
0.19894	0.15125\\
0.20061	0.15055\\
0.20221	0.14988\\
0.2039	0.1493\\
0.20746	0.14799\\
0.21562	0.14517\\
0.21769	0.14415\\
0.21921	0.14357\\
0.221	0.14278\\
0.22517	0.14138\\
0.22907	0.14005\\
0.2325	0.13864\\
0.23479	0.13791\\
0.23764	0.1369\\
0.24479	0.13436\\
0.2476	0.13318\\
0.25194	0.13175\\
0.25568	0.13048\\
0.27983	0.12289\\
0.28183	0.1223\\
0.28392	0.12183\\
0.28689	0.12079\\
0.29506	0.11808\\
0.30811	0.11406\\
0.31497	0.11204\\
0.31797	0.11125\\
0.32199	0.1104\\
0.33391	0.10725\\
0.33711	0.10641\\
0.34149	0.10515\\
0.34534	0.10419\\
0.34929	0.10321\\
0.35198	0.10254\\
0.35339	0.10215\\
0.3641	0.09971\\
0.36661	0.09902\\
0.37985	0.09538\\
0.39479	0.09173\\
0.43423	0.08207\\
0.4386	0.08096\\
0.45774	0.07689\\
0.46351	0.07568\\
0.48462	0.07137\\
0.51149	0.06602\\
0.51413	0.06548\\
0.51966	0.06432\\
0.53214	0.06223\\
0.54771	0.05956\\
0.55009	0.05919\\
0.55821	0.05758\\
0.56997	0.05565\\
0.57265	0.05525\\
0.58275	0.05386\\
0.58619	0.05318\\
0.58824	0.05285\\
0.59101	0.05238\\
0.60363	0.05028\\
0.63081	0.04626\\
0.64169	0.04474\\
0.64969	0.04327\\
0.65395	0.04276\\
0.6977	0.03642\\
0.70139	0.03591\\
0.70464	0.03547\\
0.71073	0.03467\\
0.71322	0.03434\\
0.71663	0.03383\\
0.71999	0.03345\\
0.72815	0.0325\\
0.73154	0.03213\\
0.73699	0.03139\\
0.74046	0.03079\\
0.74943	0.02975\\
0.75419	0.02912\\
0.75646	0.02881\\
0.76136	0.02813\\
0.77986	0.02593\\
0.7843	0.02542\\
0.78739	0.02509\\
0.8278	0.02035\\
0.83237	0.01953\\
0.84241	0.01821\\
0.85079	0.01713\\
0.85419	0.01671\\
0.85706	0.01632\\
0.86114	0.01577\\
0.8644	0.01526\\
0.86883	0.01475\\
0.87553	0.0139\\
0.88179	0.01315\\
0.88437	0.0129\\
0.88712	0.01253\\
0.89226	0.01198\\
0.89532	0.01142\\
0.90052	0.01071\\
0.90878	0.0099\\
0.91175	0.00957\\
0.92193	0.00837\\
0.92646	0.00779\\
0.94265	0.00595\\
0.94478	0.00568\\
0.94656	0.00548\\
0.95057	0.00497\\
0.95161	0.0049\\
0.95161	0.00489\\
0.95391	0.00468\\
0.95602	0.00446\\
0.96131	0.00395\\
0.96131	0.00394\\
0.9631	0.00376\\
0.9631	0.00375\\
0.97625	0.00252\\
0.97625	0.00251\\
0.98837	0.00114\\
0.98837	0.00113\\
0.99009	0.00099\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00099	0.28997\\
0.001	0.28997\\
0.00103	0.2887\\
0.00104	0.2887\\
0.00106	0.28764\\
0.00106	0.28592\\
0.00107	0.28592\\
0.00112	0.28503\\
0.00113	0.28503\\
0.00115	0.28437\\
0.00115	0.2827\\
0.00116	0.2827\\
0.00116	0.28205\\
0.00117	0.28205\\
0.00124	0.28027\\
0.00125	0.27954\\
0.00129	0.27876\\
0.00131	0.27813\\
0.00132	0.27813\\
0.00136	0.27668\\
0.00141	0.27584\\
0.00155	0.2745\\
0.00163	0.27308\\
0.00164	0.27308\\
0.00169	0.27161\\
0.00174	0.27083\\
0.00176	0.27021\\
0.00177	0.27021\\
0.00177	0.26947\\
0.00178	0.26947\\
0.00185	0.26832\\
0.00187	0.26779\\
0.00188	0.26779\\
0.00196	0.26664\\
0.00207	0.26419\\
0.00212	0.26368\\
0.00213	0.26368\\
0.00218	0.26279\\
0.00219	0.26279\\
0.00222	0.26192\\
0.00222	0.26133\\
0.00223	0.26133\\
0.00224	0.26064\\
0.00229	0.25998\\
0.00237	0.25868\\
0.0024	0.25806\\
0.00241	0.25806\\
0.0025	0.25703\\
0.00255	0.25667\\
0.00256	0.25667\\
0.0026	0.25586\\
0.00261	0.25586\\
0.00266	0.25542\\
0.00267	0.25542\\
0.00277	0.25394\\
0.00287	0.25285\\
0.00302	0.25075\\
0.00304	0.2502\\
0.00322	0.24779\\
0.0033	0.24699\\
0.00331	0.24699\\
0.00335	0.24655\\
0.00336	0.24655\\
0.00341	0.24562\\
0.0035	0.24487\\
0.00363	0.24324\\
0.00374	0.24196\\
0.00375	0.24196\\
0.00392	0.24066\\
0.00396	0.24007\\
0.00418	0.23875\\
0.00427	0.23793\\
0.0044	0.23657\\
0.00464	0.23417\\
0.00465	0.23417\\
0.00478	0.23359\\
0.00485	0.23291\\
0.00486	0.23291\\
0.00489	0.23249\\
0.00491	0.23249\\
0.00496	0.23151\\
0.00497	0.23151\\
0.00501	0.23118\\
0.00502	0.23118\\
0.00512	0.23067\\
0.00522	0.23012\\
0.00541	0.22902\\
0.00546	0.22859\\
0.00549	0.22804\\
0.00556	0.22749\\
0.00564	0.22697\\
0.00574	0.22643\\
0.00605	0.22394\\
0.00621	0.22286\\
0.00652	0.22152\\
0.00682	0.21926\\
0.00684	0.21926\\
0.00692	0.21877\\
0.00701	0.21821\\
0.00717	0.21763\\
0.00733	0.21657\\
0.00741	0.21594\\
0.00754	0.21539\\
0.00801	0.21315\\
0.0082	0.21255\\
0.00827	0.212\\
0.00856	0.21073\\
0.00877	0.20986\\
0.00916	0.20773\\
0.00954	0.20602\\
0.00994	0.20464\\
0.01018	0.20325\\
0.0104	0.20231\\
0.01072	0.20095\\
0.01097	0.20006\\
0.01108	0.1996\\
0.01158	0.19823\\
0.0118	0.19748\\
0.01201	0.19654\\
0.01207	0.19614\\
0.01218	0.19579\\
0.01237	0.19522\\
0.01461	0.18876\\
0.01473	0.18828\\
0.01476	0.18828\\
0.01497	0.1877\\
0.01553	0.18605\\
0.0166	0.18366\\
0.01697	0.18247\\
0.0175	0.18133\\
0.0177	0.1809\\
0.01872	0.17882\\
0.01899	0.17827\\
0.01934	0.17758\\
0.01956	0.1769\\
0.01968	0.17643\\
0.01998	0.17601\\
0.02087	0.17418\\
0.02257	0.17157\\
0.02525	0.1669\\
0.02569	0.16631\\
0.0261	0.16578\\
0.02669	0.16487\\
0.02707	0.16415\\
0.02867	0.16202\\
0.02986	0.1604\\
0.03099	0.1587\\
0.03185	0.15761\\
0.03192	0.15761\\
0.03255	0.15648\\
0.03329	0.15565\\
0.03575	0.15265\\
0.041	0.14685\\
0.04162	0.1461\\
0.04306	0.14458\\
0.04375	0.14392\\
0.04436	0.14332\\
0.05587	0.13316\\
0.05724	0.13228\\
0.06158	0.12916\\
0.07422	0.12106\\
0.0754	0.12056\\
0.08189	0.11745\\
0.09016	0.11305\\
0.09125	0.11253\\
0.10245	0.10744\\
0.10352	0.10685\\
0.10583	0.1057\\
0.10989	0.10405\\
0.11094	0.10366\\
0.11389	0.10262\\
0.11522	0.10212\\
0.11689	0.10156\\
0.11846	0.10082\\
0.11922	0.10047\\
0.12213	0.09933\\
0.12363	0.09874\\
0.1258	0.09808\\
0.12859	0.0968699999999999\\
0.12985	0.09654\\
0.13127	0.09603\\
0.13253	0.09565\\
0.13554	0.0947499999999999\\
0.1392	0.09361\\
0.14521	0.09155\\
0.15009	0.0900399999999999\\
0.15155	0.0897699999999999\\
0.1543	0.08903\\
0.15527	0.08876\\
0.15812	0.08774\\
0.16456	0.08605\\
0.16546	0.08582\\
0.17172	0.08422\\
0.17316	0.08385\\
0.1749	0.08335\\
0.17771	0.08268\\
0.17955	0.08203\\
0.18142	0.08166\\
0.18266	0.08128\\
0.18559	0.0804799999999999\\
0.18639	0.08022\\
0.18858	0.07967\\
0.19649	0.07792\\
0.19844	0.0776199999999999\\
0.19977	0.07733\\
0.20114	0.0770399999999999\\
0.22377	0.07199\\
0.22549	0.07165\\
0.22829	0.07098\\
0.23083	0.07046\\
0.23278	0.07005\\
0.2391	0.06902\\
0.24551	0.06763\\
0.24818	0.06713\\
0.25033	0.06671\\
0.25347	0.06625\\
0.26298	0.0646\\
0.26878	0.06355\\
0.28699	0.06073\\
0.28818	0.06057\\
0.2934	0.05977\\
0.29598	0.05946\\
0.29865	0.05909\\
0.30305	0.05824\\
0.30967	0.05721\\
0.31348	0.05675\\
0.31646	0.05637\\
0.3327	0.05406\\
0.33912	0.05307\\
0.34416	0.05242\\
0.35361	0.05129\\
0.36895	0.0494\\
0.37349	0.04882\\
0.37604	0.04861\\
0.38772	0.04719\\
0.39348	0.0465\\
0.39534	0.04626\\
0.39858	0.04582\\
0.40086	0.04555\\
0.40608	0.04506\\
0.40787	0.04479\\
0.4263	0.04264\\
0.4305	0.04217\\
0.43775	0.04135\\
0.44345	0.04072\\
0.4534	0.03948\\
0.45658	0.03916\\
0.47269	0.03741\\
0.47693	0.03697\\
0.48089	0.03651\\
0.48382	0.03614\\
0.48634	0.03584\\
0.49563	0.03491\\
0.49868	0.03467\\
0.50277	0.03428\\
0.50457	0.0341\\
0.50942	0.03363\\
0.51119	0.0335\\
0.51383	0.03321\\
0.53946	0.03066\\
0.54814	0.02985\\
0.5542	0.02926\\
0.56117	0.02869\\
0.56712	0.02814\\
0.57929	0.02714\\
0.58247	0.02694\\
0.58434	0.02665\\
0.58688	0.02644\\
0.60318	0.02512\\
0.61133	0.02452\\
0.61491	0.02419\\
0.6184	0.02397\\
0.62367	0.02357\\
0.63233	0.02295\\
0.63999	0.02256\\
0.65299	0.02166\\
0.6583	0.02117\\
0.66014	0.02108\\
0.66179	0.02094\\
0.66999	0.02039\\
0.67155	0.02026\\
0.69025	0.01894\\
0.69503	0.01853\\
0.70268	0.01792\\
0.71878	0.01686\\
0.72048	0.01675\\
0.72254	0.01652\\
0.73474	0.0156\\
0.73735	0.01548\\
0.73992	0.01528\\
0.74555	0.01495\\
0.74793	0.01477\\
0.75131	0.01458\\
0.75316	0.01447\\
0.75478	0.01441\\
0.75851	0.01411\\
0.76452	0.01378\\
0.76635	0.01368\\
0.77526	0.01324\\
0.77736	0.01307\\
0.78242	0.01283\\
0.79235	0.01218\\
0.79516	0.01195\\
0.79774	0.01179\\
0.80017	0.01156\\
0.8085	0.011\\
0.81598	0.01051\\
0.82789	0.00967\\
0.83016	0.00949\\
0.83285	0.00933\\
0.83408	0.00925\\
0.83629	0.00911\\
0.84009	0.00893\\
0.84481	0.00869\\
0.85403	0.00802\\
0.86048	0.0076\\
0.86595	0.00734\\
0.86914	0.00728\\
0.8747	0.00694\\
0.87725	0.00676\\
0.88189	0.00647\\
0.88378	0.00632\\
0.89146	0.00595\\
0.89595	0.00567\\
0.9009	0.00544\\
0.90437	0.00526\\
0.90437	0.00524\\
0.91356	0.00466\\
0.91614	0.00455\\
0.91839	0.00444\\
0.92194	0.00428\\
0.92194	0.00427\\
0.94407	0.00302\\
0.94407	0.00301\\
0.94624	0.00291\\
0.94922	0.00273\\
0.9512	0.00262\\
0.95226	0.00257\\
0.95226	0.00256\\
0.9543	0.0024\\
0.9563	0.00228\\
0.95833	0.00214\\
0.96489	0.00181\\
0.97732	0.0012\\
0.97732	0.00119\\
0.98103	0.00103\\
0.98103	0.00102\\
0.98125	0.00099\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00099	0.16188\\
0.001	0.16188\\
0.00101	0.16153\\
0.00101	0.16119\\
0.00102	0.16119\\
0.00104	0.16086\\
0.00104	0.16027\\
0.00105	0.16027\\
0.00107	0.15974\\
0.00107	0.1593\\
0.00108	0.1593\\
0.00112	0.15868\\
0.00112	0.15835\\
0.00113	0.15835\\
0.00115	0.1579\\
0.00115	0.15751\\
0.00116	0.15751\\
0.00121	0.15681\\
0.00124	0.15621\\
0.00127	0.15588\\
0.00127	0.15524\\
0.00128	0.15524\\
0.00128	0.15484\\
0.00129	0.15484\\
0.00132	0.15451\\
0.00136	0.15417\\
0.00138	0.15385\\
0.00139	0.1535\\
0.00139	0.15264\\
0.0014	0.15264\\
0.00143	0.15231\\
0.00147	0.15167\\
0.00148	0.15167\\
0.00151	0.15117\\
0.00156	0.15044\\
0.00157	0.15044\\
0.00163	0.14997\\
0.00167	0.14935\\
0.00168	0.14935\\
0.00173	0.14876\\
0.00176	0.14823\\
0.00181	0.1475\\
0.00186	0.14689\\
0.00187	0.14689\\
0.00189	0.14642\\
0.00193	0.14594\\
0.002	0.14545\\
0.00205	0.14453\\
0.00206	0.14453\\
0.00227	0.14246\\
0.0023	0.14215\\
0.00235	0.14163\\
0.0024	0.14142\\
0.00241	0.14142\\
0.00246	0.1411\\
0.00258	0.14001\\
0.00276	0.1387\\
0.00285	0.1379\\
0.00293	0.13724\\
0.00296	0.13691\\
0.00302	0.1365\\
0.00303	0.1365\\
0.00314	0.13591\\
0.00325	0.13515\\
0.00326	0.13515\\
0.00331	0.13469\\
0.00341	0.13403\\
0.00345	0.13361\\
0.00351	0.13313\\
0.00352	0.13313\\
0.00356	0.13284\\
0.00358	0.13284\\
0.00369	0.13171\\
0.00374	0.13146\\
0.00376	0.13146\\
0.00386	0.13101\\
0.00404	0.13005\\
0.0041	0.12978\\
0.00411	0.12978\\
0.00414	0.12944\\
0.00421	0.12912\\
0.00423	0.12912\\
0.00429	0.12857\\
0.0043	0.12857\\
0.0044	0.12812\\
0.00443	0.12795\\
0.00444	0.12795\\
0.00449	0.12765\\
0.00462	0.12689\\
0.00464	0.12663\\
0.00465	0.12663\\
0.00486	0.12556\\
0.00519	0.12419\\
0.00521	0.12419\\
0.00525	0.12389\\
0.00532	0.1236\\
0.00544	0.1229\\
0.00549	0.12266\\
0.00569	0.12183\\
0.00572	0.12153\\
0.00584	0.12115\\
0.00631	0.11957\\
0.00653	0.11891\\
0.00655	0.11891\\
0.00667	0.11862\\
0.00687	0.1179\\
0.0069	0.11758\\
0.00697	0.11732\\
0.007	0.11712\\
0.00719	0.11633\\
0.00735	0.11587\\
0.00754	0.11536\\
0.00764	0.11512\\
0.0078	0.11482\\
0.00802	0.11382\\
0.00804	0.11382\\
0.00815	0.11344\\
0.00867	0.11214\\
0.00877	0.11187\\
0.00886	0.11161\\
0.00909	0.11071\\
0.00926	0.11024\\
0.00946	0.10987\\
0.00949	0.10987\\
0.00976	0.10941\\
0.00979	0.10941\\
0.01004	0.10883\\
0.01009	0.10866\\
0.01036	0.10805\\
0.0105	0.10739\\
0.01066	0.10713\\
0.01079	0.10669\\
0.01085	0.10669\\
0.01144	0.10572\\
0.01192	0.10489\\
0.01216	0.10445\\
0.0122	0.10445\\
0.01231	0.10414\\
0.0126	0.10365\\
0.01321	0.10267\\
0.0135	0.10238\\
0.0137	0.10212\\
0.014	0.10163\\
0.01416	0.10133\\
0.01455	0.10063\\
0.01459	0.10063\\
0.01505	0.0997699999999999\\
0.01532	0.0994\\
0.0155	0.0991099999999999\\
0.01554	0.0991099999999999\\
0.01784	0.09578\\
0.01853	0.0947899999999999\\
0.01924	0.09391\\
0.01946	0.09356\\
0.01999	0.09312\\
0.02009	0.09289\\
0.02026	0.09274\\
0.02057	0.09241\\
0.02093	0.09216\\
0.02151	0.09152\\
0.02497	0.08819\\
0.02535	0.08779\\
0.02596	0.08726\\
0.02625	0.0869999999999999\\
0.02698	0.08646\\
0.02827	0.08546\\
0.02922	0.0846699999999999\\
0.02955	0.0844099999999999\\
0.03019	0.0839299999999999\\
0.03078	0.08338\\
0.031	0.08313\\
0.03169	0.08268\\
0.03204	0.08239\\
0.03441	0.08061\\
0.03548	0.08002\\
0.0362	0.07956\\
0.03639	0.07946\\
0.03687	0.07913\\
0.03718	0.07894\\
0.03928	0.07765\\
0.03962	0.07743\\
0.03988	0.0773\\
0.04069	0.07685\\
0.04177	0.0763\\
0.04225	0.07593\\
0.04273	0.07568\\
0.04459	0.0746999999999999\\
0.04563	0.0741699999999999\\
0.04625	0.07396\\
0.04712	0.07365\\
0.05083	0.07184\\
0.05189	0.07139\\
0.05257	0.07113\\
0.05326	0.07087\\
0.05394	0.07061\\
0.05482	0.07032\\
0.05563	0.06996\\
0.05611	0.06969\\
0.05658	0.06947\\
0.05879	0.06844\\
0.06008	0.06799\\
0.06607	0.06598\\
0.07014	0.06461\\
0.07151	0.0641\\
0.07292	0.0637\\
0.07464	0.06321\\
0.07502	0.06307\\
0.08475	0.06001\\
0.08544	0.05987\\
0.0891199999999999	0.05888\\
0.09122	0.05828\\
0.09165	0.05817\\
0.0933999999999999	0.05777\\
0.09373	0.05763\\
0.0992599999999999	0.05619\\
0.1008	0.05584\\
0.10215	0.05559\\
0.10304	0.05534\\
0.10365	0.05521\\
0.10557	0.05483\\
0.10836	0.05417\\
0.10944	0.05394\\
0.1099	0.05394\\
0.11061	0.05377\\
0.11137	0.05361\\
0.11208	0.05351\\
0.11288	0.0533\\
0.11411	0.05318\\
0.12237	0.05158\\
0.12584	0.05092\\
0.1268	0.05075\\
0.12814	0.05049\\
0.13129	0.0499\\
0.13209	0.04974\\
0.13451	0.04924\\
0.13525	0.04915\\
0.13597	0.049\\
0.13801	0.04869\\
0.1409	0.04827\\
0.14427	0.04769\\
0.14772	0.04712\\
0.14963	0.04685\\
0.15495	0.04596\\
0.15819	0.04554\\
0.16333	0.04473\\
0.16589	0.04426\\
0.16666	0.04415\\
0.1677	0.04401\\
0.16898	0.04383\\
0.17525	0.04293\\
0.17601	0.04281\\
0.18869	0.04122\\
0.19315	0.04078\\
0.19473	0.04062\\
0.19736	0.0403\\
0.19898	0.04014\\
0.20136	0.03987\\
0.20363	0.03953\\
0.20543	0.03931\\
0.20652	0.03924\\
0.21044	0.03886\\
0.21219	0.03865\\
0.21408	0.03847\\
0.21633	0.03823\\
0.2172	0.03812\\
0.2198	0.03765\\
0.2252	0.037\\
0.2261	0.03688\\
0.22897	0.0366\\
0.23017	0.03645\\
0.23223	0.03615\\
0.23593	0.03585\\
0.24181	0.03521\\
0.24274	0.0351\\
0.24402	0.03501\\
0.24975	0.03453\\
0.2513	0.0344\\
0.2683	0.03276\\
0.27019	0.03259\\
0.27338	0.0324\\
0.27516	0.03224\\
0.27695	0.0321\\
0.2784	0.03195\\
0.28133	0.03163\\
0.28891	0.03102\\
0.29022	0.03094\\
0.29315	0.0307\\
0.29718	0.0305\\
0.30006	0.03032\\
0.30136	0.03018\\
0.30537	0.02989\\
0.30953	0.02959\\
0.31803	0.02893\\
0.3193	0.02886\\
0.32115	0.02873\\
0.32354	0.02854\\
0.32516	0.02839\\
0.3272	0.02817\\
0.32889	0.02802\\
0.33021	0.02788\\
0.3339	0.02762\\
0.33693	0.02737\\
0.33906	0.02725\\
0.34045	0.02717\\
0.34396	0.02694\\
0.34749	0.0267\\
0.34899	0.02658\\
0.35102	0.02648\\
0.35274	0.02637\\
0.3542	0.02627\\
0.36014	0.02585\\
0.36244	0.02566\\
0.36467	0.02554\\
0.3672	0.02542\\
0.37012	0.02522\\
0.37101	0.02515\\
0.37945	0.02467\\
0.38542	0.02434\\
0.38863	0.02417\\
0.3906	0.02407\\
0.39312	0.02393\\
0.39478	0.0238\\
0.39902	0.02351\\
0.40399	0.02318\\
0.41082	0.02282\\
0.41345	0.02264\\
0.41565	0.02254\\
0.41829	0.02237\\
0.42127	0.02217\\
0.42354	0.02201\\
0.42608	0.0219\\
0.42884	0.02167\\
0.43114	0.02145\\
0.43516	0.0212\\
0.43664	0.02112\\
0.44091	0.02086\\
0.44761	0.02048\\
0.44956	0.02034\\
0.45734	0.0199\\
0.45886	0.01975\\
0.46807	0.01923\\
0.46926	0.01916\\
0.47105	0.01901\\
0.47244	0.01891\\
0.48083	0.01853\\
0.48956	0.01801\\
0.49108	0.01789\\
0.49306	0.01778\\
0.49432	0.01774\\
0.50568	0.01709\\
0.50871	0.01685\\
0.51096	0.01674\\
0.51572	0.01659\\
0.51676	0.01655\\
0.51843	0.01646\\
0.52432	0.01614\\
0.52587	0.01606\\
0.52779	0.016\\
0.53001	0.01592\\
0.53551	0.01564\\
0.53786	0.0156\\
0.54324	0.01534\\
0.54637	0.01525\\
0.56016	0.01461\\
0.56234	0.01454\\
0.56513	0.01446\\
0.56812	0.0143\\
0.5734	0.01402\\
0.57592	0.01388\\
0.57796	0.01377\\
0.57958	0.0137\\
0.58542	0.01352\\
0.58729	0.01346\\
0.58971	0.01341\\
0.59615	0.01319\\
0.60087	0.01291\\
0.60348	0.01285\\
0.60602	0.01264\\
0.60918	0.01252\\
0.61967	0.0121\\
0.6314	0.01164\\
0.63496	0.01149\\
0.63768	0.0114\\
0.64468	0.01121\\
0.64666	0.01115\\
0.64849	0.01109\\
0.65021	0.01101\\
0.65207	0.01092\\
0.65832	0.01072\\
0.66023	0.01066\\
0.66848	0.01021\\
0.6701	0.01012\\
0.67465	0.00999\\
0.67648	0.00988\\
0.67906	0.0098\\
0.68254	0.00959\\
0.68457	0.0095\\
0.68929	0.00934\\
0.69515	0.00914000000000001\\
0.69515	0.00912\\
0.70073	0.00889\\
0.7079	0.00864\\
0.71052	0.00857\\
0.71242	0.0085\\
0.71457	0.00847\\
0.71657	0.00838\\
0.71867	0.00829\\
0.72073	0.00824\\
0.72518	0.0081\\
0.72838	0.00802\\
0.7308	0.00791\\
0.73236	0.00785\\
0.74135	0.00751\\
0.74315	0.00748\\
0.74529	0.00741\\
0.75222	0.00712\\
0.75497	0.00702\\
0.75668	0.00697\\
0.75888	0.00683\\
0.76036	0.0068\\
0.76233	0.00676\\
0.76459	0.0067\\
0.76916	0.0065\\
0.77685	0.00626\\
0.78199	0.00607\\
0.78518	0.00598\\
0.78758	0.00591\\
0.79137	0.00581\\
0.79661	0.00566\\
0.7996	0.00557\\
0.80168	0.00552\\
0.80368	0.00545\\
0.80661	0.00538\\
0.80808	0.00533\\
0.81126	0.00525\\
0.81325	0.00518\\
0.83169	0.0047\\
0.83407	0.00464\\
0.83407	0.00463\\
0.83652	0.00453\\
0.83835	0.0045\\
0.84159	0.00437\\
0.84526	0.00426\\
0.84717	0.00418\\
0.84941	0.00411\\
0.85184	0.00405\\
0.85184	0.00404\\
0.8554	0.00393\\
0.8554	0.00392\\
0.85766	0.00389\\
0.8627	0.00373\\
0.8627	0.00372\\
0.86454	0.00364\\
0.86454	0.00363\\
0.87119	0.00351\\
0.87119	0.0035\\
0.87637	0.00333\\
0.87637	0.00332\\
0.87916	0.00327\\
0.89247	0.00293\\
0.89698	0.00284\\
0.89996	0.00279\\
0.90273	0.00272\\
0.90739	0.00258\\
0.90739	0.00257\\
0.91042	0.00246\\
0.91254	0.00241\\
0.91254	0.0024\\
0.91494	0.00236\\
0.9169	0.00232\\
0.91935	0.00228\\
0.92188	0.00218\\
0.92467	0.00215\\
0.92693	0.00201\\
0.92904	0.00197\\
0.93012	0.00194\\
0.93012	0.00193\\
0.93123	0.0019\\
0.93123	0.00189\\
0.93378	0.00182\\
0.93908	0.00168\\
0.93908	0.00167\\
0.94199	0.00159\\
0.94199	0.00158\\
0.94727	0.00147\\
0.95038	0.00137\\
0.95591	0.00122\\
0.95808	0.00115\\
0.96006	0.00106\\
0.96191	0.00101\\
0.96191	0.001\\
0.96202	0.00099\\
};


\addplot[samples = 100, domain=1e-3:1, mycolor1, mark = o, dashed, mark options= solid, mark repeat = 8, forget plot]  {0.5 - (5 + ln(x))^2/50};
\addplot[samples = 100, domain=1e-3:1, mycolor2, mark = o, dashed, mark options= solid, mark repeat = 8, forget plot]  {0.5 - (10 + ln(x))^2/200};
\addplot[samples = 100, domain=1e-3:1, mycolor3, mark = o, dashed, mark options= solid, mark repeat = 8, forget plot]  {0.5 - (20 + ln(x))^2/800};
\addplot[samples = 100, domain=1e-3:1, mycolor4, mark = o, dashed, mark options= solid, mark repeat = 8, forget plot]  {0.5 - (40 + ln(x))^2/3200};



\addlegendimage{color=mycolor1, thick}
\addlegendentry{$r$ = \SI{5}{\decibel}}


\addlegendimage{color=mycolor2, thick}
\addlegendentry{$r$ = \SI{10}{\decibel}}


\addlegendimage{color=gray}
\addlegendentry{Simulated}

\addlegendimage{color=mycolor3, thick}
\addlegendentry{$r$ = \SI{20}{\decibel}}


\addlegendimage{color=mycolor4, thick}
\addlegendentry{$r$ = \SI{40}{\decibel}}




\addlegendimage{color=gray, dashed, mark = o, mark options= solid}
\addlegendentry{Analytical}
\end{axis}

\end{tikzpicture}%

==> figures/tracjetories_new1.tex <==

\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
width=.88\fwidth,
height=.88\fwidth,
at={(0\fwidth,0\fheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=1,
xmax=50,
ymin=1,
ymax=50,
axis background/.style={fill=white},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},
legend style={at={(0.03,0.97)}, anchor=north west, font=\scriptsize},
ticklabel style={font=\scriptsize}, colorbar,
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, forget plot] table[row sep=crcr] {%
%
-70	3\\
5.49734271890077	1\\
6	1.24727580524745\\
6.33322104276916	1\\
-70	6\\
49.6035334464262	1\\
49	1.96490307549738\\
48.9716644384343	2\\
49	2.0809385627779\\
49.4279213934706	3\\
50	3.2303909210099\\
-70	30\\
1	10.904202058865\\
2	10.0870682917903\\
2.07984599151354	10\\
2	9.01016423795955\\
1.99919988277875	9\\
2	8.99903611826224\\
2.55161503815701	8\\
2	7.27310331968627\\
1.51427255853884	7\\
1.71746067339124	6\\
1.97793582122236	5\\
2	4.97705972371336\\
2.79880268025132	5\\
2.6441849521713	6\\
3	6.13398800213076\\
3.09557750758654	6\\
4	5.12282270208773\\
4.14582132923394	5\\
4.50282980902387	4\\
4	3.62133095286599\\
3	3.24230909864802\\
2	3.06285791226836\\
1.91040950798391	3\\
1.94840860630789	2\\
2	1.96342151442974\\
2.16053630280425	2\\
3	2.48711542734392\\
3.34032651171232	2\\
4	1.16429363445989\\
4.20131138683346	1\\
-70	8\\
4.40915120512148	50\\
5	49.1844152289931\\
5.19420586264547	49\\
5	48.7540194093932\\
4	48.0637656791793\\
3	48.306274962977\\
2	48.4205005268171\\
1	48.938326254778\\
-70	5\\
41.1887130858513	2\\
41	1.70604600016439\\
40.7933522198888	2\\
41	2.13902360843821\\
41.1887130858513	2\\
-69.0625	8\\
38.6806391130735	1\\
38.5531775217444	2\\
39	2.44760545902363\\
40	2.70011874880774\\
41	2.93707035547954\\
42	2.37868294142078\\
42.7966506801611	2\\
42.9343068197943	1\\
-69.0625	18\\
43.181306880126	1\\
43.1360346748981	2\\
43	2.60888204691514\\
42.9091457300644	3\\
43	3.07209884805507\\
43.2341752516053	3\\
44	2.75144887513023\\
45	2.48605036239465\\
45.3853761279598	3\\
46	3.5053993692989\\
47	3.37282359878024\\
47.5211378689803	4\\
48	4.93644600488112\\
48.2555208266316	5\\
49	5.08492300192166\\
49.6392996722151	6\\
49.7969610305423	7\\
50	7.75561488460079\\
-69.0625	23\\
1	12.3623930827404\\
1.73174549653095	12\\
2	11.8149732668593\\
2.41291309305858	11\\
3	10.356267161364\\
3.41310115298456	10\\
3.38499522372385	9\\
3.44514222981866	8\\
3.82310504953722	7\\
4	6.66518642345975\\
4.46261048726723	6\\
5	5.60257693251904\\
5.75724718009283	5\\
6	4.63907346021628\\
6.22959563926198	4\\
6.41345567332911	3\\
7	2.43715452117554\\
7.80660729727791	3\\
8	3.32139186663227\\
8.46740918436758	3\\
8	2.06078289870199\\
7.9804134997619	2\\
7.87223209566143	1\\
-69.0625	3\\
8.59316196794564	50\\
9	49.5362088931673\\
9.64049402093141	50\\
-69.0625	24\\
11.0720963532688	50\\
11	49.5759059338487\\
10.7907021529672	49\\
10.2827005322337	48\\
10	47.8787839348993\\
9.50881634437504	47\\
9	46.6806245142022\\
8.00292172546604	47\\
8	47.001222251836\\
7.99757331501139	47\\
7	46.7439233386027\\
6	46.1451634888326\\
5.85345373702364	46\\
5	45.5828049666432\\
4	45.287993435407\\
3.61527380593361	45\\
3.01499881863289	44\\
3	43.9869903431782\\
2.97375412487604	44\\
2.32491182582866	45\\
2	45.5148674366057\\
1.63737263182335	46\\
1.01803305213704	47\\
1	47.0195671413501\\
-69.0625	3\\
24.0608022750311	50\\
24	49.9055723710428\\
23.9200537211868	50\\
-69.0625	5\\
10.220115425979	2\\
10	1.35041701574381\\
9.60025401461074	2\\
10	2.45008966968371\\
10.220115425979	2\\
-69.0625	5\\
48.255413498886	36\\
48	35.1917922092993\\
47.3996077919047	36\\
48	36.5020005927777\\
48.255413498886	36\\
-69.0625	5\\
7.42998761648179	49\\
8	48.8940434215659\\
8.2195248150538	49\\
8	49.1823658057062\\
7.42998761648179	49\\
-68.125	49\\
35.7947278725745	1\\
36	1.13671369936753\\
37	1.58505942703137\\
37.241039362517	2\\
37.7992286357665	3\\
38	3.28256261585405\\
38.5249424031809	4\\
39	4.68344068908377\\
39.8129142725797	5\\
39	5.51545937017054\\
38.5681733247851	6\\
38	6.32405999599357\\
37.6475828945736	7\\
38	7.80199762701156\\
38.276305122797	8\\
39	8.58029633950597\\
39.3293365275234	8\\
39.67682247551	7\\
40	6.60709316958769\\
41	6.00125909973963\\
41.0058592588109	6\\
42	5.36257563520315\\
42.3335230186419	5\\
43	4.74361556145276\\
43.3277386769506	5\\
44	5.64191715454418\\
44.2381219893348	6\\
44.3912749310181	7\\
44	7.87971904669917\\
43.9459336577175	8\\
44	8.07316723581031\\
45	8.60900865448864\\
45.626352909804	8\\
46	7.3746290711251\\
46.9153380144157	8\\
47	8.18048941362413\\
47.236118187193	9\\
48	9.45751252739426\\
48.5622444629657	10\\
48	10.6685129225302\\
47.870856769682	11\\
48	11.1779203336603\\
49	11.4600798784999\\
49.3059722192038	12\\
49	12.3877899542535\\
48.4782005740017	13\\
49	13.5249577910442\\
49.7302407124705	13\\
50	12.7954751736361\\
-68.125	36\\
1	18.3934604068128\\
1.58975259198092	18\\
1.20401259103133	17\\
1.33224517558371	16\\
1.66398580217042	15\\
2	14.7832344696808\\
2.56311004157377	15\\
3	15.2498371853978\\
3.33308058820753	15\\
3.4319003358174	14\\
3	13.1467186840077\\
2.90074300000516	13\\
3	12.8528182455127\\
3.7660038258604	12\\
4	11.6591278840847\\
4.50200781506544	11\\
5	10.356018462732\\
5.10914059405114	10\\
5.2750078302356	9\\
6	8.09775221320401\\
6.09527229713007	8\\
6	7.85196254419377\\
5.30341861140297	7\\
6	6.22000266889931\\
6.30307495892997	6\\
6.84631372215281	5\\
7	4.68909961464377\\
8	4.79377353343962\\
9	4.1360572313953\\
10	4.07440757660713\\
10.0493436446229	4\\
11	3.14227832692505\\
11.4499175035465	3\\
12	2.5722517807663\\
12.4148913133132	2\\
12.8912230752525	1\\
-68.125	3\\
1	25.0195829289398\\
1.02259772418768	25\\
1	24.9714021313635\\
-68.125	4\\
50	28.998957502463\\
49.9984373061435	29\\
49.3880372389093	30\\
50	30.5681551532061\\
-68.125	4\\
1	31.232539483081\\
1.23118476921867	31\\
1.40063966528174	30\\
1	29.4343376353089\\
-68.125	4\\
50	42.994899416179\\
49.9982319221008	43\\
49.9470804176363	44\\
50	44.7252739498127\\
-68.125	5\\
50	46.2572321501951\\
49.5135967122032	47\\
49.673832418225	48\\
49.3976996619883	49\\
49.9941707941874	50\\
-68.125	33\\
17.3227069767466	50\\
17	49.9352423639588\\
16	49.1399697663718\\
15	49.5191065161542\\
14	49.478663379618\\
13.3525743307742	49\\
13	48.6590317009444\\
12	48.1179761188205\\
11.9009038789045	48\\
11.4515887120046	47\\
11	46.2469783464619\\
10.5835462009804	46\\
10.671574389915	45\\
10	44.8915460800284\\
9.83342033111425	45\\
9	45.4648186411846\\
8	45.0657909505675\\
7	45.6646229368253\\
6	45.1721284457916\\
5.75143260208645	45\\
5	44.4526103783083\\
4.12239883710351	44\\
4	43.8980650020941\\
3	43.0694015166252\\
2.89775055684536	43\\
3	42.4817767439324\\
3.10720860084388	42\\
3.94749043785693	41\\
3.05104198999993	40\\
3	39.986852458771\\
2	39.5496012825539\\
1.34595056606621	39\\
1	38.7565047319032\\
-68.125	22\\
26.7627867836453	50\\
27	49.7372181911264\\
27.7199833920966	49\\
27	48.4442710348886\\
26	48.8977677249893\\
25.3825073376296	48\\
25	47.3296827819656\\
24.6931701498614	47\\
24.087187506957	46\\
24	45.8417791025235\\
23.0705195149283	45\\
23	44.9403259949025\\
22.9551891432465	45\\
22.8791432007916	46\\
22	46.7117551719695\\
21.6798418998105	47\\
21	47.7041261641658\\
20.9244581296145	48\\
21	48.508790430003\\
21.0782621386982	49\\
21	49.2041859185698\\
20.4993279562364	50\\
-68.125	28\\
47.208110423834	50\\
47.123151122037	49\\
47	48.7589137819453\\
46.8817733718911	48\\
47	47.8780492401722\\
47.9374222222953	47\\
47.5964100948059	46\\
48	45.7990539743507\\
48.4335554817508	45\\
48	44.2938238513332\\
47.6800232837603	44\\
47	43.5913795223193\\
46.7479427913253	44\\
46.1837136888592	45\\
46	45.2975024280203\\
45.4532045751407	45\\
45	44.9214714298752\\
44.9359584631332	45\\
45	45.3275933588514\\
45.4187612938278	46\\
45	46.2701868412645\\
44.5192454236456	47\\
45	47.6358022618604\\
45.3092290685277	48\\
45	48.5610508257346\\
44.7101928072082	49\\
45	49.6294607917347\\
45.2798646555745	50\\
-68.125	7\\
36.1468947365397	3\\
36	2.83339630975294\\
35	2.88407830373987\\
34.8664989226247	3\\
35	3.20859983701235\\
36	3.28441423646529\\
36.1468947365397	3\\
-68.125	5\\
46.547934090587	6\\
47	5.65244841822969\\
47.384019870349	6\\
47	6.70380540145501\\
46.547934090587	6\\
-68.125	7\\
37.1296462114373	10\\
37	9.36520099261744\\
36	9.82050664728566\\
35.9237811223855	10\\
36	10.1097737872846\\
37	10.085876775889\\
37.1296462114373	10\\
-68.125	5\\
43.3046507791884	29\\
43	28.8831636823903\\
42.8622652468591	29\\
43	29.352066427695\\
43.3046507791884	29\\
-68.125	25\\
48.1508569900718	33\\
48	32.6679339513378\\
47	32.1801984267208\\
46	32.6771958038811\\
45.4261897987311	33\\
46	33.6141353200308\\
46.4201262681486	34\\
46	34.5910861761522\\
45.8519478300809	35\\
45.9197432674903	36\\
46	36.1306744459773\\
46.3316445183874	37\\
46	37.7743025839869\\
45.7199652164299	38\\
46	38.2282816066107\\
47	38.7442148269761\\
48	38.59514626239\\
48.5682135834335	38\\
48.7223635749984	37\\
49	36.4274376886108\\
49.4815379237555	36\\
49	35.2665625829134\\
48.9246584493958	35\\
48.7509752266493	34\\
48.1508569900718	33\\
-68.125	5\\
46.5026195590768	40\\
46	39.6110228687665\\
45.4604754236776	40\\
46	40.332675078428\\
46.5026195590768	40\\
-68.125	5\\
12.3372757477017	45\\
12	44.8762280079023\\
11.4141785663739	45\\
12	45.752410985467\\
12.3372757477017	45\\
-68.125	5\\
14.1169665212427	45\\
14	44.9199229292233\\
13.7773150462089	45\\
14	45.0515198210936\\
14.1169665212427	45\\
-67.1875	11\\
20.0577921341073	1\\
21	1.65543963000449\\
21.4104707445413	2\\
21.6727343331738	3\\
22	3.26583718136939\\
22.1801422002646	3\\
23	2.22109767624596\\
24	2.05451600198989\\
24.1322553762174	2\\
24	1.08612016320814\\
23.9905955718626	1\\
-67.1875	10\\
25.1831299764302	1\\
26	1.48653318468926\\
26.6404322843896	2\\
27	2.25875243001389\\
28	2.22283572646231\\
28.2993206365359	2\\
29	1.35358114105891\\
30	1.49120429121575\\
31	1.69032367432597\\
31.9043438142142	1\\
-67.1875	131\\
32.5353631964881	1\\
33	1.11966357909353\\
34	1.94311883437415\\
34.0459602642077	2\\
34	2.03787593423299\\
33.3638455879432	3\\
33.1679108732415	4\\
34	4.56134978103137\\
35	4.94670866491696\\
35.758879248929	5\\
36	5.21368404415145\\
36.0556503655015	6\\
36	6.55744205778771\\
35.8372766834827	7\\
35.8763244923969	8\\
35	8.59962480917804\\
34.7707032209701	9\\
34.7513541151589	10\\
35	10.5366067716404\\
35.1921331858277	11\\
35	11.261574544611\\
34.7023877526331	11\\
34	10.597207417241\\
33.3359869928375	11\\
33	11.3002243929731\\
32.6241843496764	12\\
33	12.9341488240111\\
34	12.7199844137478\\
35	12.36053007325\\
36	12.1841366703086\\
36.3585425424693	12\\
37	11.4745026843478\\
38	11.1346361387116\\
38.2536697277185	11\\
39	10.3059974681297\\
39.7950195188772	10\\
39.9338056992558	9\\
40	8.90262718617803\\
41	8.32119432638811\\
41.7443198734332	9\\
42	9.84608546320162\\
42.1557372199795	10\\
43	10.1687299556272\\
44	10.0425685665548\\
44.4411852649067	11\\
45	11.276099612496\\
46	11.9549862914937\\
47	11.5167739565016\\
47.3057945047883	12\\
47.3067907489878	13\\
47.2347958220321	14\\
47.8240802513149	15\\
48	15.2935795882892\\
48.6434853520403	15\\
49	14.8413668765567\\
49.1790135248057	15\\
49.1981935590274	16\\
49	16.2589396163541\\
48.6548667162637	17\\
48	17.8615606388083\\
47.8604683043098	18\\
47.6966185444247	19\\
48	19.9484586756523\\
48.0698484269034	20\\
49	20.5977935322641\\
49.4506362880702	21\\
49	21.2924916950378\\
48.168103080216	22\\
48	22.2058007966473\\
47	22.76403444251\\
46	22.7429626723267\\
45	22.8578666964071\\
44.8361008573614	23\\
44	23.9933490226144\\
43.9952132725104	24\\
44	24.0144420298573\\
44.3773836335794	25\\
44	25.7424274090157\\
43.8489042361982	26\\
43.4632772736019	27\\
43	27.748383434312\\
42.8217516903552	28\\
42	28.6039508451534\\
41.6380166230166	29\\
41.7188202784705	30\\
41.9648770311583	31\\
42	31.0237301554449\\
43	31.6487589334692\\
43.6691961227308	32\\
43.5937757354029	33\\
44	33.2069971592507\\
44.5463160513953	34\\
44.8840037194473	35\\
44.3811674347097	36\\
44	36.2505858917217\\
43	36.0234159170452\\
42.2557621135842	37\\
42	37.746221881332\\
41.8750087984832	38\\
42	38.221885211658\\
42.4873426445994	39\\
42	39.3564989661982\\
41.3610141862734	40\\
41.675193625767	41\\
41.1220267940612	42\\
42	42.4334540155757\\
43	42.5121865474482\\
43.9061312764244	42\\
44	41.8073188810423\\
44.0537044200323	42\\
45	42.884185463524\\
45.1142573923149	43\\
45	43.3164121010493\\
44	43.8118901438502\\
43.7944518429484	44\\
44	44.9799749258989\\
44.0016600895248	45\\
44	45.0039551096106\\
43	45.4045161176494\\
42.2814324759877	46\\
42	46.4382775759704\\
41	46.698094142608\\
40	46.7365269976157\\
39	46.9494746782137\\
38.9673300841699	47\\
39	47.2403873387518\\
40	47.7002041912175\\
40.60124119543	48\\
41	48.0946159322051\\
41.3164670324916	49\\
41.3040496368763	50\\
-67.1875	53\\
1	19.8098547046853\\
2	19.1350947551685\\
3	19.1183461288954\\
3.1458221058239	19\\
4	18.1179424583639\\
4.06082849331613	18\\
4	17.8580861472513\\
3.18594877585646	17\\
4	16.1636724041653\\
4.10852572845921	16\\
4.61531574185079	15\\
4.48620536879407	14\\
4.39854468700064	13\\
5	12.7366133694677\\
5.63680384035198	12\\
5.84456996243338	11\\
5.78483062321204	10\\
6	9.05600778534139\\
7	9.24391003617482\\
8	9.66279146561797\\
8.48878106721804	9\\
9	8.36403024641986\\
9.14410159110258	8\\
9	7.60757410745043\\
8.34732327610787	7\\
8.67017854890853	6\\
8.97736602650094	5\\
9	4.98400803537248\\
9.04412947437834	5\\
10	5.7651345458841\\
10.982633824473	5\\
11	4.92077678893301\\
11.0192776087516	5\\
12	5.5255950954374\\
12.7713594236349	5\\
12.3798624011736	4\\
13	3.47185027974441\\
14	3.86734970477726\\
14.160837957693	4\\
14	4.5482209670728\\
13.4721512526137	5\\
14	5.20433588743323\\
14.5054959577335	5\\
15	4.86616600492946\\
15.8483168496121	4\\
16	3.78618972340926\\
17	3.01340523002912\\
17.0120976975104	3\\
17	2.89778070970347\\
16.7104878803724	2\\
17	1.85441876096753\\
18	1.44090210576691\\
18.5527000798873	1\\
-67.1875	3\\
50	27.2929672100876\\
49.6914568732991	27\\
50	26.8523118837842\\
-67.1875	3\\
32.7440503480625	50\\
33	49.7948470279094\\
33.6554270563367	50\\
-67.1875	118\\
34.3573739660557	50\\
34	49.6776205694615\\
33.7780807428709	49\\
33	48.1316654371017\\
32.6418245563111	48\\
32	47.7342462835422\\
31.8272367990962	48\\
31	48.6005864760596\\
30	48.8685084965489\\
29.4983479637974	49\\
29	49.2477556915719\\
28.9125518788293	49\\
28	48.1431063374365\\
27.8323702268528	48\\
27.0427193180662	47\\
27	46.9848860384797\\
26.8524750756216	47\\
26	47.2566869415732\\
25.8707010639842	47\\
25	46.0117501624483\\
24.9913974512208	46\\
24.7652984412726	45\\
24.1657955982669	44\\
24	43.49064737341\\
23.5041047729066	43\\
23	42.2346709364186\\
22.8777523804384	42\\
23	41.8196871430739\\
23.132392906165	41\\
23	40.7863037097246\\
22.1228630133554	40\\
22	39.9584739500161\\
21	39.7574546094034\\
20.549254716445	40\\
20.2500762855772	41\\
20	41.5167585910917\\
19.2551135803394	42\\
19.6311689668682	43\\
20	43.3788386591629\\
20.53317440715	44\\
20.339655010146	45\\
20.0847553603395	46\\
20.2592565634621	47\\
20	47.6606346059495\\
19	47.5563345928172\\
18.4051693136191	47\\
19	46.1461908536508\\
19.5719298226656	46\\
19	45.7989984872423\\
18.5871667271461	45\\
19	44.4047430519481\\
19.2606215675858	44\\
19	43.7475324480753\\
18	43.2728981492797\\
17	43.4755903283487\\
16.1803706229251	44\\
16	44.2342361265704\\
15.6877499148958	44\\
15.0878914146208	43\\
15	42.9497355548745\\
14	42.9703579700935\\
13.9255594536983	43\\
13	43.5006160457628\\
12	43.5003455476055\\
11.2110739172537	43\\
11	42.847993005852\\
10.492858096368	43\\
10	43.3600001355505\\
9	43.2905427300636\\
8	43.4515649452219\\
7	43.7213113073838\\
6.5816270385176	43\\
6	42.0533599271704\\
5.86682907973182	42\\
6	41.8928550595942\\
6.15102963148746	41\\
6	40.3030720660442\\
5.90379313237282	40\\
5.33765855837458	39\\
5	38.548643025704\\
4.42304676956852	39\\
4	39.1172928203344\\
3.52231761978237	39\\
3.53653435152058	38\\
3.05719237001775	37\\
3.60298096002435	36\\
3	35.1458275298805\\
2.90141009167092	35\\
2.925366917839	34\\
3	33.1091426010992\\
3.0051562428216	33\\
3.27747703737443	32\\
3.49672993949275	31\\
4	30.4646571011617\\
4.9980664371408	30\\
4	29.2539381624381\\
3	29.1864224380323\\
2	29.0281226860341\\
1.97434204091845	29\\
1.90744879448027	28\\
1.34975920344385	27\\
1.89934520479299	26\\
2	25.9225393663457\\
2.05440473815601	26\\
2.55864983982006	27\\
3	27.6266265492766\\
3.35515484362458	27\\
3.82999585962421	26\\
3.89146077709577	25\\
3.31103170193478	24\\
3	23.0195191230872\\
2.97891750905309	23\\
2	22.3259935456828\\
1.83540524616746	22\\
2	21.3718227414037\\
2.20299542634645	21\\
2	20.8179302435054\\
1	20.2795551370375\\
-67.1875	3\\
36.3198947387095	50\\
36	49.0796235278858\\
35.2815806427382	50\\
-67.1875	7\\
6.75361969635954	7\\
7	6.826157296568\\
7.45889919463466	7\\
7.01201891853349	8\\
7	8.05611127583741\\
6.99156471001967	8\\
6.75361969635954	7\\
-67.1875	5\\
41.8353783000546	10\\
41	9.75924268635168\\
40.3450392891867	10\\
41	10.3805268756596\\
41.8353783000546	10\\
-67.1875	9\\
45.2242123392603	16\\
45	15.2485006615563\\
44	15.402792997816\\
43.7241373323119	16\\
44	16.9425281703643\\
44.1538393989697	17\\
45	17.0657923008385\\
45.1904352897391	17\\
45.2242123392603	16\\
-67.1875	5\\
44.3131496334843	18\\
44	17.0273166914348\\
43.5784428036162	18\\
44	18.568419130867\\
44.3131496334843	18\\
-67.1875	5\\
45.2879568964992	19\\
45	18.7043296396912\\
44.4519392995356	19\\
45	19.2049830273587\\
45.2879568964992	19\\
-67.1875	5\\
5.65656304075728	24\\
5	23.247325589273\\
4.54880033142426	24\\
5	24.9450147621179\\
5.65656304075728	24\\
-67.1875	17\\
45.9223199366417	28\\
46	27.7983002037449\\
46.4429708261938	28\\
46.6174345128923	29\\
46.257971442976	30\\
46.1660411674955	31\\
46	31.3952748863859\\
45.6425363590883	32\\
45	32.3268561974568\\
44.2804136331717	32\\
45	31.0223126951538\\
45.0590529831459	31\\
45	30.8899095560731\\
44.9396409827492	30\\
45	29.8808744286489\\
45.6749847821558	29\\
45.9223199366417	28\\
-67.1875	7\\
47.2372161906852	28\\
48	27.6329752995193\\
48.7997624780625	28\\
48.217147998945	29\\
48	29.349226595693\\
47.5069827099746	29\\
47.2372161906852	28\\
-67.1875	5\\
39.4140473366903	36\\
39	35.7570674361575\\
38.7493060024565	36\\
39	36.8081720123134\\
39.4140473366903	36\\
-67.1875	7\\
43.812883659736	39\\
44	38.9272502610357\\
44.0647900189407	39\\
44.0685936758989	40\\
44	40.2666097854904\\
43.0167503547512	40\\
43.812883659736	39\\
-67.1875	5\\
48.8407432713871	39\\
49	38.8330986636014\\
49.1875595176351	39\\
49	39.5137154160172\\
48.8407432713871	39\\
-67.1875	5\\
18.7184367520274	42\\
18	41.7407437799832\\
17.9275064676493	42\\
18	42.2621303308331\\
18.7184367520274	42\\
-67.1875	5\\
48.3887889512254	42\\
49	41.5363401987558\\
49.2189779588209	42\\
49	42.6637573580626\\
48.3887889512254	42\\
-67.1875	5\\
16.6958894813809	47\\
17	46.8692549468937\\
17.3110174032593	47\\
17	47.246087965481\\
16.6958894813809	47\\
-67.1875	5\\
41.2076967538408	48\\
42	47.6820653532897\\
42.2535050223916	48\\
42	48.1558121309052\\
41.2076967538408	48\\
-66.25	299\\
17.8915915776461	3\\
18	2.80813290318771\\
19	2.67677821278115\\
19.1430323942875	3\\
19.1374315397849	4\\
19.6451164984616	5\\
19	5.42698219604415\\
18.5437724569594	6\\
18.0885032705702	7\\
19	7.43942982085391\\
19.8260233807687	8\\
20	8.22777100481179\\
21	8.27417515845712\\
21.3729171836052	8\\
21.7692225861462	7\\
21.9604482876424	6\\
22	5.78238029072229\\
23	5.46732287252879\\
23.2032216404613	5\\
23.7779281722205	4\\
23.7215119038988	3\\
24	2.92710967797834\\
25	2.77468345691148\\
26	2.94931681537833\\
26.0781737565301	3\\
26.987621359831	4\\
27	4.04110748333273\\
27.1301224702379	4\\
28	3.90301016390946\\
29	3.98266267613597\\
29.0414158993433	4\\
30	4.72770167182617\\
31	4.86446575695462\\
31.0968464769727	5\\
31.4925668038464	6\\
31	6.5396290113126\\
30.9171392194177	7\\
31	7.17871808924944\\
31.6856457597379	7\\
32	6.72480541700365\\
32.0656724563246	7\\
32	7.94303557866771\\
31.9940095156566	8\\
32	8.00407089944941\\
32.427458125952	9\\
32.2752763085741	10\\
32	10.2572209115447\\
31.1493007226936	10\\
31	9.86899130173028\\
30.9469194678242	10\\
30.9119930302274	11\\
30.9184125464403	12\\
30.3605157611476	13\\
31	13.521856711626\\
32	13.7793308866867\\
32.2619104096468	14\\
33	14.5086775188692\\
34	14.5291485530498\\
34.8192264962733	14\\
35	13.8728116169481\\
35.1269098208324	14\\
36	14.4673097841087\\
37	14.3633575876515\\
37.1260781900866	14\\
37.3872174286663	13\\
37.7591215224356	12\\
38	11.8268622315491\\
39	11.6851745237889\\
39.3371633258663	12\\
40	12.5528418239949\\
41	12.6809450201626\\
41.7110819854474	13\\
42	13.2098593341985\\
43	13.989840955414\\
43.0065890628142	14\\
43	14.0033338091859\\
42	14.2491653655731\\
41	14.9315044968963\\
40.6557229373498	15\\
40.8060978279559	16\\
40.9398382672015	17\\
41	17.0167670781027\\
41.7407809924895	18\\
41.9841315207308	19\\
42	19.0229479720788\\
42.6907732627682	20\\
43	20.3056109108179\\
43.8536530869706	21\\
43.5456560186211	22\\
43	22.543351258197\\
42	22.7455422425869\\
41.7493073675489	23\\
41	23.7143027963332\\
40.6987356696166	24\\
41	24.6584961879289\\
41.207383713176	25\\
42	25.9198021757559\\
42.0647842777773	26\\
42	26.161090759208\\
41.5721955640864	27\\
41.0364986674324	28\\
41	28.0398787522284\\
40	28.59130161626\\
39.3985406234943	29\\
40	29.1602707098261\\
40.3409854408728	30\\
40.1915347671761	31\\
41	31.5093040767405\\
41.9079674522411	32\\
41.3450080848621	33\\
41	33.5218389730317\\
40.2452502352494	34\\
40.3117817677367	35\\
40	35.2069244632021\\
39.6750270990866	35\\
39.6185999312091	34\\
39.2405116761541	33\\
39	32.7643176603652\\
38.4939696679156	33\\
38.6056867426999	34\\
38	34.4557001004095\\
37	34.6993551112402\\
36.7907198539336	35\\
37	35.2965382488314\\
37.4757060579226	36\\
38	36.8945314693269\\
38.0490555900877	37\\
38.0158999072117	38\\
38.2008800810944	39\\
38.7495836791756	40\\
38.47269206171	41\\
38.3217207789663	42\\
38.8042747710841	43\\
39	43.2825713249911\\
40	43.9374655452899\\
40.0781447458046	44\\
40	44.0457573250743\\
39	44.8965519990077\\
38.9282948509087	45\\
38.4118660870004	46\\
38	46.7357244723306\\
37	46.922332644111\\
36.7413538044104	47\\
36	47.123121518056\\
35	47.7425988373667\\
34	47.3904742636908\\
33.7547386432646	47\\
33.1275002616265	46\\
33	45.714451704805\\
32.6622077191406	45\\
33	44.2284771613814\\
33.1024201028879	44\\
33	43.913015765934\\
32.329274584823	43\\
32.6390138192019	42\\
32	41.4255629703605\\
31.021894850803	42\\
31	42.0330854660384\\
30.744642516287	43\\
30.0761034914475	44\\
30.4142712597898	45\\
31	45.7850963558513\\
32	45.914569615512\\
32.3142122628159	46\\
32	46.0684593870828\\
31.1338610985919	47\\
31	47.2047309342159\\
30.381397719753	47\\
30	46.8105908471467\\
29	46.3616100972452\\
28	46.1950267626279\\
27	46.2498849539131\\
26.3329770952906	46\\
27	45.0115447771369\\
27.007719188545	45\\
27.6544280013381	44\\
28	43.476148215729\\
29	43.1614752698172\\
29.1834597686747	43\\
29	42.3356175614791\\
28.8282329440627	42\\
28.4153871538342	41\\
28.289216492674	40\\
28	39.7327986944484\\
27.6200520945331	40\\
27	40.9543457581019\\
26.987326889269	41\\
26.4569799611094	42\\
26	42.4502727439754\\
25.5860180010083	42\\
25	41.0438532376755\\
24.9265123843367	41\\
24.2980253179427	40\\
24	39.5397376222716\\
23	39.1022684071193\\
22	39.2608395959432\\
21.1415580388583	39\\
21	38.9132126797934\\
20.7609415252397	39\\
20	39.2364158866767\\
19.2097093771678	40\\
19	40.2692407560924\\
18	40.3174168258164\\
17.0576906603641	41\\
17.1697038007382	42\\
17	42.3442514207911\\
16	42.2856734931248\\
15.6501462216483	42\\
15.4888178935605	41\\
15	40.6575386604383\\
14.6674775304044	40\\
14	39.0141440234723\\
13.0480441031427	40\\
13.6372798445234	41\\
13	41.262469425891\\
12	41.7298084972557\\
11.0949944030716	41\\
11	40.6962639642738\\
10.772094280272	40\\
10.6182237732756	39\\
10	38.3950059128428\\
9	38.2175430293175\\
8.44139645504206	39\\
8.1327063936512	40\\
8	40.6070324726688\\
7.62475211560928	40\\
7	39.7705610252301\\
6.58555700942744	39\\
6.24937953602026	38\\
6.98874972812555	37\\
6.29600559246196	36\\
6.28801932736524	35\\
6	34.7223355955743\\
5.76393981672078	34\\
6	33.338693311287\\
6.25841459523444	33\\
6.2349652750975	32\\
6	31.4952230956485\\
5.55495163235028	31\\
6	30.745924473456\\
6.3881161892722	30\\
6	29.3100225077763\\
5.59815736586414	29\\
5.37229766719824	28\\
5.29911636649696	27\\
5.55027947692478	26\\
6	25.4736937852947\\
6.94733718420079	25\\
6.94871119274863	24\\
6.7521434084517	23\\
6	22.2844307749816\\
5.61847525870311	22\\
5	21.4576303689508\\
4	21.1149356089887\\
3.86885975935356	21\\
4	20.5805986016257\\
4.12113943218557	20\\
5	19.1249744148238\\
5.13436257127356	19\\
5	18.7171117622356\\
4.7673341747411	18\\
4.51991736039916	17\\
5	16.2692431538834\\
5.10728327146376	16\\
5.37367145381654	15\\
5.84783304245271	14\\
6	13.8600506323437\\
7	13.2355604500064\\
7.38296135560645	13\\
7.07058636216668	12\\
7.81789936591957	11\\
8	10.9059142490906\\
9	10.412313109891\\
10	10.4228865768456\\
10.3745457450137	10\\
10	9.58588893237806\\
9.8451965721472	9\\
9.93734627744678	8\\
10	7.52024025718827\\
11	7.26890569616076\\
11.847627127539	8\\
12	8.07274897288866\\
13	8.37953965785457\\
13.2637870411999	9\\
14	9.51474826418167\\
14.3869000528279	9\\
14	8.10951686137653\\
13.6405623508817	8\\
13.6154798279588	7\\
14	6.74641556868236\\
14.642841967306	7\\
15	7.11722511422106\\
15.1271949220494	7\\
16	6.3590548089467\\
16.3269076877212	6\\
16.517256885378	5\\
16.9858688599997	4\\
17	3.98795578085192\\
17.8915915776461	3\\
-66.25	5\\
10.9371912134198	6\\
11	5.94425088332483\\
11.08061405217	6\\
11	6.33404254223914\\
10.9371912134198	6\\
-66.25	5\\
13.2827500996675	11\\
13	10.0857020334817\\
12.6755609392337	11\\
13	11.3419734785606\\
13.2827500996675	11\\
-66.25	7\\
41.8001056076965	12\\
42	11.9010047374746\\
43	11.6685431795616\\
43.3402216760536	12\\
43	12.4243297978881\\
42	12.5675368013281\\
41.8001056076965	12\\
-66.25	5\\
46.7451337897102	15\\
47	14.8560545928229\\
47.1027465203044	15\\
47	15.2301960906347\\
46.7451337897102	15\\
-66.25	5\\
46.9570574181276	19\\
47	18.9451698864493\\
47.0170986066137	19\\
47	19.0509740735563\\
46.9570574181276	19\\
-66.25	7\\
45.6974303899773	20\\
46	19.8060065718094\\
46.2236732673891	20\\
46.6358913439066	21\\
46	21.6683725826312\\
45.2603031397721	21\\
45.6974303899773	20\\
-66.25	9\\
40.311787459561	27\\
40	26.8172121112876\\
39.1984166408053	27\\
39	27.4855974644106\\
38.4153534850334	28\\
39	28.4195865098285\\
39.2487351830466	28\\
40	27.5580432446939\\
40.311787459561	27\\
-66.25	7\\
39.4199447441367	30\\
39	29.1487087550161\\
38.1173461166018	30\\
38.6656661026984	31\\
39	31.1087991846631\\
39.5006128420802	31\\
39.4199447441367	30\\
-66.25	5\\
4.82966179740485	32\\
5	31.8412543394605\\
5.18755121212724	32\\
5	32.2116044024424\\
4.82966179740485	32\\
-66.25	13\\
9.24070012849067	34\\
9	33.8339851697139\\
8.80478501805683	34\\
8.88057450948364	35\\
8.83065368328325	36\\
8.68432089878738	37\\
9	37.6451502179853\\
9.80344241151602	37\\
10	36.3509194420224\\
10.0435301902887	36\\
10	35.7891902531894\\
9.44278248277394	35\\
9.24070012849067	34\\
-66.25	5\\
11.1882338783765	38\\
11	37.7705836841133\\
10.772963956055	38\\
11	38.2369588002965\\
11.1882338783765	38\\
-66.25	5\\
30.074266313815	41\\
30	40.8661727618111\\
29.8711721080218	41\\
30	41.0905623969294\\
30.074266313815	41\\
-66.25	5\\
36.2389214879168	44\\
36	43.6996745028589\\
35.6939666664635	44\\
36	44.315022524411\\
36.2389214879168	44\\
-65.3125	5\\
24.8273243185757	6\\
25	5.86185015163942\\
25.1365184008833	6\\
25	6.10163898617324\\
24.8273243185757	6\\
-65.3125	227\\
15.4060551929858	8\\
16	7.46340977562716\\
16.6394404309498	8\\
17	8.27572386981487\\
17.6406703978166	9\\
17.7202250447546	10\\
18	10.2230461054283\\
19	10.3884056254277\\
20	10.7021061285498\\
21	10.9635438529572\\
22	10.7413571639401\\
22.1933654960599	11\\
23	11.4118244975869\\
23.5795610372292	11\\
23.6101138763898	10\\
24	9.33122119494518\\
24.4857930076372	9\\
25	8.61581242656553\\
26	8.31936205070605\\
26.636656110821	8\\
27	7.7865180066146\\
28	7.32428190398912\\
28.7544585034191	8\\
28	8.78817445587303\\
27.7397322175874	9\\
28	9.16293242214391\\
28.4241919040831	10\\
28	10.648140033782\\
27.7299350390578	11\\
28	11.3769116301889\\
29	11.4915979681294\\
29.1373209199285	12\\
29	12.5232236080036\\
28	12.5348373718244\\
27	12.0638599884997\\
26	12.978686191707\\
25.9855663686497	13\\
26	13.0058534183851\\
27	13.2639522743473\\
28	13.2854676997319\\
29	13.6421298313324\\
29.2480723837172	14\\
30	14.3728672721857\\
31	14.4638227230953\\
32	14.7965814599618\\
32.2396582272984	15\\
32	15.7715778212193\\
31.7863506817448	16\\
32	16.060239661924\\
33	16.4307265725318\\
33.7423019104252	17\\
34	17.1274214624745\\
34.6121403928699	17\\
34.8697460343726	16\\
35	15.9244695589383\\
35.4275642866963	16\\
35.1637056101774	17\\
36	17.3092089219681\\
36.8637345708966	18\\
37	18.2242836742084\\
37.5134880561533	19\\
37.5330664711549	20\\
38	20.6984034599039\\
38.2891094321956	21\\
39	21.4722532541902\\
39.5329451995783	21\\
39	20.0354910010698\\
38.9623966504157	20\\
39	19.9744799220402\\
40	19.2923902032849\\
41	19.318654812547\\
41.5184600099365	20\\
41.8890427130076	21\\
41	21.5682105981571\\
40.297199780575	22\\
40.0272554384335	23\\
40	23.025175551196\\
39.9736313485048	23\\
39	22.4009185526455\\
38.2940716033128	23\\
38	23.725745834112\\
37.8634726225007	24\\
37.3513816058807	25\\
37	25.7818067570236\\
36.9156998876097	26\\
36.4998179182014	27\\
36.0445257124123	28\\
36.4958147747613	29\\
36.3506277341942	30\\
36.2417095015812	31\\
36.1260938311206	32\\
36.0499767014958	33\\
36	33.0635968683167\\
35	33.2258249345205\\
34.5010819581656	34\\
34	34.8502390544716\\
33.9121924577146	35\\
33.9691618055794	36\\
34	36.0469360848566\\
34.8106319511501	37\\
34.9685457733749	38\\
34.6833378212373	39\\
35	39.4856793390469\\
35.0927108919657	40\\
35	40.3222233345946\\
34.3744602969392	40\\
34	39.7729395449707\\
33	39.2735219159411\\
32.8903494417601	39\\
32	38.1834293316851\\
31	38.3679123845966\\
30.2768562468457	39\\
30	39.1600808110509\\
29	39.440253315949\\
28.5397596599208	39\\
28.0289873714869	38\\
28	37.9623095917306\\
27.8560519092994	38\\
27	38.1842565251876\\
26	38.7314795229438\\
25	38.3510915905547\\
24	38.2556930900552\\
23	38.2506528931761\\
22.2258639623026	38\\
22	37.8950021682112\\
21.1947814597569	37\\
21	36.8190201126193\\
20.4187974715747	37\\
20	37.5845299972803\\
19	37.3787451041545\\
18.4517242790858	38\\
18	38.5424934115201\\
17.6156758155172	39\\
17	39.51886111777\\
16	39.4118958851689\\
15.503990086214	39\\
15.2402472792735	38\\
15	37.6660790093133\\
14	37.4947635800063\\
13.5500373384266	37\\
13	36.3620970344556\\
12.6173296512413	36\\
13	35.5828396574672\\
14	35.3134980442186\\
14.1738460449244	35\\
14.1795559974244	34\\
14	33.7754924018244\\
13	33.3096871798129\\
12.0085156640053	33\\
12	32.9960117232749\\
11	32.8314406254641\\
10.0416145538982	33\\
10	33.0089061528969\\
9.98517953699542	33\\
9.40242032876147	32\\
10	31.7380136984934\\
10.3113283058223	31\\
10	30.6160843701368\\
9.11403047879759	31\\
9	31.3499734004798\\
8	31.8344869943476\\
7	31.0865277658659\\
6.96334609270898	31\\
7	30.6261338531413\\
8	30.2704403807162\\
8.15333687518573	30\\
8	29.7984276586917\\
7	29.745605469371\\
6.83089421844128	29\\
6.60588927085606	28\\
6.4989526884807	27\\
7	26.1272808223694\\
8	26.7223774533361\\
8.3284487613642	27\\
8	27.4764139574814\\
7.57326375670853	28\\
8	28.3630024659418\\
8.43991518341958	28\\
9	27.5937015925903\\
10	27.548856189021\\
11	27.4505864081079\\
11.4135190953923	27\\
11	26.3624104552601\\
10.7192249804397	26\\
11	25.1219534357462\\
11.0215486662444	25\\
11	24.9446169441273\\
10	24.614048035225\\
9.38215904406676	24\\
9	23.3300036800637\\
8.82413358375821	23\\
8.73237427515247	22\\
8.30557994430018	21\\
8	20.621080135219\\
7.4922657999422	21\\
7	21.2535928428979\\
6	21.3568709550242\\
5.6162883661141	21\\
6	20.1691877356934\\
6.18390578524571	20\\
6.30061844984049	19\\
6.25164989849132	18\\
6	17.4550118630773\\
5.80577993787383	17\\
5.76505209362859	16\\
6	15.2312373494413\\
6.25295051470226	15\\
7	14.6039241501208\\
7.70818415161498	14\\
8	13.7886043967754\\
9	13.162615126323\\
9.1193485184748	13\\
10	12.3142816941668\\
11	12.5853422546808\\
12	12.8555672237023\\
13	12.5370076210985\\
14	12.5214187323278\\
14.4290907817354	13\\
15	13.4153707559602\\
15.3697666436623	13\\
15.8680138244361	12\\
15.6375916005596	11\\
15	10.2400766420691\\
14.7745782531904	10\\
15	9.67811338950834\\
15.397754456831	9\\
15.4060551929858	8\\
-65.3125	5\\
21.4565709933979	9\\
22	8.93548546022146\\
22.0636386501502	9\\
22	9.08037491981235\\
21.4565709933979	9\\
-65.3125	5\\
22.0762551529677	16\\
22	15.988264697796\\
21.9868593575971	16\\
22	16.0133318730628\\
22.0762551529677	16\\
-65.3125	5\\
39.9504312875866	18\\
40	17.9663782028154\\
40.1284046771047	18\\
40	18.1519337493261\\
39.9504312875866	18\\
-65.3125	11\\
37.4318228807102	21\\
37	20.7767079239818\\
36	20.8459814896614\\
35	20.718123957097\\
34.8496387905156	21\\
35	21.271995238929\\
35.7822791973858	22\\
36	22.0755770572811\\
36.2242721490438	22\\
37	21.2311325912973\\
37.4318228807102	21\\
-65.3125	5\\
7.71161598435233	38\\
8	37.6461481931728\\
8.21315962498948	38\\
8	38.2838424298435\\
7.71161598435233	38\\
-65.3125	5\\
30.785366340446	40\\
31	39.6455877402974\\
31.2885392180384	40\\
31	40.3581465719633\\
30.785366340446	40\\
-64.375	165\\
16.985725487049	11\\
17	10.962067200006\\
18	10.9832021875034\\
18.0339630211557	11\\
19	11.6197706123379\\
20	11.7898232897963\\
20.8890252991085	12\\
21	12.1152437229207\\
22	12.0909888292886\\
23	12.5334760107953\\
23.3028700142247	13\\
23	13.7286207947035\\
22.8231335855596	14\\
22	14.7316234875889\\
21.301142203828	14\\
21	13.4480692037541\\
20.1268929260272	13\\
20	12.8777479958175\\
19.9265183255646	13\\
19.8805890016601	14\\
20	14.7893084178922\\
20.1064691125243	15\\
20.613409492941	16\\
20.7738049750722	17\\
21	17.2673557794508\\
22	17.6322981294554\\
22.3908837748269	17\\
23	16.6500092443967\\
23.8874604043648	17\\
23	17.750341611582\\
22.5286554860475	18\\
23	18.1819699439744\\
24	18.1341661641603\\
24.3702215884524	18\\
24.0447751414389	17\\
24.7345911755228	16\\
25	15.500269571992\\
26	15.8211917022878\\
26.6522546072002	15\\
26	14.8757416648491\\
25.0130823942426	14\\
26	13.5747088988498\\
26.6368487028342	14\\
27	14.8828768972897\\
27.7210090164938	15\\
28	15.341516384504\\
28.1313806109783	16\\
28.4015880295869	17\\
29	17.5810992794147\\
30	17.6235225602154\\
31	17.6337737293817\\
31.8172016120016	17\\
32	16.9449084302259\\
32.0760720717721	17\\
32.9367053357142	18\\
32.3811731725136	19\\
32.9543243414144	20\\
33	20.0249500115513\\
33.6818811188283	21\\
33.6845498979896	22\\
33.8706611049115	23\\
34	23.1977448110941\\
35	23.3368745563706\\
35.3960226410261	24\\
35	24.895372800759\\
34.9170802493089	25\\
34	25.5991197105107\\
33.6837095043242	26\\
34	26.3063831633361\\
34.4371415537217	27\\
34.5850205123808	28\\
35	28.5496154106889\\
35.3437595344515	29\\
35	29.4574015092437\\
34.65297330932	30\\
35	30.4402218368429\\
35.2999629728541	31\\
35.1174313129882	32\\
35	32.1229016030325\\
34	32.3667535120193\\
33	32.2371831156986\\
32.6663791343758	33\\
32.1735392353836	34\\
32	34.3159609428746\\
31.7496137173696	35\\
31	35.4939899916858\\
30.0415872577162	36\\
30	36.0450148314616\\
29.2480639653423	37\\
29	37.2959233560454\\
28.792604250636	37\\
28	36.1593324471006\\
27	36.4453670820118\\
26.0707969123868	37\\
26	37.2616360475001\\
25.8017330304919	37\\
25	36.7301549764577\\
24	36.9873514187856\\
23.5749930983632	37\\
23	37.0244357277873\\
22.9282061239582	37\\
22	36.3008057615441\\
21.6087101196969	36\\
21	35.6550233219611\\
20	35.5178120358254\\
19.6210574759356	35\\
19	34.0368272146092\\
18	34.2101074479388\\
17.4932353785395	34\\
17	33.8502788716171\\
16	33.5369098237282\\
15.6836196711281	33\\
15.854860691903	32\\
15.3568509786097	31\\
15.3381864625087	30\\
15	29.5356452805413\\
14	29.3448022754638\\
13	29.8548162092536\\
12.6838605705566	30\\
12.5386359397799	31\\
12	31.5096875970233\\
11.5040292058107	31\\
11.5843229407425	30\\
11	29.0875029177245\\
10.9548733778825	29\\
11	28.9554812241815\\
12	28.5393840859455\\
12.589798584244	28\\
12.3492566063759	27\\
12	26.2710690182676\\
11.8343606776274	26\\
11.6743217307631	25\\
11.5403356364717	24\\
12	23.52546380981\\
12.351155576121	23\\
12	22.6339315990418\\
11.3075527339631	22\\
11.0598833441018	21\\
11	20.9474192232166\\
10	20.9463575969265\\
9	20.3021116824388\\
8.7991659266227	20\\
8.68671790903164	19\\
8.64432077068259	18\\
8.53325594521449	17\\
8.16527465026353	16\\
8	15.6943701151506\\
7.69833097567638	15\\
8	14.7308074583242\\
9	14.7236506931362\\
9.61717841473653	14\\
9.9458971128357	13\\
10	12.9578728465173\\
10.1080851726803	13\\
11	13.7304027919285\\
12	13.6882703136422\\
13	13.762969165683\\
14	13.675756900329\\
14.4652285755858	14\\
15	14.527162024827\\
15.419462351319	14\\
16	13.3134645307758\\
16.7264452357867	13\\
16.6103679553931	12\\
16.985725487049	11\\
-64.375	5\\
25.6847460958536	11\\
26	10.8705541633463\\
26.1132379875045	11\\
26	11.1096929197221\\
25.6847460958536	11\\
-64.375	5\\
24.971899057241	12\\
25	11.8667051357792\\
25.0395306029505	12\\
25	12.0680397002837\\
24.971899057241	12\\
-64.375	5\\
23.3212964125077	14\\
24	13.7452589267733\\
24.9633692744607	14\\
24	14.3931758183212\\
23.3212964125077	14\\
-64.375	7\\
19.4339521490005	18\\
19	17.7314498444132\\
18.5449823604271	18\\
18.5805934356908	19\\
19	19.2085487538635\\
19.1653841786895	19\\
19.4339521490005	18\\
-64.375	5\\
35.7419317877082	23\\
36	22.9677305419486\\
36.1287162169402	23\\
36	23.1038321335587\\
35.7419317877082	23\\
-64.375	7\\
15.5815075220278	35\\
16	34.3502933983103\\
16.8750679743343	35\\
16.9099755435863	36\\
16	36.6977077442316\\
15.1962417650914	36\\
15.5815075220278	35\\
-63.4375	35\\
16.3970609232523	14\\
17	13.5481571042402\\
17.9052990605484	14\\
18	14.1358066077025\\
18.3971073010739	14\\
19	13.840892344473\\
19.0940411226952	14\\
19.2498288000128	15\\
19.2207021124165	16\\
19.008942257733	17\\
19	17.0030347877578\\
18	17.3497230974779\\
17.3707859083672	18\\
17	18.3485745801235\\
16.6160983774803	18\\
16	17.2392369637723\\
15.2696000404377	17\\
15	16.9505735511691\\
14.9179046210061	17\\
15	17.2565833819513\\
15.2516715343755	18\\
15	18.2092809914859\\
14	18.4985017313537\\
13	18.7216846695886\\
12.1098611349986	18\\
12.386440543469	17\\
12.0806916207152	16\\
12.6075056853137	15\\
13	14.8786153883328\\
13.1779534206396	15\\
14	15.3032970251388\\
15	15.3634801454747\\
16	15.4620564667415\\
16.8289047329709	15\\
16.3970609232523	14\\
-63.4375	5\\
9.9115742791079	16\\
10	15.3998742915405\\
10.1574468356476	16\\
10	16.0544568354835\\
9.9115742791079	16\\
-63.4375	5\\
24.7845304798344	17\\
25	16.7633632678784\\
25.6754394626986	17\\
25	17.3108045093747\\
24.7845304798344	17\\
-63.4375	123\\
26.7344907588398	18\\
27	17.9493183409709\\
27.1062284682482	18\\
28	18.3553962018933\\
29	18.7808567569404\\
29.7277243226645	19\\
30	19.2028035027645\\
31	19.956629172573\\
31.0290511612024	20\\
31.7477521584563	21\\
32	21.2703524682084\\
32.8632363461012	22\\
32.010464372039	23\\
32	23.0541582413873\\
31.9288730545338	24\\
32	24.3589723834682\\
32.1720533042341	25\\
32	25.7900554628002\\
31.8664581234629	26\\
31.6328737207474	27\\
31.3841335287265	28\\
31.129614478672	29\\
31.2117410880064	30\\
31.863004182342	31\\
31.9459571444939	32\\
31.2269866494167	33\\
31	33.1993081074891\\
30	33.933054864917\\
29.9746398435501	34\\
29	34.507399055603\\
28	34.6292709688865\\
27	34.7757408681371\\
26.5904588610774	35\\
26	35.4201424531074\\
25	35.4171987810218\\
24.1047214269901	35\\
24	34.9523813469221\\
23	34.8053912736437\\
22.4648730079953	35\\
22	35.1242772511135\\
21.8482169969258	35\\
21.3450896597461	34\\
21.2844412187005	33\\
21.5742119525019	32\\
22	31.406638496957\\
23	31.0277225483896\\
23.0290998071772	31\\
23	30.9599294020482\\
22.1073469318152	30\\
22	29.8841929964243\\
21	29.4456814746876\\
20.5620447799166	30\\
20.2637867544852	31\\
20.1105372044162	32\\
20.6160313833275	33\\
20.2359019591364	34\\
20	34.0729942051799\\
19.9464714301737	34\\
19.2418708084654	33\\
19.8592078991135	32\\
19.5054125518927	31\\
19.0295638949428	30\\
19	29.9606824780931\\
18.8205664118035	30\\
18	30.0984314566152\\
17	30.4692593320508\\
16.530839579869	30\\
16.7430829238467	29\\
16	28.2926759051496\\
15.7139923885551	28\\
15.3850148073459	27\\
15	26.1554916536864\\
14.6074313449719	26\\
15	25.714821515863\\
15.2108568356254	25\\
15	24.5542566961366\\
14	24.0572680939476\\
13.6735580129396	25\\
13	25.3979546885498\\
12.7322354239839	25\\
12.849022437796	24\\
13	23.6818439231929\\
13.7807389361041	23\\
13	22.7192320349311\\
12.3189061628789	22\\
12.8421374524086	21\\
12	20.403193725947\\
11.5229588650961	20\\
12	19.1873627202826\\
13	19.5222783726928\\
14	19.8571668827025\\
14.3071100947916	20\\
14.4568206156273	21\\
15	21.375502414512\\
15.5814960922814	22\\
15	22.4761062664624\\
14.2998914436066	23\\
15	23.5194938691667\\
16	23.0942204073814\\
16.1950157108608	23\\
16.4323791706107	22\\
17	21.4967649478275\\
18	21.7265267777657\\
19	21.9227664380675\\
19.2747174984636	22\\
20	22.2296153708234\\
20.9325227288847	23\\
21	23.0834271872169\\
21.1065321275334	23\\
21.5401165680444	22\\
21	21.5677828874114\\
20.8259230400442	21\\
20.4575064109895	20\\
20.0463066186845	19\\
21	18.3349757097815\\
22	18.4997085734929\\
22.7420184689446	19\\
23	19.29138807092\\
23.4544512128916	19\\
24	18.7786624668548\\
25	18.4283632438162\\
26	18.2005936294215\\
26.7344907588398	18\\
-63.4375	5\\
16.364901019584	20\\
17	19.6581661910342\\
17.3847211308651	20\\
17	20.7059292219598\\
16.364901019584	20\\
-63.4375	5\\
24.0534643532511	22\\
24	21.9706745403023\\
23.9107460168471	22\\
24	22.2546169401447\\
24.0534643532511	22\\
-63.4375	5\\
23.1823810312093	23\\
23	22.9398533619078\\
22.8974153702312	23\\
23	23.0848182561448\\
23.1823810312093	23\\
-63.4375	5\\
24.4417350985133	24\\
24	23.3629178462129\\
23.5782494679028	24\\
24	24.9946364974202\\
24.4417350985133	24\\
-63.4375	5\\
26.2170451808989	24\\
26	23.7023000554437\\
25.6829341629264	24\\
26	24.4409926082059\\
26.2170451808989	24\\
-63.4375	23\\
22.3436881959269	25\\
22	24.5211101959182\\
21.3841015126234	25\\
21.3080194252585	26\\
22	26.5403914075232\\
23	26.4594289019446\\
24	26.6301629672798\\
25	26.6869088666024\\
25.5109753318721	27\\
26	27.4494408202654\\
26.8433242564945	27\\
27	26.9187073322645\\
28	26.3339646724577\\
28.2257922077518	26\\
28.0921762517244	25\\
28	24.9151444087224\\
27.2697698428805	25\\
27	25.046275829048\\
26	25.1295507054188\\
25	25.211740666419\\
24	25.0014380178605\\
23	25.7306952277186\\
22.3436881959269	25\\
-62.5	9\\
12.7245481816395	16\\
13	15.6743984412341\\
14	15.8797772344978\\
15	15.9033944242662\\
15.4843875357834	16\\
15	16.144269977653\\
14	16.3986331556939\\
13	16.4811059840437\\
12.7245481816395	16\\
-62.5	5\\
20.8908046971412	19\\
21	18.9238565243279\\
21.4219159891992	19\\
21	19.4296631650844\\
20.8908046971412	19\\
-62.5	5\\
23.9437889323566	21\\
24	20.9447467536337\\
24.2032847148277	21\\
24	21.0526684737811\\
23.9437889323566	21\\
-62.5	13\\
27.8088253545631	21\\
28	20.5089150064434\\
29	20.4819234146363\\
30	20.9602240276098\\
30.1420884541827	21\\
30	21.2228958822672\\
29.0866900218639	22\\
29	22.0951532978406\\
28.3472340706592	23\\
28	23.2472038977824\\
27.9446850983585	23\\
27.422950761386	22\\
27.8088253545631	21\\
-62.5	5\\
30.4711094046475	22\\
31	21.6067068345754\\
31.3204749447629	22\\
31	22.2043993600666\\
30.4711094046475	22\\
-62.5	9\\
29.461483017439	23\\
30	22.4870245351395\\
30.1942231079232	23\\
31	23.8390698260518\\
31.0793396796948	24\\
31	24.3010669542026\\
30	24.7676987266075\\
29.2808972495478	24\\
29.461483017439	23\\
-62.5	7\\
19.7087202898943	25\\
20	24.5612113153284\\
20.1607995125922	25\\
20.0214237446664	26\\
20	26.0739718750196\\
19.9793871561962	26\\
19.7087202898943	25\\
-62.5	5\\
18.378562367877	27\\
19	26.6611327097214\\
19.6604829113437	27\\
19	27.3316566991123\\
18.378562367877	27\\
-62.5	31\\
29.6047234583712	27\\
30	26.811217112897\\
30.1783874096651	27\\
30.1335095466153	28\\
30	28.4086279033441\\
29.4067119430858	29\\
29.1172048023638	30\\
29.6241748726461	31\\
29	31.2063473844377\\
28.4535933433661	32\\
28	32.5879914717292\\
27	32.563005910943\\
26.1409106747967	33\\
26	33.1548394161597\\
25	33.539903522895\\
24	33.65519284055\\
23	33.2593052807382\\
22.740197767846	33\\
23	32.3037285218514\\
23.1126380079092	32\\
24	31.1835780642992\\
25	31.0840568090227\\
25.20038065738	31\\
25.5970428081831	30\\
26	29.3145593527007\\
26.1685969664392	29\\
27	28.4097301990231\\
27.50798438328	28\\
28	27.5611719956637\\
29	27.2774224480953\\
29.6047234583712	27\\
-62.5	5\\
19.9453572818075	29\\
20	28.8933860799398\\
20.0523742588078	29\\
20	29.0603079195927\\
19.9453572818075	29\\
-62.5	9\\
22.6861513608514	29\\
23	28.7054018750873\\
24	28.2830323730455\\
25	28.7398254404185\\
25.4414025353173	29\\
25	29.1966255920987\\
24	29.3144247482498\\
23	29.3441259699852\\
22.6861513608514	29\\
-62.5	5\\
26.1044911937877	32\\
26	31.7028030222105\\
25.8659049235644	32\\
26	32.4782207717257\\
26.1044911937877	32\\
};


\addplot [color=col3, mark=*, mark options={solid, fill=black}]
  table[row sep=crcr]{%
47	43\\
50	3\\
47	12\\
47	15\\
50	7\\
47	15\\
46	15\\
50	7\\
31	20\\
31	19\\
36	10\\
31	20\\
33	14\\
31	20\\
30	21\\
30	19\\
41	2\\
31	20\\
33	14\\
39	2\\
39	2\\
37	2\\
34	2\\
34	1\\
34	2\\
39	2\\
41	2\\
26	11\\
41	2\\
26	11\\
41	2\\
31	20\\
39	2\\
31	20\\
33	14\\
36	10\\
35	16\\
34	14\\
39	2\\
38	2\\
29	19\\
29	21\\
36	10\\
32	17\\
33	12\\
32	15\\
30	21\\
33	20\\
33	20\\
33	12\\
29	19\\
31	13\\
31	13\\
30	21\\
30	19\\
32	16\\
39	2\\
38	2\\
29	19\\
39	2\\
26	11\\
25	11\\
25	12\\
21	8\\
20	12\\
20	11\\
19	14\\
10	2\\
13	16\\
3	10\\
13	16\\
8	9\\
3	9\\
10	16\\
7	13\\
8	14\\
7	14\\
3	10\\
8	15\\
13	16\\
2	10\\
6	10\\
8	11\\
13	16\\
15	13\\
6	8\\
6	7\\
4	5\\
13	16\\
3	10\\
7	15\\
13	16\\
13	11\\
13	13\\
5	10\\
3	10\\
8	15\\
7	13\\
7	14\\
7	13\\
};
\addlegendentry{Purely Greedy}


\addplot [color=col1, mark=*, mark options={solid, fill=black}]
  table[row sep=crcr]{%
47	43\\
2	10\\
5	13\\
6	14\\
3	10\\
6	14\\
6	13\\
3	10\\
10	16\\
9	16\\
3	15\\
10	16\\
7	13\\
10	16\\
13	16\\
12	16\\
2	10\\
10	16\\
7	13\\
3	10\\
3	10\\
5	11\\
6	11\\
5	11\\
6	11\\
3	10\\
2	10\\
8	15\\
2	10\\
8	15\\
2	10\\
10	16\\
3	10\\
10	16\\
7	13\\
4	11\\
8	14\\
7	13\\
3	10\\
4	10\\
10	16\\
13	16\\
5	10\\
8	15\\
4	15\\
6	16\\
13	16\\
9	14\\
9	14\\
5	12\\
10	16\\
7	13\\
7	13\\
13	16\\
12	16\\
9	13\\
3	10\\
4	10\\
10	16\\
3	10\\
8	15\\
8	14\\
8	15\\
7	13\\
8	15\\
8	14\\
10	16\\
3	10\\
13	16\\
3	10\\
13	16\\
5	12\\
3	10\\
10	16\\
7	13\\
8	14\\
7	14\\
3	10\\
8	15\\
13	16\\
2	10\\
5	13\\
6	14\\
13	16\\
9	13\\
5	10\\
5	11\\
2	10\\
13	16\\
3	10\\
8	14\\
13	16\\
7	13\\
8	14\\
4	11\\
3	10\\
8	15\\
7	13\\
7	14\\
7	13\\
};
\addlegendentry{MDP-based}



\addplot [color=black, mark=*, only marks, mark options={solid, fill=yellow}]
  table[row sep=crcr]{%
47	43\\
};

\addlegendentry{start}
\end{axis}



\end{tikzpicture}%

==> figures/tracjetories_new2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.88\fwidth,,
height=.88\fwidth,,
at={(0\fwidth,0\fheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=1,
xmax=50,
ymin=1,
ymax=50,
axis background/.style={fill=white},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},
legend style={at={(0.03,0.97)}, anchor=north west, font=\scriptsize},
ticklabel style={font=\scriptsize}, colorbar
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, forget plot] table[row sep=crcr] {%
%
-70	3\\
5.49734271890077	1\\
6	1.24727580524745\\
6.33322104276916	1\\
-70	6\\
49.6035334464262	1\\
49	1.96490307549738\\
48.9716644384343	2\\
49	2.0809385627779\\
49.4279213934706	3\\
50	3.2303909210099\\
-70	30\\
1	10.904202058865\\
2	10.0870682917903\\
2.07984599151354	10\\
2	9.01016423795955\\
1.99919988277875	9\\
2	8.99903611826224\\
2.55161503815701	8\\
2	7.27310331968627\\
1.51427255853884	7\\
1.71746067339124	6\\
1.97793582122236	5\\
2	4.97705972371336\\
2.79880268025132	5\\
2.6441849521713	6\\
3	6.13398800213076\\
3.09557750758654	6\\
4	5.12282270208773\\
4.14582132923394	5\\
4.50282980902387	4\\
4	3.62133095286599\\
3	3.24230909864802\\
2	3.06285791226836\\
1.91040950798391	3\\
1.94840860630789	2\\
2	1.96342151442974\\
2.16053630280425	2\\
3	2.48711542734392\\
3.34032651171232	2\\
4	1.16429363445989\\
4.20131138683346	1\\
-70	8\\
4.40915120512148	50\\
5	49.1844152289931\\
5.19420586264547	49\\
5	48.7540194093932\\
4	48.0637656791793\\
3	48.306274962977\\
2	48.4205005268171\\
1	48.938326254778\\
-70	5\\
41.1887130858513	2\\
41	1.70604600016439\\
40.7933522198888	2\\
41	2.13902360843821\\
41.1887130858513	2\\
-69.0625	8\\
38.6806391130735	1\\
38.5531775217444	2\\
39	2.44760545902363\\
40	2.70011874880774\\
41	2.93707035547954\\
42	2.37868294142078\\
42.7966506801611	2\\
42.9343068197943	1\\
-69.0625	18\\
43.181306880126	1\\
43.1360346748981	2\\
43	2.60888204691514\\
42.9091457300644	3\\
43	3.07209884805507\\
43.2341752516053	3\\
44	2.75144887513023\\
45	2.48605036239465\\
45.3853761279598	3\\
46	3.5053993692989\\
47	3.37282359878024\\
47.5211378689803	4\\
48	4.93644600488112\\
48.2555208266316	5\\
49	5.08492300192166\\
49.6392996722151	6\\
49.7969610305423	7\\
50	7.75561488460079\\
-69.0625	23\\
1	12.3623930827404\\
1.73174549653095	12\\
2	11.8149732668593\\
2.41291309305858	11\\
3	10.356267161364\\
3.41310115298456	10\\
3.38499522372385	9\\
3.44514222981866	8\\
3.82310504953722	7\\
4	6.66518642345975\\
4.46261048726723	6\\
5	5.60257693251904\\
5.75724718009283	5\\
6	4.63907346021628\\
6.22959563926198	4\\
6.41345567332911	3\\
7	2.43715452117554\\
7.80660729727791	3\\
8	3.32139186663227\\
8.46740918436758	3\\
8	2.06078289870199\\
7.9804134997619	2\\
7.87223209566143	1\\
-69.0625	3\\
8.59316196794564	50\\
9	49.5362088931673\\
9.64049402093141	50\\
-69.0625	24\\
11.0720963532688	50\\
11	49.5759059338487\\
10.7907021529672	49\\
10.2827005322337	48\\
10	47.8787839348993\\
9.50881634437504	47\\
9	46.6806245142022\\
8.00292172546604	47\\
8	47.001222251836\\
7.99757331501139	47\\
7	46.7439233386027\\
6	46.1451634888326\\
5.85345373702364	46\\
5	45.5828049666432\\
4	45.287993435407\\
3.61527380593361	45\\
3.01499881863289	44\\
3	43.9869903431782\\
2.97375412487604	44\\
2.32491182582866	45\\
2	45.5148674366057\\
1.63737263182335	46\\
1.01803305213704	47\\
1	47.0195671413501\\
-69.0625	3\\
24.0608022750311	50\\
24	49.9055723710428\\
23.9200537211868	50\\
-69.0625	5\\
10.220115425979	2\\
10	1.35041701574381\\
9.60025401461074	2\\
10	2.45008966968371\\
10.220115425979	2\\
-69.0625	5\\
48.255413498886	36\\
48	35.1917922092993\\
47.3996077919047	36\\
48	36.5020005927777\\
48.255413498886	36\\
-69.0625	5\\
7.42998761648179	49\\
8	48.8940434215659\\
8.2195248150538	49\\
8	49.1823658057062\\
7.42998761648179	49\\
-68.125	49\\
35.7947278725745	1\\
36	1.13671369936753\\
37	1.58505942703137\\
37.241039362517	2\\
37.7992286357665	3\\
38	3.28256261585405\\
38.5249424031809	4\\
39	4.68344068908377\\
39.8129142725797	5\\
39	5.51545937017054\\
38.5681733247851	6\\
38	6.32405999599357\\
37.6475828945736	7\\
38	7.80199762701156\\
38.276305122797	8\\
39	8.58029633950597\\
39.3293365275234	8\\
39.67682247551	7\\
40	6.60709316958769\\
41	6.00125909973963\\
41.0058592588109	6\\
42	5.36257563520315\\
42.3335230186419	5\\
43	4.74361556145276\\
43.3277386769506	5\\
44	5.64191715454418\\
44.2381219893348	6\\
44.3912749310181	7\\
44	7.87971904669917\\
43.9459336577175	8\\
44	8.07316723581031\\
45	8.60900865448864\\
45.626352909804	8\\
46	7.3746290711251\\
46.9153380144157	8\\
47	8.18048941362413\\
47.236118187193	9\\
48	9.45751252739426\\
48.5622444629657	10\\
48	10.6685129225302\\
47.870856769682	11\\
48	11.1779203336603\\
49	11.4600798784999\\
49.3059722192038	12\\
49	12.3877899542535\\
48.4782005740017	13\\
49	13.5249577910442\\
49.7302407124705	13\\
50	12.7954751736361\\
-68.125	36\\
1	18.3934604068128\\
1.58975259198092	18\\
1.20401259103133	17\\
1.33224517558371	16\\
1.66398580217042	15\\
2	14.7832344696808\\
2.56311004157377	15\\
3	15.2498371853978\\
3.33308058820753	15\\
3.4319003358174	14\\
3	13.1467186840077\\
2.90074300000516	13\\
3	12.8528182455127\\
3.7660038258604	12\\
4	11.6591278840847\\
4.50200781506544	11\\
5	10.356018462732\\
5.10914059405114	10\\
5.2750078302356	9\\
6	8.09775221320401\\
6.09527229713007	8\\
6	7.85196254419377\\
5.30341861140297	7\\
6	6.22000266889931\\
6.30307495892997	6\\
6.84631372215281	5\\
7	4.68909961464377\\
8	4.79377353343962\\
9	4.1360572313953\\
10	4.07440757660713\\
10.0493436446229	4\\
11	3.14227832692505\\
11.4499175035465	3\\
12	2.5722517807663\\
12.4148913133132	2\\
12.8912230752525	1\\
-68.125	3\\
1	25.0195829289398\\
1.02259772418768	25\\
1	24.9714021313635\\
-68.125	4\\
50	28.998957502463\\
49.9984373061435	29\\
49.3880372389093	30\\
50	30.5681551532061\\
-68.125	4\\
1	31.232539483081\\
1.23118476921867	31\\
1.40063966528174	30\\
1	29.4343376353089\\
-68.125	4\\
50	42.994899416179\\
49.9982319221008	43\\
49.9470804176363	44\\
50	44.7252739498127\\
-68.125	5\\
50	46.2572321501951\\
49.5135967122032	47\\
49.673832418225	48\\
49.3976996619883	49\\
49.9941707941874	50\\
-68.125	33\\
17.3227069767466	50\\
17	49.9352423639588\\
16	49.1399697663718\\
15	49.5191065161542\\
14	49.478663379618\\
13.3525743307742	49\\
13	48.6590317009444\\
12	48.1179761188205\\
11.9009038789045	48\\
11.4515887120046	47\\
11	46.2469783464619\\
10.5835462009804	46\\
10.671574389915	45\\
10	44.8915460800284\\
9.83342033111425	45\\
9	45.4648186411846\\
8	45.0657909505675\\
7	45.6646229368253\\
6	45.1721284457916\\
5.75143260208645	45\\
5	44.4526103783083\\
4.12239883710351	44\\
4	43.8980650020941\\
3	43.0694015166252\\
2.89775055684536	43\\
3	42.4817767439324\\
3.10720860084388	42\\
3.94749043785693	41\\
3.05104198999993	40\\
3	39.986852458771\\
2	39.5496012825539\\
1.34595056606621	39\\
1	38.7565047319032\\
-68.125	22\\
26.7627867836453	50\\
27	49.7372181911264\\
27.7199833920966	49\\
27	48.4442710348886\\
26	48.8977677249893\\
25.3825073376296	48\\
25	47.3296827819656\\
24.6931701498614	47\\
24.087187506957	46\\
24	45.8417791025235\\
23.0705195149283	45\\
23	44.9403259949025\\
22.9551891432465	45\\
22.8791432007916	46\\
22	46.7117551719695\\
21.6798418998105	47\\
21	47.7041261641658\\
20.9244581296145	48\\
21	48.508790430003\\
21.0782621386982	49\\
21	49.2041859185698\\
20.4993279562364	50\\
-68.125	28\\
47.208110423834	50\\
47.123151122037	49\\
47	48.7589137819453\\
46.8817733718911	48\\
47	47.8780492401722\\
47.9374222222953	47\\
47.5964100948059	46\\
48	45.7990539743507\\
48.4335554817508	45\\
48	44.2938238513332\\
47.6800232837603	44\\
47	43.5913795223193\\
46.7479427913253	44\\
46.1837136888592	45\\
46	45.2975024280203\\
45.4532045751407	45\\
45	44.9214714298752\\
44.9359584631332	45\\
45	45.3275933588514\\
45.4187612938278	46\\
45	46.2701868412645\\
44.5192454236456	47\\
45	47.6358022618604\\
45.3092290685277	48\\
45	48.5610508257346\\
44.7101928072082	49\\
45	49.6294607917347\\
45.2798646555745	50\\
-68.125	7\\
36.1468947365397	3\\
36	2.83339630975294\\
35	2.88407830373987\\
34.8664989226247	3\\
35	3.20859983701235\\
36	3.28441423646529\\
36.1468947365397	3\\
-68.125	5\\
46.547934090587	6\\
47	5.65244841822969\\
47.384019870349	6\\
47	6.70380540145501\\
46.547934090587	6\\
-68.125	7\\
37.1296462114373	10\\
37	9.36520099261744\\
36	9.82050664728566\\
35.9237811223855	10\\
36	10.1097737872846\\
37	10.085876775889\\
37.1296462114373	10\\
-68.125	5\\
43.3046507791884	29\\
43	28.8831636823903\\
42.8622652468591	29\\
43	29.352066427695\\
43.3046507791884	29\\
-68.125	25\\
48.1508569900718	33\\
48	32.6679339513378\\
47	32.1801984267208\\
46	32.6771958038811\\
45.4261897987311	33\\
46	33.6141353200308\\
46.4201262681486	34\\
46	34.5910861761522\\
45.8519478300809	35\\
45.9197432674903	36\\
46	36.1306744459773\\
46.3316445183874	37\\
46	37.7743025839869\\
45.7199652164299	38\\
46	38.2282816066107\\
47	38.7442148269761\\
48	38.59514626239\\
48.5682135834335	38\\
48.7223635749984	37\\
49	36.4274376886108\\
49.4815379237555	36\\
49	35.2665625829134\\
48.9246584493958	35\\
48.7509752266493	34\\
48.1508569900718	33\\
-68.125	5\\
46.5026195590768	40\\
46	39.6110228687665\\
45.4604754236776	40\\
46	40.332675078428\\
46.5026195590768	40\\
-68.125	5\\
12.3372757477017	45\\
12	44.8762280079023\\
11.4141785663739	45\\
12	45.752410985467\\
12.3372757477017	45\\
-68.125	5\\
14.1169665212427	45\\
14	44.9199229292233\\
13.7773150462089	45\\
14	45.0515198210936\\
14.1169665212427	45\\
-67.1875	11\\
20.0577921341073	1\\
21	1.65543963000449\\
21.4104707445413	2\\
21.6727343331738	3\\
22	3.26583718136939\\
22.1801422002646	3\\
23	2.22109767624596\\
24	2.05451600198989\\
24.1322553762174	2\\
24	1.08612016320814\\
23.9905955718626	1\\
-67.1875	10\\
25.1831299764302	1\\
26	1.48653318468926\\
26.6404322843896	2\\
27	2.25875243001389\\
28	2.22283572646231\\
28.2993206365359	2\\
29	1.35358114105891\\
30	1.49120429121575\\
31	1.69032367432597\\
31.9043438142142	1\\
-67.1875	131\\
32.5353631964881	1\\
33	1.11966357909353\\
34	1.94311883437415\\
34.0459602642077	2\\
34	2.03787593423299\\
33.3638455879432	3\\
33.1679108732415	4\\
34	4.56134978103137\\
35	4.94670866491696\\
35.758879248929	5\\
36	5.21368404415145\\
36.0556503655015	6\\
36	6.55744205778771\\
35.8372766834827	7\\
35.8763244923969	8\\
35	8.59962480917804\\
34.7707032209701	9\\
34.7513541151589	10\\
35	10.5366067716404\\
35.1921331858277	11\\
35	11.261574544611\\
34.7023877526331	11\\
34	10.597207417241\\
33.3359869928375	11\\
33	11.3002243929731\\
32.6241843496764	12\\
33	12.9341488240111\\
34	12.7199844137478\\
35	12.36053007325\\
36	12.1841366703086\\
36.3585425424693	12\\
37	11.4745026843478\\
38	11.1346361387116\\
38.2536697277185	11\\
39	10.3059974681297\\
39.7950195188772	10\\
39.9338056992558	9\\
40	8.90262718617803\\
41	8.32119432638811\\
41.7443198734332	9\\
42	9.84608546320162\\
42.1557372199795	10\\
43	10.1687299556272\\
44	10.0425685665548\\
44.4411852649067	11\\
45	11.276099612496\\
46	11.9549862914937\\
47	11.5167739565016\\
47.3057945047883	12\\
47.3067907489878	13\\
47.2347958220321	14\\
47.8240802513149	15\\
48	15.2935795882892\\
48.6434853520403	15\\
49	14.8413668765567\\
49.1790135248057	15\\
49.1981935590274	16\\
49	16.2589396163541\\
48.6548667162637	17\\
48	17.8615606388083\\
47.8604683043098	18\\
47.6966185444247	19\\
48	19.9484586756523\\
48.0698484269034	20\\
49	20.5977935322641\\
49.4506362880702	21\\
49	21.2924916950378\\
48.168103080216	22\\
48	22.2058007966473\\
47	22.76403444251\\
46	22.7429626723267\\
45	22.8578666964071\\
44.8361008573614	23\\
44	23.9933490226144\\
43.9952132725104	24\\
44	24.0144420298573\\
44.3773836335794	25\\
44	25.7424274090157\\
43.8489042361982	26\\
43.4632772736019	27\\
43	27.748383434312\\
42.8217516903552	28\\
42	28.6039508451534\\
41.6380166230166	29\\
41.7188202784705	30\\
41.9648770311583	31\\
42	31.0237301554449\\
43	31.6487589334692\\
43.6691961227308	32\\
43.5937757354029	33\\
44	33.2069971592507\\
44.5463160513953	34\\
44.8840037194473	35\\
44.3811674347097	36\\
44	36.2505858917217\\
43	36.0234159170452\\
42.2557621135842	37\\
42	37.746221881332\\
41.8750087984832	38\\
42	38.221885211658\\
42.4873426445994	39\\
42	39.3564989661982\\
41.3610141862734	40\\
41.675193625767	41\\
41.1220267940612	42\\
42	42.4334540155757\\
43	42.5121865474482\\
43.9061312764244	42\\
44	41.8073188810423\\
44.0537044200323	42\\
45	42.884185463524\\
45.1142573923149	43\\
45	43.3164121010493\\
44	43.8118901438502\\
43.7944518429484	44\\
44	44.9799749258989\\
44.0016600895248	45\\
44	45.0039551096106\\
43	45.4045161176494\\
42.2814324759877	46\\
42	46.4382775759704\\
41	46.698094142608\\
40	46.7365269976157\\
39	46.9494746782137\\
38.9673300841699	47\\
39	47.2403873387518\\
40	47.7002041912175\\
40.60124119543	48\\
41	48.0946159322051\\
41.3164670324916	49\\
41.3040496368763	50\\
-67.1875	53\\
1	19.8098547046853\\
2	19.1350947551685\\
3	19.1183461288954\\
3.1458221058239	19\\
4	18.1179424583639\\
4.06082849331613	18\\
4	17.8580861472513\\
3.18594877585646	17\\
4	16.1636724041653\\
4.10852572845921	16\\
4.61531574185079	15\\
4.48620536879407	14\\
4.39854468700064	13\\
5	12.7366133694677\\
5.63680384035198	12\\
5.84456996243338	11\\
5.78483062321204	10\\
6	9.05600778534139\\
7	9.24391003617482\\
8	9.66279146561797\\
8.48878106721804	9\\
9	8.36403024641986\\
9.14410159110258	8\\
9	7.60757410745043\\
8.34732327610787	7\\
8.67017854890853	6\\
8.97736602650094	5\\
9	4.98400803537248\\
9.04412947437834	5\\
10	5.7651345458841\\
10.982633824473	5\\
11	4.92077678893301\\
11.0192776087516	5\\
12	5.5255950954374\\
12.7713594236349	5\\
12.3798624011736	4\\
13	3.47185027974441\\
14	3.86734970477726\\
14.160837957693	4\\
14	4.5482209670728\\
13.4721512526137	5\\
14	5.20433588743323\\
14.5054959577335	5\\
15	4.86616600492946\\
15.8483168496121	4\\
16	3.78618972340926\\
17	3.01340523002912\\
17.0120976975104	3\\
17	2.89778070970347\\
16.7104878803724	2\\
17	1.85441876096753\\
18	1.44090210576691\\
18.5527000798873	1\\
-67.1875	3\\
50	27.2929672100876\\
49.6914568732991	27\\
50	26.8523118837842\\
-67.1875	3\\
32.7440503480625	50\\
33	49.7948470279094\\
33.6554270563367	50\\
-67.1875	118\\
34.3573739660557	50\\
34	49.6776205694615\\
33.7780807428709	49\\
33	48.1316654371017\\
32.6418245563111	48\\
32	47.7342462835422\\
31.8272367990962	48\\
31	48.6005864760596\\
30	48.8685084965489\\
29.4983479637974	49\\
29	49.2477556915719\\
28.9125518788293	49\\
28	48.1431063374365\\
27.8323702268528	48\\
27.0427193180662	47\\
27	46.9848860384797\\
26.8524750756216	47\\
26	47.2566869415732\\
25.8707010639842	47\\
25	46.0117501624483\\
24.9913974512208	46\\
24.7652984412726	45\\
24.1657955982669	44\\
24	43.49064737341\\
23.5041047729066	43\\
23	42.2346709364186\\
22.8777523804384	42\\
23	41.8196871430739\\
23.132392906165	41\\
23	40.7863037097246\\
22.1228630133554	40\\
22	39.9584739500161\\
21	39.7574546094034\\
20.549254716445	40\\
20.2500762855772	41\\
20	41.5167585910917\\
19.2551135803394	42\\
19.6311689668682	43\\
20	43.3788386591629\\
20.53317440715	44\\
20.339655010146	45\\
20.0847553603395	46\\
20.2592565634621	47\\
20	47.6606346059495\\
19	47.5563345928172\\
18.4051693136191	47\\
19	46.1461908536508\\
19.5719298226656	46\\
19	45.7989984872423\\
18.5871667271461	45\\
19	44.4047430519481\\
19.2606215675858	44\\
19	43.7475324480753\\
18	43.2728981492797\\
17	43.4755903283487\\
16.1803706229251	44\\
16	44.2342361265704\\
15.6877499148958	44\\
15.0878914146208	43\\
15	42.9497355548745\\
14	42.9703579700935\\
13.9255594536983	43\\
13	43.5006160457628\\
12	43.5003455476055\\
11.2110739172537	43\\
11	42.847993005852\\
10.492858096368	43\\
10	43.3600001355505\\
9	43.2905427300636\\
8	43.4515649452219\\
7	43.7213113073838\\
6.5816270385176	43\\
6	42.0533599271704\\
5.86682907973182	42\\
6	41.8928550595942\\
6.15102963148746	41\\
6	40.3030720660442\\
5.90379313237282	40\\
5.33765855837458	39\\
5	38.548643025704\\
4.42304676956852	39\\
4	39.1172928203344\\
3.52231761978237	39\\
3.53653435152058	38\\
3.05719237001775	37\\
3.60298096002435	36\\
3	35.1458275298805\\
2.90141009167092	35\\
2.925366917839	34\\
3	33.1091426010992\\
3.0051562428216	33\\
3.27747703737443	32\\
3.49672993949275	31\\
4	30.4646571011617\\
4.9980664371408	30\\
4	29.2539381624381\\
3	29.1864224380323\\
2	29.0281226860341\\
1.97434204091845	29\\
1.90744879448027	28\\
1.34975920344385	27\\
1.89934520479299	26\\
2	25.9225393663457\\
2.05440473815601	26\\
2.55864983982006	27\\
3	27.6266265492766\\
3.35515484362458	27\\
3.82999585962421	26\\
3.89146077709577	25\\
3.31103170193478	24\\
3	23.0195191230872\\
2.97891750905309	23\\
2	22.3259935456828\\
1.83540524616746	22\\
2	21.3718227414037\\
2.20299542634645	21\\
2	20.8179302435054\\
1	20.2795551370375\\
-67.1875	3\\
36.3198947387095	50\\
36	49.0796235278858\\
35.2815806427382	50\\
-67.1875	7\\
6.75361969635954	7\\
7	6.826157296568\\
7.45889919463466	7\\
7.01201891853349	8\\
7	8.05611127583741\\
6.99156471001967	8\\
6.75361969635954	7\\
-67.1875	5\\
41.8353783000546	10\\
41	9.75924268635168\\
40.3450392891867	10\\
41	10.3805268756596\\
41.8353783000546	10\\
-67.1875	9\\
45.2242123392603	16\\
45	15.2485006615563\\
44	15.402792997816\\
43.7241373323119	16\\
44	16.9425281703643\\
44.1538393989697	17\\
45	17.0657923008385\\
45.1904352897391	17\\
45.2242123392603	16\\
-67.1875	5\\
44.3131496334843	18\\
44	17.0273166914348\\
43.5784428036162	18\\
44	18.568419130867\\
44.3131496334843	18\\
-67.1875	5\\
45.2879568964992	19\\
45	18.7043296396912\\
44.4519392995356	19\\
45	19.2049830273587\\
45.2879568964992	19\\
-67.1875	5\\
5.65656304075728	24\\
5	23.247325589273\\
4.54880033142426	24\\
5	24.9450147621179\\
5.65656304075728	24\\
-67.1875	17\\
45.9223199366417	28\\
46	27.7983002037449\\
46.4429708261938	28\\
46.6174345128923	29\\
46.257971442976	30\\
46.1660411674955	31\\
46	31.3952748863859\\
45.6425363590883	32\\
45	32.3268561974568\\
44.2804136331717	32\\
45	31.0223126951538\\
45.0590529831459	31\\
45	30.8899095560731\\
44.9396409827492	30\\
45	29.8808744286489\\
45.6749847821558	29\\
45.9223199366417	28\\
-67.1875	7\\
47.2372161906852	28\\
48	27.6329752995193\\
48.7997624780625	28\\
48.217147998945	29\\
48	29.349226595693\\
47.5069827099746	29\\
47.2372161906852	28\\
-67.1875	5\\
39.4140473366903	36\\
39	35.7570674361575\\
38.7493060024565	36\\
39	36.8081720123134\\
39.4140473366903	36\\
-67.1875	7\\
43.812883659736	39\\
44	38.9272502610357\\
44.0647900189407	39\\
44.0685936758989	40\\
44	40.2666097854904\\
43.0167503547512	40\\
43.812883659736	39\\
-67.1875	5\\
48.8407432713871	39\\
49	38.8330986636014\\
49.1875595176351	39\\
49	39.5137154160172\\
48.8407432713871	39\\
-67.1875	5\\
18.7184367520274	42\\
18	41.7407437799832\\
17.9275064676493	42\\
18	42.2621303308331\\
18.7184367520274	42\\
-67.1875	5\\
48.3887889512254	42\\
49	41.5363401987558\\
49.2189779588209	42\\
49	42.6637573580626\\
48.3887889512254	42\\
-67.1875	5\\
16.6958894813809	47\\
17	46.8692549468937\\
17.3110174032593	47\\
17	47.246087965481\\
16.6958894813809	47\\
-67.1875	5\\
41.2076967538408	48\\
42	47.6820653532897\\
42.2535050223916	48\\
42	48.1558121309052\\
41.2076967538408	48\\
-66.25	299\\
17.8915915776461	3\\
18	2.80813290318771\\
19	2.67677821278115\\
19.1430323942875	3\\
19.1374315397849	4\\
19.6451164984616	5\\
19	5.42698219604415\\
18.5437724569594	6\\
18.0885032705702	7\\
19	7.43942982085391\\
19.8260233807687	8\\
20	8.22777100481179\\
21	8.27417515845712\\
21.3729171836052	8\\
21.7692225861462	7\\
21.9604482876424	6\\
22	5.78238029072229\\
23	5.46732287252879\\
23.2032216404613	5\\
23.7779281722205	4\\
23.7215119038988	3\\
24	2.92710967797834\\
25	2.77468345691148\\
26	2.94931681537833\\
26.0781737565301	3\\
26.987621359831	4\\
27	4.04110748333273\\
27.1301224702379	4\\
28	3.90301016390946\\
29	3.98266267613597\\
29.0414158993433	4\\
30	4.72770167182617\\
31	4.86446575695462\\
31.0968464769727	5\\
31.4925668038464	6\\
31	6.5396290113126\\
30.9171392194177	7\\
31	7.17871808924944\\
31.6856457597379	7\\
32	6.72480541700365\\
32.0656724563246	7\\
32	7.94303557866771\\
31.9940095156566	8\\
32	8.00407089944941\\
32.427458125952	9\\
32.2752763085741	10\\
32	10.2572209115447\\
31.1493007226936	10\\
31	9.86899130173028\\
30.9469194678242	10\\
30.9119930302274	11\\
30.9184125464403	12\\
30.3605157611476	13\\
31	13.521856711626\\
32	13.7793308866867\\
32.2619104096468	14\\
33	14.5086775188692\\
34	14.5291485530498\\
34.8192264962733	14\\
35	13.8728116169481\\
35.1269098208324	14\\
36	14.4673097841087\\
37	14.3633575876515\\
37.1260781900866	14\\
37.3872174286663	13\\
37.7591215224356	12\\
38	11.8268622315491\\
39	11.6851745237889\\
39.3371633258663	12\\
40	12.5528418239949\\
41	12.6809450201626\\
41.7110819854474	13\\
42	13.2098593341985\\
43	13.989840955414\\
43.0065890628142	14\\
43	14.0033338091859\\
42	14.2491653655731\\
41	14.9315044968963\\
40.6557229373498	15\\
40.8060978279559	16\\
40.9398382672015	17\\
41	17.0167670781027\\
41.7407809924895	18\\
41.9841315207308	19\\
42	19.0229479720788\\
42.6907732627682	20\\
43	20.3056109108179\\
43.8536530869706	21\\
43.5456560186211	22\\
43	22.543351258197\\
42	22.7455422425869\\
41.7493073675489	23\\
41	23.7143027963332\\
40.6987356696166	24\\
41	24.6584961879289\\
41.207383713176	25\\
42	25.9198021757559\\
42.0647842777773	26\\
42	26.161090759208\\
41.5721955640864	27\\
41.0364986674324	28\\
41	28.0398787522284\\
40	28.59130161626\\
39.3985406234943	29\\
40	29.1602707098261\\
40.3409854408728	30\\
40.1915347671761	31\\
41	31.5093040767405\\
41.9079674522411	32\\
41.3450080848621	33\\
41	33.5218389730317\\
40.2452502352494	34\\
40.3117817677367	35\\
40	35.2069244632021\\
39.6750270990866	35\\
39.6185999312091	34\\
39.2405116761541	33\\
39	32.7643176603652\\
38.4939696679156	33\\
38.6056867426999	34\\
38	34.4557001004095\\
37	34.6993551112402\\
36.7907198539336	35\\
37	35.2965382488314\\
37.4757060579226	36\\
38	36.8945314693269\\
38.0490555900877	37\\
38.0158999072117	38\\
38.2008800810944	39\\
38.7495836791756	40\\
38.47269206171	41\\
38.3217207789663	42\\
38.8042747710841	43\\
39	43.2825713249911\\
40	43.9374655452899\\
40.0781447458046	44\\
40	44.0457573250743\\
39	44.8965519990077\\
38.9282948509087	45\\
38.4118660870004	46\\
38	46.7357244723306\\
37	46.922332644111\\
36.7413538044104	47\\
36	47.123121518056\\
35	47.7425988373667\\
34	47.3904742636908\\
33.7547386432646	47\\
33.1275002616265	46\\
33	45.714451704805\\
32.6622077191406	45\\
33	44.2284771613814\\
33.1024201028879	44\\
33	43.913015765934\\
32.329274584823	43\\
32.6390138192019	42\\
32	41.4255629703605\\
31.021894850803	42\\
31	42.0330854660384\\
30.744642516287	43\\
30.0761034914475	44\\
30.4142712597898	45\\
31	45.7850963558513\\
32	45.914569615512\\
32.3142122628159	46\\
32	46.0684593870828\\
31.1338610985919	47\\
31	47.2047309342159\\
30.381397719753	47\\
30	46.8105908471467\\
29	46.3616100972452\\
28	46.1950267626279\\
27	46.2498849539131\\
26.3329770952906	46\\
27	45.0115447771369\\
27.007719188545	45\\
27.6544280013381	44\\
28	43.476148215729\\
29	43.1614752698172\\
29.1834597686747	43\\
29	42.3356175614791\\
28.8282329440627	42\\
28.4153871538342	41\\
28.289216492674	40\\
28	39.7327986944484\\
27.6200520945331	40\\
27	40.9543457581019\\
26.987326889269	41\\
26.4569799611094	42\\
26	42.4502727439754\\
25.5860180010083	42\\
25	41.0438532376755\\
24.9265123843367	41\\
24.2980253179427	40\\
24	39.5397376222716\\
23	39.1022684071193\\
22	39.2608395959432\\
21.1415580388583	39\\
21	38.9132126797934\\
20.7609415252397	39\\
20	39.2364158866767\\
19.2097093771678	40\\
19	40.2692407560924\\
18	40.3174168258164\\
17.0576906603641	41\\
17.1697038007382	42\\
17	42.3442514207911\\
16	42.2856734931248\\
15.6501462216483	42\\
15.4888178935605	41\\
15	40.6575386604383\\
14.6674775304044	40\\
14	39.0141440234723\\
13.0480441031427	40\\
13.6372798445234	41\\
13	41.262469425891\\
12	41.7298084972557\\
11.0949944030716	41\\
11	40.6962639642738\\
10.772094280272	40\\
10.6182237732756	39\\
10	38.3950059128428\\
9	38.2175430293175\\
8.44139645504206	39\\
8.1327063936512	40\\
8	40.6070324726688\\
7.62475211560928	40\\
7	39.7705610252301\\
6.58555700942744	39\\
6.24937953602026	38\\
6.98874972812555	37\\
6.29600559246196	36\\
6.28801932736524	35\\
6	34.7223355955743\\
5.76393981672078	34\\
6	33.338693311287\\
6.25841459523444	33\\
6.2349652750975	32\\
6	31.4952230956485\\
5.55495163235028	31\\
6	30.745924473456\\
6.3881161892722	30\\
6	29.3100225077763\\
5.59815736586414	29\\
5.37229766719824	28\\
5.29911636649696	27\\
5.55027947692478	26\\
6	25.4736937852947\\
6.94733718420079	25\\
6.94871119274863	24\\
6.7521434084517	23\\
6	22.2844307749816\\
5.61847525870311	22\\
5	21.4576303689508\\
4	21.1149356089887\\
3.86885975935356	21\\
4	20.5805986016257\\
4.12113943218557	20\\
5	19.1249744148238\\
5.13436257127356	19\\
5	18.7171117622356\\
4.7673341747411	18\\
4.51991736039916	17\\
5	16.2692431538834\\
5.10728327146376	16\\
5.37367145381654	15\\
5.84783304245271	14\\
6	13.8600506323437\\
7	13.2355604500064\\
7.38296135560645	13\\
7.07058636216668	12\\
7.81789936591957	11\\
8	10.9059142490906\\
9	10.412313109891\\
10	10.4228865768456\\
10.3745457450137	10\\
10	9.58588893237806\\
9.8451965721472	9\\
9.93734627744678	8\\
10	7.52024025718827\\
11	7.26890569616076\\
11.847627127539	8\\
12	8.07274897288866\\
13	8.37953965785457\\
13.2637870411999	9\\
14	9.51474826418167\\
14.3869000528279	9\\
14	8.10951686137653\\
13.6405623508817	8\\
13.6154798279588	7\\
14	6.74641556868236\\
14.642841967306	7\\
15	7.11722511422106\\
15.1271949220494	7\\
16	6.3590548089467\\
16.3269076877212	6\\
16.517256885378	5\\
16.9858688599997	4\\
17	3.98795578085192\\
17.8915915776461	3\\
-66.25	5\\
10.9371912134198	6\\
11	5.94425088332483\\
11.08061405217	6\\
11	6.33404254223914\\
10.9371912134198	6\\
-66.25	5\\
13.2827500996675	11\\
13	10.0857020334817\\
12.6755609392337	11\\
13	11.3419734785606\\
13.2827500996675	11\\
-66.25	7\\
41.8001056076965	12\\
42	11.9010047374746\\
43	11.6685431795616\\
43.3402216760536	12\\
43	12.4243297978881\\
42	12.5675368013281\\
41.8001056076965	12\\
-66.25	5\\
46.7451337897102	15\\
47	14.8560545928229\\
47.1027465203044	15\\
47	15.2301960906347\\
46.7451337897102	15\\
-66.25	5\\
46.9570574181276	19\\
47	18.9451698864493\\
47.0170986066137	19\\
47	19.0509740735563\\
46.9570574181276	19\\
-66.25	7\\
45.6974303899773	20\\
46	19.8060065718094\\
46.2236732673891	20\\
46.6358913439066	21\\
46	21.6683725826312\\
45.2603031397721	21\\
45.6974303899773	20\\
-66.25	9\\
40.311787459561	27\\
40	26.8172121112876\\
39.1984166408053	27\\
39	27.4855974644106\\
38.4153534850334	28\\
39	28.4195865098285\\
39.2487351830466	28\\
40	27.5580432446939\\
40.311787459561	27\\
-66.25	7\\
39.4199447441367	30\\
39	29.1487087550161\\
38.1173461166018	30\\
38.6656661026984	31\\
39	31.1087991846631\\
39.5006128420802	31\\
39.4199447441367	30\\
-66.25	5\\
4.82966179740485	32\\
5	31.8412543394605\\
5.18755121212724	32\\
5	32.2116044024424\\
4.82966179740485	32\\
-66.25	13\\
9.24070012849067	34\\
9	33.8339851697139\\
8.80478501805683	34\\
8.88057450948364	35\\
8.83065368328325	36\\
8.68432089878738	37\\
9	37.6451502179853\\
9.80344241151602	37\\
10	36.3509194420224\\
10.0435301902887	36\\
10	35.7891902531894\\
9.44278248277394	35\\
9.24070012849067	34\\
-66.25	5\\
11.1882338783765	38\\
11	37.7705836841133\\
10.772963956055	38\\
11	38.2369588002965\\
11.1882338783765	38\\
-66.25	5\\
30.074266313815	41\\
30	40.8661727618111\\
29.8711721080218	41\\
30	41.0905623969294\\
30.074266313815	41\\
-66.25	5\\
36.2389214879168	44\\
36	43.6996745028589\\
35.6939666664635	44\\
36	44.315022524411\\
36.2389214879168	44\\
-65.3125	5\\
24.8273243185757	6\\
25	5.86185015163942\\
25.1365184008833	6\\
25	6.10163898617324\\
24.8273243185757	6\\
-65.3125	227\\
15.4060551929858	8\\
16	7.46340977562716\\
16.6394404309498	8\\
17	8.27572386981487\\
17.6406703978166	9\\
17.7202250447546	10\\
18	10.2230461054283\\
19	10.3884056254277\\
20	10.7021061285498\\
21	10.9635438529572\\
22	10.7413571639401\\
22.1933654960599	11\\
23	11.4118244975869\\
23.5795610372292	11\\
23.6101138763898	10\\
24	9.33122119494518\\
24.4857930076372	9\\
25	8.61581242656553\\
26	8.31936205070605\\
26.636656110821	8\\
27	7.7865180066146\\
28	7.32428190398912\\
28.7544585034191	8\\
28	8.78817445587303\\
27.7397322175874	9\\
28	9.16293242214391\\
28.4241919040831	10\\
28	10.648140033782\\
27.7299350390578	11\\
28	11.3769116301889\\
29	11.4915979681294\\
29.1373209199285	12\\
29	12.5232236080036\\
28	12.5348373718244\\
27	12.0638599884997\\
26	12.978686191707\\
25.9855663686497	13\\
26	13.0058534183851\\
27	13.2639522743473\\
28	13.2854676997319\\
29	13.6421298313324\\
29.2480723837172	14\\
30	14.3728672721857\\
31	14.4638227230953\\
32	14.7965814599618\\
32.2396582272984	15\\
32	15.7715778212193\\
31.7863506817448	16\\
32	16.060239661924\\
33	16.4307265725318\\
33.7423019104252	17\\
34	17.1274214624745\\
34.6121403928699	17\\
34.8697460343726	16\\
35	15.9244695589383\\
35.4275642866963	16\\
35.1637056101774	17\\
36	17.3092089219681\\
36.8637345708966	18\\
37	18.2242836742084\\
37.5134880561533	19\\
37.5330664711549	20\\
38	20.6984034599039\\
38.2891094321956	21\\
39	21.4722532541902\\
39.5329451995783	21\\
39	20.0354910010698\\
38.9623966504157	20\\
39	19.9744799220402\\
40	19.2923902032849\\
41	19.318654812547\\
41.5184600099365	20\\
41.8890427130076	21\\
41	21.5682105981571\\
40.297199780575	22\\
40.0272554384335	23\\
40	23.025175551196\\
39.9736313485048	23\\
39	22.4009185526455\\
38.2940716033128	23\\
38	23.725745834112\\
37.8634726225007	24\\
37.3513816058807	25\\
37	25.7818067570236\\
36.9156998876097	26\\
36.4998179182014	27\\
36.0445257124123	28\\
36.4958147747613	29\\
36.3506277341942	30\\
36.2417095015812	31\\
36.1260938311206	32\\
36.0499767014958	33\\
36	33.0635968683167\\
35	33.2258249345205\\
34.5010819581656	34\\
34	34.8502390544716\\
33.9121924577146	35\\
33.9691618055794	36\\
34	36.0469360848566\\
34.8106319511501	37\\
34.9685457733749	38\\
34.6833378212373	39\\
35	39.4856793390469\\
35.0927108919657	40\\
35	40.3222233345946\\
34.3744602969392	40\\
34	39.7729395449707\\
33	39.2735219159411\\
32.8903494417601	39\\
32	38.1834293316851\\
31	38.3679123845966\\
30.2768562468457	39\\
30	39.1600808110509\\
29	39.440253315949\\
28.5397596599208	39\\
28.0289873714869	38\\
28	37.9623095917306\\
27.8560519092994	38\\
27	38.1842565251876\\
26	38.7314795229438\\
25	38.3510915905547\\
24	38.2556930900552\\
23	38.2506528931761\\
22.2258639623026	38\\
22	37.8950021682112\\
21.1947814597569	37\\
21	36.8190201126193\\
20.4187974715747	37\\
20	37.5845299972803\\
19	37.3787451041545\\
18.4517242790858	38\\
18	38.5424934115201\\
17.6156758155172	39\\
17	39.51886111777\\
16	39.4118958851689\\
15.503990086214	39\\
15.2402472792735	38\\
15	37.6660790093133\\
14	37.4947635800063\\
13.5500373384266	37\\
13	36.3620970344556\\
12.6173296512413	36\\
13	35.5828396574672\\
14	35.3134980442186\\
14.1738460449244	35\\
14.1795559974244	34\\
14	33.7754924018244\\
13	33.3096871798129\\
12.0085156640053	33\\
12	32.9960117232749\\
11	32.8314406254641\\
10.0416145538982	33\\
10	33.0089061528969\\
9.98517953699542	33\\
9.40242032876147	32\\
10	31.7380136984934\\
10.3113283058223	31\\
10	30.6160843701368\\
9.11403047879759	31\\
9	31.3499734004798\\
8	31.8344869943476\\
7	31.0865277658659\\
6.96334609270898	31\\
7	30.6261338531413\\
8	30.2704403807162\\
8.15333687518573	30\\
8	29.7984276586917\\
7	29.745605469371\\
6.83089421844128	29\\
6.60588927085606	28\\
6.4989526884807	27\\
7	26.1272808223694\\
8	26.7223774533361\\
8.3284487613642	27\\
8	27.4764139574814\\
7.57326375670853	28\\
8	28.3630024659418\\
8.43991518341958	28\\
9	27.5937015925903\\
10	27.548856189021\\
11	27.4505864081079\\
11.4135190953923	27\\
11	26.3624104552601\\
10.7192249804397	26\\
11	25.1219534357462\\
11.0215486662444	25\\
11	24.9446169441273\\
10	24.614048035225\\
9.38215904406676	24\\
9	23.3300036800637\\
8.82413358375821	23\\
8.73237427515247	22\\
8.30557994430018	21\\
8	20.621080135219\\
7.4922657999422	21\\
7	21.2535928428979\\
6	21.3568709550242\\
5.6162883661141	21\\
6	20.1691877356934\\
6.18390578524571	20\\
6.30061844984049	19\\
6.25164989849132	18\\
6	17.4550118630773\\
5.80577993787383	17\\
5.76505209362859	16\\
6	15.2312373494413\\
6.25295051470226	15\\
7	14.6039241501208\\
7.70818415161498	14\\
8	13.7886043967754\\
9	13.162615126323\\
9.1193485184748	13\\
10	12.3142816941668\\
11	12.5853422546808\\
12	12.8555672237023\\
13	12.5370076210985\\
14	12.5214187323278\\
14.4290907817354	13\\
15	13.4153707559602\\
15.3697666436623	13\\
15.8680138244361	12\\
15.6375916005596	11\\
15	10.2400766420691\\
14.7745782531904	10\\
15	9.67811338950834\\
15.397754456831	9\\
15.4060551929858	8\\
-65.3125	5\\
21.4565709933979	9\\
22	8.93548546022146\\
22.0636386501502	9\\
22	9.08037491981235\\
21.4565709933979	9\\
-65.3125	5\\
22.0762551529677	16\\
22	15.988264697796\\
21.9868593575971	16\\
22	16.0133318730628\\
22.0762551529677	16\\
-65.3125	5\\
39.9504312875866	18\\
40	17.9663782028154\\
40.1284046771047	18\\
40	18.1519337493261\\
39.9504312875866	18\\
-65.3125	11\\
37.4318228807102	21\\
37	20.7767079239818\\
36	20.8459814896614\\
35	20.718123957097\\
34.8496387905156	21\\
35	21.271995238929\\
35.7822791973858	22\\
36	22.0755770572811\\
36.2242721490438	22\\
37	21.2311325912973\\
37.4318228807102	21\\
-65.3125	5\\
7.71161598435233	38\\
8	37.6461481931728\\
8.21315962498948	38\\
8	38.2838424298435\\
7.71161598435233	38\\
-65.3125	5\\
30.785366340446	40\\
31	39.6455877402974\\
31.2885392180384	40\\
31	40.3581465719633\\
30.785366340446	40\\
-64.375	165\\
16.985725487049	11\\
17	10.962067200006\\
18	10.9832021875034\\
18.0339630211557	11\\
19	11.6197706123379\\
20	11.7898232897963\\
20.8890252991085	12\\
21	12.1152437229207\\
22	12.0909888292886\\
23	12.5334760107953\\
23.3028700142247	13\\
23	13.7286207947035\\
22.8231335855596	14\\
22	14.7316234875889\\
21.301142203828	14\\
21	13.4480692037541\\
20.1268929260272	13\\
20	12.8777479958175\\
19.9265183255646	13\\
19.8805890016601	14\\
20	14.7893084178922\\
20.1064691125243	15\\
20.613409492941	16\\
20.7738049750722	17\\
21	17.2673557794508\\
22	17.6322981294554\\
22.3908837748269	17\\
23	16.6500092443967\\
23.8874604043648	17\\
23	17.750341611582\\
22.5286554860475	18\\
23	18.1819699439744\\
24	18.1341661641603\\
24.3702215884524	18\\
24.0447751414389	17\\
24.7345911755228	16\\
25	15.500269571992\\
26	15.8211917022878\\
26.6522546072002	15\\
26	14.8757416648491\\
25.0130823942426	14\\
26	13.5747088988498\\
26.6368487028342	14\\
27	14.8828768972897\\
27.7210090164938	15\\
28	15.341516384504\\
28.1313806109783	16\\
28.4015880295869	17\\
29	17.5810992794147\\
30	17.6235225602154\\
31	17.6337737293817\\
31.8172016120016	17\\
32	16.9449084302259\\
32.0760720717721	17\\
32.9367053357142	18\\
32.3811731725136	19\\
32.9543243414144	20\\
33	20.0249500115513\\
33.6818811188283	21\\
33.6845498979896	22\\
33.8706611049115	23\\
34	23.1977448110941\\
35	23.3368745563706\\
35.3960226410261	24\\
35	24.895372800759\\
34.9170802493089	25\\
34	25.5991197105107\\
33.6837095043242	26\\
34	26.3063831633361\\
34.4371415537217	27\\
34.5850205123808	28\\
35	28.5496154106889\\
35.3437595344515	29\\
35	29.4574015092437\\
34.65297330932	30\\
35	30.4402218368429\\
35.2999629728541	31\\
35.1174313129882	32\\
35	32.1229016030325\\
34	32.3667535120193\\
33	32.2371831156986\\
32.6663791343758	33\\
32.1735392353836	34\\
32	34.3159609428746\\
31.7496137173696	35\\
31	35.4939899916858\\
30.0415872577162	36\\
30	36.0450148314616\\
29.2480639653423	37\\
29	37.2959233560454\\
28.792604250636	37\\
28	36.1593324471006\\
27	36.4453670820118\\
26.0707969123868	37\\
26	37.2616360475001\\
25.8017330304919	37\\
25	36.7301549764577\\
24	36.9873514187856\\
23.5749930983632	37\\
23	37.0244357277873\\
22.9282061239582	37\\
22	36.3008057615441\\
21.6087101196969	36\\
21	35.6550233219611\\
20	35.5178120358254\\
19.6210574759356	35\\
19	34.0368272146092\\
18	34.2101074479388\\
17.4932353785395	34\\
17	33.8502788716171\\
16	33.5369098237282\\
15.6836196711281	33\\
15.854860691903	32\\
15.3568509786097	31\\
15.3381864625087	30\\
15	29.5356452805413\\
14	29.3448022754638\\
13	29.8548162092536\\
12.6838605705566	30\\
12.5386359397799	31\\
12	31.5096875970233\\
11.5040292058107	31\\
11.5843229407425	30\\
11	29.0875029177245\\
10.9548733778825	29\\
11	28.9554812241815\\
12	28.5393840859455\\
12.589798584244	28\\
12.3492566063759	27\\
12	26.2710690182676\\
11.8343606776274	26\\
11.6743217307631	25\\
11.5403356364717	24\\
12	23.52546380981\\
12.351155576121	23\\
12	22.6339315990418\\
11.3075527339631	22\\
11.0598833441018	21\\
11	20.9474192232166\\
10	20.9463575969265\\
9	20.3021116824388\\
8.7991659266227	20\\
8.68671790903164	19\\
8.64432077068259	18\\
8.53325594521449	17\\
8.16527465026353	16\\
8	15.6943701151506\\
7.69833097567638	15\\
8	14.7308074583242\\
9	14.7236506931362\\
9.61717841473653	14\\
9.9458971128357	13\\
10	12.9578728465173\\
10.1080851726803	13\\
11	13.7304027919285\\
12	13.6882703136422\\
13	13.762969165683\\
14	13.675756900329\\
14.4652285755858	14\\
15	14.527162024827\\
15.419462351319	14\\
16	13.3134645307758\\
16.7264452357867	13\\
16.6103679553931	12\\
16.985725487049	11\\
-64.375	5\\
25.6847460958536	11\\
26	10.8705541633463\\
26.1132379875045	11\\
26	11.1096929197221\\
25.6847460958536	11\\
-64.375	5\\
24.971899057241	12\\
25	11.8667051357792\\
25.0395306029505	12\\
25	12.0680397002837\\
24.971899057241	12\\
-64.375	5\\
23.3212964125077	14\\
24	13.7452589267733\\
24.9633692744607	14\\
24	14.3931758183212\\
23.3212964125077	14\\
-64.375	7\\
19.4339521490005	18\\
19	17.7314498444132\\
18.5449823604271	18\\
18.5805934356908	19\\
19	19.2085487538635\\
19.1653841786895	19\\
19.4339521490005	18\\
-64.375	5\\
35.7419317877082	23\\
36	22.9677305419486\\
36.1287162169402	23\\
36	23.1038321335587\\
35.7419317877082	23\\
-64.375	7\\
15.5815075220278	35\\
16	34.3502933983103\\
16.8750679743343	35\\
16.9099755435863	36\\
16	36.6977077442316\\
15.1962417650914	36\\
15.5815075220278	35\\
-63.4375	35\\
16.3970609232523	14\\
17	13.5481571042402\\
17.9052990605484	14\\
18	14.1358066077025\\
18.3971073010739	14\\
19	13.840892344473\\
19.0940411226952	14\\
19.2498288000128	15\\
19.2207021124165	16\\
19.008942257733	17\\
19	17.0030347877578\\
18	17.3497230974779\\
17.3707859083672	18\\
17	18.3485745801235\\
16.6160983774803	18\\
16	17.2392369637723\\
15.2696000404377	17\\
15	16.9505735511691\\
14.9179046210061	17\\
15	17.2565833819513\\
15.2516715343755	18\\
15	18.2092809914859\\
14	18.4985017313537\\
13	18.7216846695886\\
12.1098611349986	18\\
12.386440543469	17\\
12.0806916207152	16\\
12.6075056853137	15\\
13	14.8786153883328\\
13.1779534206396	15\\
14	15.3032970251388\\
15	15.3634801454747\\
16	15.4620564667415\\
16.8289047329709	15\\
16.3970609232523	14\\
-63.4375	5\\
9.9115742791079	16\\
10	15.3998742915405\\
10.1574468356476	16\\
10	16.0544568354835\\
9.9115742791079	16\\
-63.4375	5\\
24.7845304798344	17\\
25	16.7633632678784\\
25.6754394626986	17\\
25	17.3108045093747\\
24.7845304798344	17\\
-63.4375	123\\
26.7344907588398	18\\
27	17.9493183409709\\
27.1062284682482	18\\
28	18.3553962018933\\
29	18.7808567569404\\
29.7277243226645	19\\
30	19.2028035027645\\
31	19.956629172573\\
31.0290511612024	20\\
31.7477521584563	21\\
32	21.2703524682084\\
32.8632363461012	22\\
32.010464372039	23\\
32	23.0541582413873\\
31.9288730545338	24\\
32	24.3589723834682\\
32.1720533042341	25\\
32	25.7900554628002\\
31.8664581234629	26\\
31.6328737207474	27\\
31.3841335287265	28\\
31.129614478672	29\\
31.2117410880064	30\\
31.863004182342	31\\
31.9459571444939	32\\
31.2269866494167	33\\
31	33.1993081074891\\
30	33.933054864917\\
29.9746398435501	34\\
29	34.507399055603\\
28	34.6292709688865\\
27	34.7757408681371\\
26.5904588610774	35\\
26	35.4201424531074\\
25	35.4171987810218\\
24.1047214269901	35\\
24	34.9523813469221\\
23	34.8053912736437\\
22.4648730079953	35\\
22	35.1242772511135\\
21.8482169969258	35\\
21.3450896597461	34\\
21.2844412187005	33\\
21.5742119525019	32\\
22	31.406638496957\\
23	31.0277225483896\\
23.0290998071772	31\\
23	30.9599294020482\\
22.1073469318152	30\\
22	29.8841929964243\\
21	29.4456814746876\\
20.5620447799166	30\\
20.2637867544852	31\\
20.1105372044162	32\\
20.6160313833275	33\\
20.2359019591364	34\\
20	34.0729942051799\\
19.9464714301737	34\\
19.2418708084654	33\\
19.8592078991135	32\\
19.5054125518927	31\\
19.0295638949428	30\\
19	29.9606824780931\\
18.8205664118035	30\\
18	30.0984314566152\\
17	30.4692593320508\\
16.530839579869	30\\
16.7430829238467	29\\
16	28.2926759051496\\
15.7139923885551	28\\
15.3850148073459	27\\
15	26.1554916536864\\
14.6074313449719	26\\
15	25.714821515863\\
15.2108568356254	25\\
15	24.5542566961366\\
14	24.0572680939476\\
13.6735580129396	25\\
13	25.3979546885498\\
12.7322354239839	25\\
12.849022437796	24\\
13	23.6818439231929\\
13.7807389361041	23\\
13	22.7192320349311\\
12.3189061628789	22\\
12.8421374524086	21\\
12	20.403193725947\\
11.5229588650961	20\\
12	19.1873627202826\\
13	19.5222783726928\\
14	19.8571668827025\\
14.3071100947916	20\\
14.4568206156273	21\\
15	21.375502414512\\
15.5814960922814	22\\
15	22.4761062664624\\
14.2998914436066	23\\
15	23.5194938691667\\
16	23.0942204073814\\
16.1950157108608	23\\
16.4323791706107	22\\
17	21.4967649478275\\
18	21.7265267777657\\
19	21.9227664380675\\
19.2747174984636	22\\
20	22.2296153708234\\
20.9325227288847	23\\
21	23.0834271872169\\
21.1065321275334	23\\
21.5401165680444	22\\
21	21.5677828874114\\
20.8259230400442	21\\
20.4575064109895	20\\
20.0463066186845	19\\
21	18.3349757097815\\
22	18.4997085734929\\
22.7420184689446	19\\
23	19.29138807092\\
23.4544512128916	19\\
24	18.7786624668548\\
25	18.4283632438162\\
26	18.2005936294215\\
26.7344907588398	18\\
-63.4375	5\\
16.364901019584	20\\
17	19.6581661910342\\
17.3847211308651	20\\
17	20.7059292219598\\
16.364901019584	20\\
-63.4375	5\\
24.0534643532511	22\\
24	21.9706745403023\\
23.9107460168471	22\\
24	22.2546169401447\\
24.0534643532511	22\\
-63.4375	5\\
23.1823810312093	23\\
23	22.9398533619078\\
22.8974153702312	23\\
23	23.0848182561448\\
23.1823810312093	23\\
-63.4375	5\\
24.4417350985133	24\\
24	23.3629178462129\\
23.5782494679028	24\\
24	24.9946364974202\\
24.4417350985133	24\\
-63.4375	5\\
26.2170451808989	24\\
26	23.7023000554437\\
25.6829341629264	24\\
26	24.4409926082059\\
26.2170451808989	24\\
-63.4375	23\\
22.3436881959269	25\\
22	24.5211101959182\\
21.3841015126234	25\\
21.3080194252585	26\\
22	26.5403914075232\\
23	26.4594289019446\\
24	26.6301629672798\\
25	26.6869088666024\\
25.5109753318721	27\\
26	27.4494408202654\\
26.8433242564945	27\\
27	26.9187073322645\\
28	26.3339646724577\\
28.2257922077518	26\\
28.0921762517244	25\\
28	24.9151444087224\\
27.2697698428805	25\\
27	25.046275829048\\
26	25.1295507054188\\
25	25.211740666419\\
24	25.0014380178605\\
23	25.7306952277186\\
22.3436881959269	25\\
-62.5	9\\
12.7245481816395	16\\
13	15.6743984412341\\
14	15.8797772344978\\
15	15.9033944242662\\
15.4843875357834	16\\
15	16.144269977653\\
14	16.3986331556939\\
13	16.4811059840437\\
12.7245481816395	16\\
-62.5	5\\
20.8908046971412	19\\
21	18.9238565243279\\
21.4219159891992	19\\
21	19.4296631650844\\
20.8908046971412	19\\
-62.5	5\\
23.9437889323566	21\\
24	20.9447467536337\\
24.2032847148277	21\\
24	21.0526684737811\\
23.9437889323566	21\\
-62.5	13\\
27.8088253545631	21\\
28	20.5089150064434\\
29	20.4819234146363\\
30	20.9602240276098\\
30.1420884541827	21\\
30	21.2228958822672\\
29.0866900218639	22\\
29	22.0951532978406\\
28.3472340706592	23\\
28	23.2472038977824\\
27.9446850983585	23\\
27.422950761386	22\\
27.8088253545631	21\\
-62.5	5\\
30.4711094046475	22\\
31	21.6067068345754\\
31.3204749447629	22\\
31	22.2043993600666\\
30.4711094046475	22\\
-62.5	9\\
29.461483017439	23\\
30	22.4870245351395\\
30.1942231079232	23\\
31	23.8390698260518\\
31.0793396796948	24\\
31	24.3010669542026\\
30	24.7676987266075\\
29.2808972495478	24\\
29.461483017439	23\\
-62.5	7\\
19.7087202898943	25\\
20	24.5612113153284\\
20.1607995125922	25\\
20.0214237446664	26\\
20	26.0739718750196\\
19.9793871561962	26\\
19.7087202898943	25\\
-62.5	5\\
18.378562367877	27\\
19	26.6611327097214\\
19.6604829113437	27\\
19	27.3316566991123\\
18.378562367877	27\\
-62.5	31\\
29.6047234583712	27\\
30	26.811217112897\\
30.1783874096651	27\\
30.1335095466153	28\\
30	28.4086279033441\\
29.4067119430858	29\\
29.1172048023638	30\\
29.6241748726461	31\\
29	31.2063473844377\\
28.4535933433661	32\\
28	32.5879914717292\\
27	32.563005910943\\
26.1409106747967	33\\
26	33.1548394161597\\
25	33.539903522895\\
24	33.65519284055\\
23	33.2593052807382\\
22.740197767846	33\\
23	32.3037285218514\\
23.1126380079092	32\\
24	31.1835780642992\\
25	31.0840568090227\\
25.20038065738	31\\
25.5970428081831	30\\
26	29.3145593527007\\
26.1685969664392	29\\
27	28.4097301990231\\
27.50798438328	28\\
28	27.5611719956637\\
29	27.2774224480953\\
29.6047234583712	27\\
-62.5	5\\
19.9453572818075	29\\
20	28.8933860799398\\
20.0523742588078	29\\
20	29.0603079195927\\
19.9453572818075	29\\
-62.5	9\\
22.6861513608514	29\\
23	28.7054018750873\\
24	28.2830323730455\\
25	28.7398254404185\\
25.4414025353173	29\\
25	29.1966255920987\\
24	29.3144247482498\\
23	29.3441259699852\\
22.6861513608514	29\\
-62.5	5\\
26.1044911937877	32\\
26	31.7028030222105\\
25.8659049235644	32\\
26	32.4782207717257\\
26.1044911937877	32\\
};

\addplot [color=col3, mark=*, mark options={solid, fill=black}]
  table[row sep=crcr]{%
47	43\\
50	3\\
47	12\\
47	15\\
50	7\\
47	15\\
46	15\\
50	7\\
31	20\\
31	19\\
36	10\\
31	20\\
33	14\\
31	20\\
30	21\\
30	19\\
41	2\\
31	20\\
33	14\\
39	2\\
39	2\\
37	2\\
34	2\\
34	1\\
34	2\\
39	2\\
41	2\\
26	11\\
41	2\\
26	11\\
41	2\\
31	20\\
39	2\\
31	20\\
33	14\\
36	10\\
35	16\\
34	14\\
39	2\\
38	2\\
29	19\\
29	21\\
36	10\\
32	17\\
33	12\\
32	15\\
30	21\\
33	20\\
33	20\\
33	12\\
29	19\\
31	13\\
31	13\\
30	21\\
30	19\\
32	16\\
39	2\\
38	2\\
29	19\\
39	2\\
26	11\\
25	11\\
25	12\\
21	8\\
20	12\\
20	11\\
19	14\\
10	2\\
13	16\\
3	10\\
13	16\\
8	9\\
3	9\\
10	16\\
7	13\\
8	14\\
7	14\\
3	10\\
8	15\\
13	16\\
2	10\\
6	10\\
8	11\\
13	16\\
15	13\\
6	8\\
6	7\\
4	5\\
13	16\\
3	10\\
7	15\\
13	16\\
13	11\\
13	13\\
5	10\\
3	10\\
8	15\\
7	13\\
7	14\\
7	13\\
};
\addlegendentry{Purely Greedy}

\addplot [color=col2, mark=*, mark options={solid, fill=black}]
  table[row sep=crcr]{%
47	43\\
2	10\\
5	16\\
5	17\\
3	10\\
6	14\\
5	16\\
3	10\\
13	15\\
13	14\\
4	10\\
13	15\\
5	16\\
13	15\\
14	16\\
14	14\\
2	10\\
13	15\\
5	16\\
3	10\\
3	10\\
4	15\\
5	16\\
4	16\\
5	16\\
3	10\\
2	10\\
13	14\\
2	10\\
13	14\\
2	10\\
13	15\\
3	10\\
13	15\\
5	16\\
4	11\\
6	16\\
5	16\\
2	11\\
4	10\\
13	15\\
14	16\\
4	11\\
13	14\\
4	16\\
6	16\\
13	16\\
15	14\\
15	14\\
4	16\\
13	15\\
5	16\\
5	16\\
13	16\\
13	14\\
15	13\\
3	10\\
4	10\\
13	15\\
3	10\\
8	15\\
8	14\\
8	15\\
5	16\\
8	15\\
8	14\\
13	15\\
3	10\\
13	16\\
3	10\\
13	16\\
4	16\\
2	11\\
13	15\\
7	13\\
8	14\\
7	14\\
3	10\\
8	15\\
13	16\\
2	10\\
5	13\\
6	14\\
13	16\\
15	13\\
5	10\\
5	11\\
2	10\\
13	16\\
3	10\\
8	14\\
13	16\\
7	13\\
8	14\\
4	11\\
3	10\\
8	15\\
7	13\\
7	14\\
7	13\\
};
\addlegendentry{STD-based}

\addplot [color=black, mark=*, only marks, mark options={solid, fill=yellow}]
  table[row sep=crcr]{%
47	43\\
};
\addlegendentry{Start}




\end{axis}


\end{tikzpicture}%

==> figures/trajectories.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=.88\fwidth,
height=.88\fwidth,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-70,
point meta max=-62.5,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=1,
xmax=50,
ymin=1,
ymax=50,
axis background/.style={fill=white},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
colorbar
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, forget plot] table[row sep=crcr] {%
%
-70	3\\
5.49734271890077	1\\
6	1.24727580524745\\
6.33322104276916	1\\
-70	6\\
49.6035334464262	1\\
49	1.96490307549738\\
48.9716644384343	2\\
49	2.0809385627779\\
49.4279213934706	3\\
50	3.2303909210099\\
-70	30\\
1	10.904202058865\\
2	10.0870682917903\\
2.07984599151354	10\\
2	9.01016423795955\\
1.99919988277875	9\\
2	8.99903611826224\\
2.55161503815701	8\\
2	7.27310331968627\\
1.51427255853884	7\\
1.71746067339124	6\\
1.97793582122236	5\\
2	4.97705972371336\\
2.79880268025132	5\\
2.6441849521713	6\\
3	6.13398800213076\\
3.09557750758654	6\\
4	5.12282270208773\\
4.14582132923394	5\\
4.50282980902387	4\\
4	3.62133095286599\\
3	3.24230909864802\\
2	3.06285791226836\\
1.91040950798391	3\\
1.94840860630789	2\\
2	1.96342151442974\\
2.16053630280425	2\\
3	2.48711542734392\\
3.34032651171232	2\\
4	1.16429363445989\\
4.20131138683346	1\\
-70	8\\
4.40915120512148	50\\
5	49.1844152289931\\
5.19420586264547	49\\
5	48.7540194093932\\
4	48.0637656791793\\
3	48.306274962977\\
2	48.4205005268171\\
1	48.938326254778\\
-70	5\\
41.1887130858513	2\\
41	1.70604600016439\\
40.7933522198888	2\\
41	2.13902360843821\\
41.1887130858513	2\\
-69.0625	8\\
38.6806391130735	1\\
38.5531775217444	2\\
39	2.44760545902363\\
40	2.70011874880774\\
41	2.93707035547954\\
42	2.37868294142078\\
42.7966506801611	2\\
42.9343068197943	1\\
-69.0625	18\\
43.181306880126	1\\
43.1360346748981	2\\
43	2.60888204691514\\
42.9091457300644	3\\
43	3.07209884805507\\
43.2341752516053	3\\
44	2.75144887513023\\
45	2.48605036239465\\
45.3853761279598	3\\
46	3.5053993692989\\
47	3.37282359878024\\
47.5211378689803	4\\
48	4.93644600488112\\
48.2555208266316	5\\
49	5.08492300192166\\
49.6392996722151	6\\
49.7969610305423	7\\
50	7.75561488460079\\
-69.0625	23\\
1	12.3623930827404\\
1.73174549653095	12\\
2	11.8149732668593\\
2.41291309305858	11\\
3	10.356267161364\\
3.41310115298456	10\\
3.38499522372385	9\\
3.44514222981866	8\\
3.82310504953722	7\\
4	6.66518642345975\\
4.46261048726723	6\\
5	5.60257693251904\\
5.75724718009283	5\\
6	4.63907346021628\\
6.22959563926198	4\\
6.41345567332911	3\\
7	2.43715452117554\\
7.80660729727791	3\\
8	3.32139186663227\\
8.46740918436758	3\\
8	2.06078289870199\\
7.9804134997619	2\\
7.87223209566143	1\\
-69.0625	3\\
8.59316196794564	50\\
9	49.5362088931673\\
9.64049402093141	50\\
-69.0625	24\\
11.0720963532688	50\\
11	49.5759059338487\\
10.7907021529672	49\\
10.2827005322337	48\\
10	47.8787839348993\\
9.50881634437504	47\\
9	46.6806245142022\\
8.00292172546604	47\\
8	47.001222251836\\
7.99757331501139	47\\
7	46.7439233386027\\
6	46.1451634888326\\
5.85345373702364	46\\
5	45.5828049666432\\
4	45.287993435407\\
3.61527380593361	45\\
3.01499881863289	44\\
3	43.9869903431782\\
2.97375412487604	44\\
2.32491182582866	45\\
2	45.5148674366057\\
1.63737263182335	46\\
1.01803305213704	47\\
1	47.0195671413501\\
-69.0625	3\\
24.0608022750311	50\\
24	49.9055723710428\\
23.9200537211868	50\\
-69.0625	5\\
10.220115425979	2\\
10	1.35041701574381\\
9.60025401461074	2\\
10	2.45008966968371\\
10.220115425979	2\\
-69.0625	5\\
48.255413498886	36\\
48	35.1917922092993\\
47.3996077919047	36\\
48	36.5020005927777\\
48.255413498886	36\\
-69.0625	5\\
7.42998761648179	49\\
8	48.8940434215659\\
8.2195248150538	49\\
8	49.1823658057062\\
7.42998761648179	49\\
-68.125	49\\
35.7947278725745	1\\
36	1.13671369936753\\
37	1.58505942703137\\
37.241039362517	2\\
37.7992286357665	3\\
38	3.28256261585405\\
38.5249424031809	4\\
39	4.68344068908377\\
39.8129142725797	5\\
39	5.51545937017054\\
38.5681733247851	6\\
38	6.32405999599357\\
37.6475828945736	7\\
38	7.80199762701156\\
38.276305122797	8\\
39	8.58029633950597\\
39.3293365275234	8\\
39.67682247551	7\\
40	6.60709316958769\\
41	6.00125909973963\\
41.0058592588109	6\\
42	5.36257563520315\\
42.3335230186419	5\\
43	4.74361556145276\\
43.3277386769506	5\\
44	5.64191715454418\\
44.2381219893348	6\\
44.3912749310181	7\\
44	7.87971904669917\\
43.9459336577175	8\\
44	8.07316723581031\\
45	8.60900865448864\\
45.626352909804	8\\
46	7.3746290711251\\
46.9153380144157	8\\
47	8.18048941362413\\
47.236118187193	9\\
48	9.45751252739426\\
48.5622444629657	10\\
48	10.6685129225302\\
47.870856769682	11\\
48	11.1779203336603\\
49	11.4600798784999\\
49.3059722192038	12\\
49	12.3877899542535\\
48.4782005740017	13\\
49	13.5249577910442\\
49.7302407124705	13\\
50	12.7954751736361\\
-68.125	36\\
1	18.3934604068128\\
1.58975259198092	18\\
1.20401259103133	17\\
1.33224517558371	16\\
1.66398580217042	15\\
2	14.7832344696808\\
2.56311004157377	15\\
3	15.2498371853978\\
3.33308058820753	15\\
3.4319003358174	14\\
3	13.1467186840077\\
2.90074300000516	13\\
3	12.8528182455127\\
3.7660038258604	12\\
4	11.6591278840847\\
4.50200781506544	11\\
5	10.356018462732\\
5.10914059405114	10\\
5.2750078302356	9\\
6	8.09775221320401\\
6.09527229713007	8\\
6	7.85196254419377\\
5.30341861140297	7\\
6	6.22000266889931\\
6.30307495892997	6\\
6.84631372215281	5\\
7	4.68909961464377\\
8	4.79377353343962\\
9	4.1360572313953\\
10	4.07440757660713\\
10.0493436446229	4\\
11	3.14227832692505\\
11.4499175035465	3\\
12	2.5722517807663\\
12.4148913133132	2\\
12.8912230752525	1\\
-68.125	3\\
1	25.0195829289398\\
1.02259772418768	25\\
1	24.9714021313635\\
-68.125	4\\
50	28.998957502463\\
49.9984373061435	29\\
49.3880372389093	30\\
50	30.5681551532061\\
-68.125	4\\
1	31.232539483081\\
1.23118476921867	31\\
1.40063966528174	30\\
1	29.4343376353089\\
-68.125	4\\
50	42.994899416179\\
49.9982319221008	43\\
49.9470804176363	44\\
50	44.7252739498127\\
-68.125	5\\
50	46.2572321501951\\
49.5135967122032	47\\
49.673832418225	48\\
49.3976996619883	49\\
49.9941707941874	50\\
-68.125	33\\
17.3227069767466	50\\
17	49.9352423639588\\
16	49.1399697663718\\
15	49.5191065161542\\
14	49.478663379618\\
13.3525743307742	49\\
13	48.6590317009444\\
12	48.1179761188205\\
11.9009038789045	48\\
11.4515887120046	47\\
11	46.2469783464619\\
10.5835462009804	46\\
10.671574389915	45\\
10	44.8915460800284\\
9.83342033111425	45\\
9	45.4648186411846\\
8	45.0657909505675\\
7	45.6646229368253\\
6	45.1721284457916\\
5.75143260208645	45\\
5	44.4526103783083\\
4.12239883710351	44\\
4	43.8980650020941\\
3	43.0694015166252\\
2.89775055684536	43\\
3	42.4817767439324\\
3.10720860084388	42\\
3.94749043785693	41\\
3.05104198999993	40\\
3	39.986852458771\\
2	39.5496012825539\\
1.34595056606621	39\\
1	38.7565047319032\\
-68.125	22\\
26.7627867836453	50\\
27	49.7372181911264\\
27.7199833920966	49\\
27	48.4442710348886\\
26	48.8977677249893\\
25.3825073376296	48\\
25	47.3296827819656\\
24.6931701498614	47\\
24.087187506957	46\\
24	45.8417791025235\\
23.0705195149283	45\\
23	44.9403259949025\\
22.9551891432465	45\\
22.8791432007916	46\\
22	46.7117551719695\\
21.6798418998105	47\\
21	47.7041261641658\\
20.9244581296145	48\\
21	48.508790430003\\
21.0782621386982	49\\
21	49.2041859185698\\
20.4993279562364	50\\
-68.125	28\\
47.208110423834	50\\
47.123151122037	49\\
47	48.7589137819453\\
46.8817733718911	48\\
47	47.8780492401722\\
47.9374222222953	47\\
47.5964100948059	46\\
48	45.7990539743507\\
48.4335554817508	45\\
48	44.2938238513332\\
47.6800232837603	44\\
47	43.5913795223193\\
46.7479427913253	44\\
46.1837136888592	45\\
46	45.2975024280203\\
45.4532045751407	45\\
45	44.9214714298752\\
44.9359584631332	45\\
45	45.3275933588514\\
45.4187612938278	46\\
45	46.2701868412645\\
44.5192454236456	47\\
45	47.6358022618604\\
45.3092290685277	48\\
45	48.5610508257346\\
44.7101928072082	49\\
45	49.6294607917347\\
45.2798646555745	50\\
-68.125	7\\
36.1468947365397	3\\
36	2.83339630975294\\
35	2.88407830373987\\
34.8664989226247	3\\
35	3.20859983701235\\
36	3.28441423646529\\
36.1468947365397	3\\
-68.125	5\\
46.547934090587	6\\
47	5.65244841822969\\
47.384019870349	6\\
47	6.70380540145501\\
46.547934090587	6\\
-68.125	7\\
37.1296462114373	10\\
37	9.36520099261744\\
36	9.82050664728566\\
35.9237811223855	10\\
36	10.1097737872846\\
37	10.085876775889\\
37.1296462114373	10\\
-68.125	5\\
43.3046507791884	29\\
43	28.8831636823903\\
42.8622652468591	29\\
43	29.352066427695\\
43.3046507791884	29\\
-68.125	25\\
48.1508569900718	33\\
48	32.6679339513378\\
47	32.1801984267208\\
46	32.6771958038811\\
45.4261897987311	33\\
46	33.6141353200308\\
46.4201262681486	34\\
46	34.5910861761522\\
45.8519478300809	35\\
45.9197432674903	36\\
46	36.1306744459773\\
46.3316445183874	37\\
46	37.7743025839869\\
45.7199652164299	38\\
46	38.2282816066107\\
47	38.7442148269761\\
48	38.59514626239\\
48.5682135834335	38\\
48.7223635749984	37\\
49	36.4274376886108\\
49.4815379237555	36\\
49	35.2665625829134\\
48.9246584493958	35\\
48.7509752266493	34\\
48.1508569900718	33\\
-68.125	5\\
46.5026195590768	40\\
46	39.6110228687665\\
45.4604754236776	40\\
46	40.332675078428\\
46.5026195590768	40\\
-68.125	5\\
12.3372757477017	45\\
12	44.8762280079023\\
11.4141785663739	45\\
12	45.752410985467\\
12.3372757477017	45\\
-68.125	5\\
14.1169665212427	45\\
14	44.9199229292233\\
13.7773150462089	45\\
14	45.0515198210936\\
14.1169665212427	45\\
-67.1875	11\\
20.0577921341073	1\\
21	1.65543963000449\\
21.4104707445413	2\\
21.6727343331738	3\\
22	3.26583718136939\\
22.1801422002646	3\\
23	2.22109767624596\\
24	2.05451600198989\\
24.1322553762174	2\\
24	1.08612016320814\\
23.9905955718626	1\\
-67.1875	10\\
25.1831299764302	1\\
26	1.48653318468926\\
26.6404322843896	2\\
27	2.25875243001389\\
28	2.22283572646231\\
28.2993206365359	2\\
29	1.35358114105891\\
30	1.49120429121575\\
31	1.69032367432597\\
31.9043438142142	1\\
-67.1875	131\\
32.5353631964881	1\\
33	1.11966357909353\\
34	1.94311883437415\\
34.0459602642077	2\\
34	2.03787593423299\\
33.3638455879432	3\\
33.1679108732415	4\\
34	4.56134978103137\\
35	4.94670866491696\\
35.758879248929	5\\
36	5.21368404415145\\
36.0556503655015	6\\
36	6.55744205778771\\
35.8372766834827	7\\
35.8763244923969	8\\
35	8.59962480917804\\
34.7707032209701	9\\
34.7513541151589	10\\
35	10.5366067716404\\
35.1921331858277	11\\
35	11.261574544611\\
34.7023877526331	11\\
34	10.597207417241\\
33.3359869928375	11\\
33	11.3002243929731\\
32.6241843496764	12\\
33	12.9341488240111\\
34	12.7199844137478\\
35	12.36053007325\\
36	12.1841366703086\\
36.3585425424693	12\\
37	11.4745026843478\\
38	11.1346361387116\\
38.2536697277185	11\\
39	10.3059974681297\\
39.7950195188772	10\\
39.9338056992558	9\\
40	8.90262718617803\\
41	8.32119432638811\\
41.7443198734332	9\\
42	9.84608546320162\\
42.1557372199795	10\\
43	10.1687299556272\\
44	10.0425685665548\\
44.4411852649067	11\\
45	11.276099612496\\
46	11.9549862914937\\
47	11.5167739565016\\
47.3057945047883	12\\
47.3067907489878	13\\
47.2347958220321	14\\
47.8240802513149	15\\
48	15.2935795882892\\
48.6434853520403	15\\
49	14.8413668765567\\
49.1790135248057	15\\
49.1981935590274	16\\
49	16.2589396163541\\
48.6548667162637	17\\
48	17.8615606388083\\
47.8604683043098	18\\
47.6966185444247	19\\
48	19.9484586756523\\
48.0698484269034	20\\
49	20.5977935322641\\
49.4506362880702	21\\
49	21.2924916950378\\
48.168103080216	22\\
48	22.2058007966473\\
47	22.76403444251\\
46	22.7429626723267\\
45	22.8578666964071\\
44.8361008573614	23\\
44	23.9933490226144\\
43.9952132725104	24\\
44	24.0144420298573\\
44.3773836335794	25\\
44	25.7424274090157\\
43.8489042361982	26\\
43.4632772736019	27\\
43	27.748383434312\\
42.8217516903552	28\\
42	28.6039508451534\\
41.6380166230166	29\\
41.7188202784705	30\\
41.9648770311583	31\\
42	31.0237301554449\\
43	31.6487589334692\\
43.6691961227308	32\\
43.5937757354029	33\\
44	33.2069971592507\\
44.5463160513953	34\\
44.8840037194473	35\\
44.3811674347097	36\\
44	36.2505858917217\\
43	36.0234159170452\\
42.2557621135842	37\\
42	37.746221881332\\
41.8750087984832	38\\
42	38.221885211658\\
42.4873426445994	39\\
42	39.3564989661982\\
41.3610141862734	40\\
41.675193625767	41\\
41.1220267940612	42\\
42	42.4334540155757\\
43	42.5121865474482\\
43.9061312764244	42\\
44	41.8073188810423\\
44.0537044200323	42\\
45	42.884185463524\\
45.1142573923149	43\\
45	43.3164121010493\\
44	43.8118901438502\\
43.7944518429484	44\\
44	44.9799749258989\\
44.0016600895248	45\\
44	45.0039551096106\\
43	45.4045161176494\\
42.2814324759877	46\\
42	46.4382775759704\\
41	46.698094142608\\
40	46.7365269976157\\
39	46.9494746782137\\
38.9673300841699	47\\
39	47.2403873387518\\
40	47.7002041912175\\
40.60124119543	48\\
41	48.0946159322051\\
41.3164670324916	49\\
41.3040496368763	50\\
-67.1875	53\\
1	19.8098547046853\\
2	19.1350947551685\\
3	19.1183461288954\\
3.1458221058239	19\\
4	18.1179424583639\\
4.06082849331613	18\\
4	17.8580861472513\\
3.18594877585646	17\\
4	16.1636724041653\\
4.10852572845921	16\\
4.61531574185079	15\\
4.48620536879407	14\\
4.39854468700064	13\\
5	12.7366133694677\\
5.63680384035198	12\\
5.84456996243338	11\\
5.78483062321204	10\\
6	9.05600778534139\\
7	9.24391003617482\\
8	9.66279146561797\\
8.48878106721804	9\\
9	8.36403024641986\\
9.14410159110258	8\\
9	7.60757410745043\\
8.34732327610787	7\\
8.67017854890853	6\\
8.97736602650094	5\\
9	4.98400803537248\\
9.04412947437834	5\\
10	5.7651345458841\\
10.982633824473	5\\
11	4.92077678893301\\
11.0192776087516	5\\
12	5.5255950954374\\
12.7713594236349	5\\
12.3798624011736	4\\
13	3.47185027974441\\
14	3.86734970477726\\
14.160837957693	4\\
14	4.5482209670728\\
13.4721512526137	5\\
14	5.20433588743323\\
14.5054959577335	5\\
15	4.86616600492946\\
15.8483168496121	4\\
16	3.78618972340926\\
17	3.01340523002912\\
17.0120976975104	3\\
17	2.89778070970347\\
16.7104878803724	2\\
17	1.85441876096753\\
18	1.44090210576691\\
18.5527000798873	1\\
-67.1875	3\\
50	27.2929672100876\\
49.6914568732991	27\\
50	26.8523118837842\\
-67.1875	3\\
32.7440503480625	50\\
33	49.7948470279094\\
33.6554270563367	50\\
-67.1875	118\\
34.3573739660557	50\\
34	49.6776205694615\\
33.7780807428709	49\\
33	48.1316654371017\\
32.6418245563111	48\\
32	47.7342462835422\\
31.8272367990962	48\\
31	48.6005864760596\\
30	48.8685084965489\\
29.4983479637974	49\\
29	49.2477556915719\\
28.9125518788293	49\\
28	48.1431063374365\\
27.8323702268528	48\\
27.0427193180662	47\\
27	46.9848860384797\\
26.8524750756216	47\\
26	47.2566869415732\\
25.8707010639842	47\\
25	46.0117501624483\\
24.9913974512208	46\\
24.7652984412726	45\\
24.1657955982669	44\\
24	43.49064737341\\
23.5041047729066	43\\
23	42.2346709364186\\
22.8777523804384	42\\
23	41.8196871430739\\
23.132392906165	41\\
23	40.7863037097246\\
22.1228630133554	40\\
22	39.9584739500161\\
21	39.7574546094034\\
20.549254716445	40\\
20.2500762855772	41\\
20	41.5167585910917\\
19.2551135803394	42\\
19.6311689668682	43\\
20	43.3788386591629\\
20.53317440715	44\\
20.339655010146	45\\
20.0847553603395	46\\
20.2592565634621	47\\
20	47.6606346059495\\
19	47.5563345928172\\
18.4051693136191	47\\
19	46.1461908536508\\
19.5719298226656	46\\
19	45.7989984872423\\
18.5871667271461	45\\
19	44.4047430519481\\
19.2606215675858	44\\
19	43.7475324480753\\
18	43.2728981492797\\
17	43.4755903283487\\
16.1803706229251	44\\
16	44.2342361265704\\
15.6877499148958	44\\
15.0878914146208	43\\
15	42.9497355548745\\
14	42.9703579700935\\
13.9255594536983	43\\
13	43.5006160457628\\
12	43.5003455476055\\
11.2110739172537	43\\
11	42.847993005852\\
10.492858096368	43\\
10	43.3600001355505\\
9	43.2905427300636\\
8	43.4515649452219\\
7	43.7213113073838\\
6.5816270385176	43\\
6	42.0533599271704\\
5.86682907973182	42\\
6	41.8928550595942\\
6.15102963148746	41\\
6	40.3030720660442\\
5.90379313237282	40\\
5.33765855837458	39\\
5	38.548643025704\\
4.42304676956852	39\\
4	39.1172928203344\\
3.52231761978237	39\\
3.53653435152058	38\\
3.05719237001775	37\\
3.60298096002435	36\\
3	35.1458275298805\\
2.90141009167092	35\\
2.925366917839	34\\
3	33.1091426010992\\
3.0051562428216	33\\
3.27747703737443	32\\
3.49672993949275	31\\
4	30.4646571011617\\
4.9980664371408	30\\
4	29.2539381624381\\
3	29.1864224380323\\
2	29.0281226860341\\
1.97434204091845	29\\
1.90744879448027	28\\
1.34975920344385	27\\
1.89934520479299	26\\
2	25.9225393663457\\
2.05440473815601	26\\
2.55864983982006	27\\
3	27.6266265492766\\
3.35515484362458	27\\
3.82999585962421	26\\
3.89146077709577	25\\
3.31103170193478	24\\
3	23.0195191230872\\
2.97891750905309	23\\
2	22.3259935456828\\
1.83540524616746	22\\
2	21.3718227414037\\
2.20299542634645	21\\
2	20.8179302435054\\
1	20.2795551370375\\
-67.1875	3\\
36.3198947387095	50\\
36	49.0796235278858\\
35.2815806427382	50\\
-67.1875	7\\
6.75361969635954	7\\
7	6.826157296568\\
7.45889919463466	7\\
7.01201891853349	8\\
7	8.05611127583741\\
6.99156471001967	8\\
6.75361969635954	7\\
-67.1875	5\\
41.8353783000546	10\\
41	9.75924268635168\\
40.3450392891867	10\\
41	10.3805268756596\\
41.8353783000546	10\\
-67.1875	9\\
45.2242123392603	16\\
45	15.2485006615563\\
44	15.402792997816\\
43.7241373323119	16\\
44	16.9425281703643\\
44.1538393989697	17\\
45	17.0657923008385\\
45.1904352897391	17\\
45.2242123392603	16\\
-67.1875	5\\
44.3131496334843	18\\
44	17.0273166914348\\
43.5784428036162	18\\
44	18.568419130867\\
44.3131496334843	18\\
-67.1875	5\\
45.2879568964992	19\\
45	18.7043296396912\\
44.4519392995356	19\\
45	19.2049830273587\\
45.2879568964992	19\\
-67.1875	5\\
5.65656304075728	24\\
5	23.247325589273\\
4.54880033142426	24\\
5	24.9450147621179\\
5.65656304075728	24\\
-67.1875	17\\
45.9223199366417	28\\
46	27.7983002037449\\
46.4429708261938	28\\
46.6174345128923	29\\
46.257971442976	30\\
46.1660411674955	31\\
46	31.3952748863859\\
45.6425363590883	32\\
45	32.3268561974568\\
44.2804136331717	32\\
45	31.0223126951538\\
45.0590529831459	31\\
45	30.8899095560731\\
44.9396409827492	30\\
45	29.8808744286489\\
45.6749847821558	29\\
45.9223199366417	28\\
-67.1875	7\\
47.2372161906852	28\\
48	27.6329752995193\\
48.7997624780625	28\\
48.217147998945	29\\
48	29.349226595693\\
47.5069827099746	29\\
47.2372161906852	28\\
-67.1875	5\\
39.4140473366903	36\\
39	35.7570674361575\\
38.7493060024565	36\\
39	36.8081720123134\\
39.4140473366903	36\\
-67.1875	7\\
43.812883659736	39\\
44	38.9272502610357\\
44.0647900189407	39\\
44.0685936758989	40\\
44	40.2666097854904\\
43.0167503547512	40\\
43.812883659736	39\\
-67.1875	5\\
48.8407432713871	39\\
49	38.8330986636014\\
49.1875595176351	39\\
49	39.5137154160172\\
48.8407432713871	39\\
-67.1875	5\\
18.7184367520274	42\\
18	41.7407437799832\\
17.9275064676493	42\\
18	42.2621303308331\\
18.7184367520274	42\\
-67.1875	5\\
48.3887889512254	42\\
49	41.5363401987558\\
49.2189779588209	42\\
49	42.6637573580626\\
48.3887889512254	42\\
-67.1875	5\\
16.6958894813809	47\\
17	46.8692549468937\\
17.3110174032593	47\\
17	47.246087965481\\
16.6958894813809	47\\
-67.1875	5\\
41.2076967538408	48\\
42	47.6820653532897\\
42.2535050223916	48\\
42	48.1558121309052\\
41.2076967538408	48\\
-66.25	299\\
17.8915915776461	3\\
18	2.80813290318771\\
19	2.67677821278115\\
19.1430323942875	3\\
19.1374315397849	4\\
19.6451164984616	5\\
19	5.42698219604415\\
18.5437724569594	6\\
18.0885032705702	7\\
19	7.43942982085391\\
19.8260233807687	8\\
20	8.22777100481179\\
21	8.27417515845712\\
21.3729171836052	8\\
21.7692225861462	7\\
21.9604482876424	6\\
22	5.78238029072229\\
23	5.46732287252879\\
23.2032216404613	5\\
23.7779281722205	4\\
23.7215119038988	3\\
24	2.92710967797834\\
25	2.77468345691148\\
26	2.94931681537833\\
26.0781737565301	3\\
26.987621359831	4\\
27	4.04110748333273\\
27.1301224702379	4\\
28	3.90301016390946\\
29	3.98266267613597\\
29.0414158993433	4\\
30	4.72770167182617\\
31	4.86446575695462\\
31.0968464769727	5\\
31.4925668038464	6\\
31	6.5396290113126\\
30.9171392194177	7\\
31	7.17871808924944\\
31.6856457597379	7\\
32	6.72480541700365\\
32.0656724563246	7\\
32	7.94303557866771\\
31.9940095156566	8\\
32	8.00407089944941\\
32.427458125952	9\\
32.2752763085741	10\\
32	10.2572209115447\\
31.1493007226936	10\\
31	9.86899130173028\\
30.9469194678242	10\\
30.9119930302274	11\\
30.9184125464403	12\\
30.3605157611476	13\\
31	13.521856711626\\
32	13.7793308866867\\
32.2619104096468	14\\
33	14.5086775188692\\
34	14.5291485530498\\
34.8192264962733	14\\
35	13.8728116169481\\
35.1269098208324	14\\
36	14.4673097841087\\
37	14.3633575876515\\
37.1260781900866	14\\
37.3872174286663	13\\
37.7591215224356	12\\
38	11.8268622315491\\
39	11.6851745237889\\
39.3371633258663	12\\
40	12.5528418239949\\
41	12.6809450201626\\
41.7110819854474	13\\
42	13.2098593341985\\
43	13.989840955414\\
43.0065890628142	14\\
43	14.0033338091859\\
42	14.2491653655731\\
41	14.9315044968963\\
40.6557229373498	15\\
40.8060978279559	16\\
40.9398382672015	17\\
41	17.0167670781027\\
41.7407809924895	18\\
41.9841315207308	19\\
42	19.0229479720788\\
42.6907732627682	20\\
43	20.3056109108179\\
43.8536530869706	21\\
43.5456560186211	22\\
43	22.543351258197\\
42	22.7455422425869\\
41.7493073675489	23\\
41	23.7143027963332\\
40.6987356696166	24\\
41	24.6584961879289\\
41.207383713176	25\\
42	25.9198021757559\\
42.0647842777773	26\\
42	26.161090759208\\
41.5721955640864	27\\
41.0364986674324	28\\
41	28.0398787522284\\
40	28.59130161626\\
39.3985406234943	29\\
40	29.1602707098261\\
40.3409854408728	30\\
40.1915347671761	31\\
41	31.5093040767405\\
41.9079674522411	32\\
41.3450080848621	33\\
41	33.5218389730317\\
40.2452502352494	34\\
40.3117817677367	35\\
40	35.2069244632021\\
39.6750270990866	35\\
39.6185999312091	34\\
39.2405116761541	33\\
39	32.7643176603652\\
38.4939696679156	33\\
38.6056867426999	34\\
38	34.4557001004095\\
37	34.6993551112402\\
36.7907198539336	35\\
37	35.2965382488314\\
37.4757060579226	36\\
38	36.8945314693269\\
38.0490555900877	37\\
38.0158999072117	38\\
38.2008800810944	39\\
38.7495836791756	40\\
38.47269206171	41\\
38.3217207789663	42\\
38.8042747710841	43\\
39	43.2825713249911\\
40	43.9374655452899\\
40.0781447458046	44\\
40	44.0457573250743\\
39	44.8965519990077\\
38.9282948509087	45\\
38.4118660870004	46\\
38	46.7357244723306\\
37	46.922332644111\\
36.7413538044104	47\\
36	47.123121518056\\
35	47.7425988373667\\
34	47.3904742636908\\
33.7547386432646	47\\
33.1275002616265	46\\
33	45.714451704805\\
32.6622077191406	45\\
33	44.2284771613814\\
33.1024201028879	44\\
33	43.913015765934\\
32.329274584823	43\\
32.6390138192019	42\\
32	41.4255629703605\\
31.021894850803	42\\
31	42.0330854660384\\
30.744642516287	43\\
30.0761034914475	44\\
30.4142712597898	45\\
31	45.7850963558513\\
32	45.914569615512\\
32.3142122628159	46\\
32	46.0684593870828\\
31.1338610985919	47\\
31	47.2047309342159\\
30.381397719753	47\\
30	46.8105908471467\\
29	46.3616100972452\\
28	46.1950267626279\\
27	46.2498849539131\\
26.3329770952906	46\\
27	45.0115447771369\\
27.007719188545	45\\
27.6544280013381	44\\
28	43.476148215729\\
29	43.1614752698172\\
29.1834597686747	43\\
29	42.3356175614791\\
28.8282329440627	42\\
28.4153871538342	41\\
28.289216492674	40\\
28	39.7327986944484\\
27.6200520945331	40\\
27	40.9543457581019\\
26.987326889269	41\\
26.4569799611094	42\\
26	42.4502727439754\\
25.5860180010083	42\\
25	41.0438532376755\\
24.9265123843367	41\\
24.2980253179427	40\\
24	39.5397376222716\\
23	39.1022684071193\\
22	39.2608395959432\\
21.1415580388583	39\\
21	38.9132126797934\\
20.7609415252397	39\\
20	39.2364158866767\\
19.2097093771678	40\\
19	40.2692407560924\\
18	40.3174168258164\\
17.0576906603641	41\\
17.1697038007382	42\\
17	42.3442514207911\\
16	42.2856734931248\\
15.6501462216483	42\\
15.4888178935605	41\\
15	40.6575386604383\\
14.6674775304044	40\\
14	39.0141440234723\\
13.0480441031427	40\\
13.6372798445234	41\\
13	41.262469425891\\
12	41.7298084972557\\
11.0949944030716	41\\
11	40.6962639642738\\
10.772094280272	40\\
10.6182237732756	39\\
10	38.3950059128428\\
9	38.2175430293175\\
8.44139645504206	39\\
8.1327063936512	40\\
8	40.6070324726688\\
7.62475211560928	40\\
7	39.7705610252301\\
6.58555700942744	39\\
6.24937953602026	38\\
6.98874972812555	37\\
6.29600559246196	36\\
6.28801932736524	35\\
6	34.7223355955743\\
5.76393981672078	34\\
6	33.338693311287\\
6.25841459523444	33\\
6.2349652750975	32\\
6	31.4952230956485\\
5.55495163235028	31\\
6	30.745924473456\\
6.3881161892722	30\\
6	29.3100225077763\\
5.59815736586414	29\\
5.37229766719824	28\\
5.29911636649696	27\\
5.55027947692478	26\\
6	25.4736937852947\\
6.94733718420079	25\\
6.94871119274863	24\\
6.7521434084517	23\\
6	22.2844307749816\\
5.61847525870311	22\\
5	21.4576303689508\\
4	21.1149356089887\\
3.86885975935356	21\\
4	20.5805986016257\\
4.12113943218557	20\\
5	19.1249744148238\\
5.13436257127356	19\\
5	18.7171117622356\\
4.7673341747411	18\\
4.51991736039916	17\\
5	16.2692431538834\\
5.10728327146376	16\\
5.37367145381654	15\\
5.84783304245271	14\\
6	13.8600506323437\\
7	13.2355604500064\\
7.38296135560645	13\\
7.07058636216668	12\\
7.81789936591957	11\\
8	10.9059142490906\\
9	10.412313109891\\
10	10.4228865768456\\
10.3745457450137	10\\
10	9.58588893237806\\
9.8451965721472	9\\
9.93734627744678	8\\
10	7.52024025718827\\
11	7.26890569616076\\
11.847627127539	8\\
12	8.07274897288866\\
13	8.37953965785457\\
13.2637870411999	9\\
14	9.51474826418167\\
14.3869000528279	9\\
14	8.10951686137653\\
13.6405623508817	8\\
13.6154798279588	7\\
14	6.74641556868236\\
14.642841967306	7\\
15	7.11722511422106\\
15.1271949220494	7\\
16	6.3590548089467\\
16.3269076877212	6\\
16.517256885378	5\\
16.9858688599997	4\\
17	3.98795578085192\\
17.8915915776461	3\\
-66.25	5\\
10.9371912134198	6\\
11	5.94425088332483\\
11.08061405217	6\\
11	6.33404254223914\\
10.9371912134198	6\\
-66.25	5\\
13.2827500996675	11\\
13	10.0857020334817\\
12.6755609392337	11\\
13	11.3419734785606\\
13.2827500996675	11\\
-66.25	7\\
41.8001056076965	12\\
42	11.9010047374746\\
43	11.6685431795616\\
43.3402216760536	12\\
43	12.4243297978881\\
42	12.5675368013281\\
41.8001056076965	12\\
-66.25	5\\
46.7451337897102	15\\
47	14.8560545928229\\
47.1027465203044	15\\
47	15.2301960906347\\
46.7451337897102	15\\
-66.25	5\\
46.9570574181276	19\\
47	18.9451698864493\\
47.0170986066137	19\\
47	19.0509740735563\\
46.9570574181276	19\\
-66.25	7\\
45.6974303899773	20\\
46	19.8060065718094\\
46.2236732673891	20\\
46.6358913439066	21\\
46	21.6683725826312\\
45.2603031397721	21\\
45.6974303899773	20\\
-66.25	9\\
40.311787459561	27\\
40	26.8172121112876\\
39.1984166408053	27\\
39	27.4855974644106\\
38.4153534850334	28\\
39	28.4195865098285\\
39.2487351830466	28\\
40	27.5580432446939\\
40.311787459561	27\\
-66.25	7\\
39.4199447441367	30\\
39	29.1487087550161\\
38.1173461166018	30\\
38.6656661026984	31\\
39	31.1087991846631\\
39.5006128420802	31\\
39.4199447441367	30\\
-66.25	5\\
4.82966179740485	32\\
5	31.8412543394605\\
5.18755121212724	32\\
5	32.2116044024424\\
4.82966179740485	32\\
-66.25	13\\
9.24070012849067	34\\
9	33.8339851697139\\
8.80478501805683	34\\
8.88057450948364	35\\
8.83065368328325	36\\
8.68432089878738	37\\
9	37.6451502179853\\
9.80344241151602	37\\
10	36.3509194420224\\
10.0435301902887	36\\
10	35.7891902531894\\
9.44278248277394	35\\
9.24070012849067	34\\
-66.25	5\\
11.1882338783765	38\\
11	37.7705836841133\\
10.772963956055	38\\
11	38.2369588002965\\
11.1882338783765	38\\
-66.25	5\\
30.074266313815	41\\
30	40.8661727618111\\
29.8711721080218	41\\
30	41.0905623969294\\
30.074266313815	41\\
-66.25	5\\
36.2389214879168	44\\
36	43.6996745028589\\
35.6939666664635	44\\
36	44.315022524411\\
36.2389214879168	44\\
-65.3125	5\\
24.8273243185757	6\\
25	5.86185015163942\\
25.1365184008833	6\\
25	6.10163898617324\\
24.8273243185757	6\\
-65.3125	227\\
15.4060551929858	8\\
16	7.46340977562716\\
16.6394404309498	8\\
17	8.27572386981487\\
17.6406703978166	9\\
17.7202250447546	10\\
18	10.2230461054283\\
19	10.3884056254277\\
20	10.7021061285498\\
21	10.9635438529572\\
22	10.7413571639401\\
22.1933654960599	11\\
23	11.4118244975869\\
23.5795610372292	11\\
23.6101138763898	10\\
24	9.33122119494518\\
24.4857930076372	9\\
25	8.61581242656553\\
26	8.31936205070605\\
26.636656110821	8\\
27	7.7865180066146\\
28	7.32428190398912\\
28.7544585034191	8\\
28	8.78817445587303\\
27.7397322175874	9\\
28	9.16293242214391\\
28.4241919040831	10\\
28	10.648140033782\\
27.7299350390578	11\\
28	11.3769116301889\\
29	11.4915979681294\\
29.1373209199285	12\\
29	12.5232236080036\\
28	12.5348373718244\\
27	12.0638599884997\\
26	12.978686191707\\
25.9855663686497	13\\
26	13.0058534183851\\
27	13.2639522743473\\
28	13.2854676997319\\
29	13.6421298313324\\
29.2480723837172	14\\
30	14.3728672721857\\
31	14.4638227230953\\
32	14.7965814599618\\
32.2396582272984	15\\
32	15.7715778212193\\
31.7863506817448	16\\
32	16.060239661924\\
33	16.4307265725318\\
33.7423019104252	17\\
34	17.1274214624745\\
34.6121403928699	17\\
34.8697460343726	16\\
35	15.9244695589383\\
35.4275642866963	16\\
35.1637056101774	17\\
36	17.3092089219681\\
36.8637345708966	18\\
37	18.2242836742084\\
37.5134880561533	19\\
37.5330664711549	20\\
38	20.6984034599039\\
38.2891094321956	21\\
39	21.4722532541902\\
39.5329451995783	21\\
39	20.0354910010698\\
38.9623966504157	20\\
39	19.9744799220402\\
40	19.2923902032849\\
41	19.318654812547\\
41.5184600099365	20\\
41.8890427130076	21\\
41	21.5682105981571\\
40.297199780575	22\\
40.0272554384335	23\\
40	23.025175551196\\
39.9736313485048	23\\
39	22.4009185526455\\
38.2940716033128	23\\
38	23.725745834112\\
37.8634726225007	24\\
37.3513816058807	25\\
37	25.7818067570236\\
36.9156998876097	26\\
36.4998179182014	27\\
36.0445257124123	28\\
36.4958147747613	29\\
36.3506277341942	30\\
36.2417095015812	31\\
36.1260938311206	32\\
36.0499767014958	33\\
36	33.0635968683167\\
35	33.2258249345205\\
34.5010819581656	34\\
34	34.8502390544716\\
33.9121924577146	35\\
33.9691618055794	36\\
34	36.0469360848566\\
34.8106319511501	37\\
34.9685457733749	38\\
34.6833378212373	39\\
35	39.4856793390469\\
35.0927108919657	40\\
35	40.3222233345946\\
34.3744602969392	40\\
34	39.7729395449707\\
33	39.2735219159411\\
32.8903494417601	39\\
32	38.1834293316851\\
31	38.3679123845966\\
30.2768562468457	39\\
30	39.1600808110509\\
29	39.440253315949\\
28.5397596599208	39\\
28.0289873714869	38\\
28	37.9623095917306\\
27.8560519092994	38\\
27	38.1842565251876\\
26	38.7314795229438\\
25	38.3510915905547\\
24	38.2556930900552\\
23	38.2506528931761\\
22.2258639623026	38\\
22	37.8950021682112\\
21.1947814597569	37\\
21	36.8190201126193\\
20.4187974715747	37\\
20	37.5845299972803\\
19	37.3787451041545\\
18.4517242790858	38\\
18	38.5424934115201\\
17.6156758155172	39\\
17	39.51886111777\\
16	39.4118958851689\\
15.503990086214	39\\
15.2402472792735	38\\
15	37.6660790093133\\
14	37.4947635800063\\
13.5500373384266	37\\
13	36.3620970344556\\
12.6173296512413	36\\
13	35.5828396574672\\
14	35.3134980442186\\
14.1738460449244	35\\
14.1795559974244	34\\
14	33.7754924018244\\
13	33.3096871798129\\
12.0085156640053	33\\
12	32.9960117232749\\
11	32.8314406254641\\
10.0416145538982	33\\
10	33.0089061528969\\
9.98517953699542	33\\
9.40242032876147	32\\
10	31.7380136984934\\
10.3113283058223	31\\
10	30.6160843701368\\
9.11403047879759	31\\
9	31.3499734004798\\
8	31.8344869943476\\
7	31.0865277658659\\
6.96334609270898	31\\
7	30.6261338531413\\
8	30.2704403807162\\
8.15333687518573	30\\
8	29.7984276586917\\
7	29.745605469371\\
6.83089421844128	29\\
6.60588927085606	28\\
6.4989526884807	27\\
7	26.1272808223694\\
8	26.7223774533361\\
8.3284487613642	27\\
8	27.4764139574814\\
7.57326375670853	28\\
8	28.3630024659418\\
8.43991518341958	28\\
9	27.5937015925903\\
10	27.548856189021\\
11	27.4505864081079\\
11.4135190953923	27\\
11	26.3624104552601\\
10.7192249804397	26\\
11	25.1219534357462\\
11.0215486662444	25\\
11	24.9446169441273\\
10	24.614048035225\\
9.38215904406676	24\\
9	23.3300036800637\\
8.82413358375821	23\\
8.73237427515247	22\\
8.30557994430018	21\\
8	20.621080135219\\
7.4922657999422	21\\
7	21.2535928428979\\
6	21.3568709550242\\
5.6162883661141	21\\
6	20.1691877356934\\
6.18390578524571	20\\
6.30061844984049	19\\
6.25164989849132	18\\
6	17.4550118630773\\
5.80577993787383	17\\
5.76505209362859	16\\
6	15.2312373494413\\
6.25295051470226	15\\
7	14.6039241501208\\
7.70818415161498	14\\
8	13.7886043967754\\
9	13.162615126323\\
9.1193485184748	13\\
10	12.3142816941668\\
11	12.5853422546808\\
12	12.8555672237023\\
13	12.5370076210985\\
14	12.5214187323278\\
14.4290907817354	13\\
15	13.4153707559602\\
15.3697666436623	13\\
15.8680138244361	12\\
15.6375916005596	11\\
15	10.2400766420691\\
14.7745782531904	10\\
15	9.67811338950834\\
15.397754456831	9\\
15.4060551929858	8\\
-65.3125	5\\
21.4565709933979	9\\
22	8.93548546022146\\
22.0636386501502	9\\
22	9.08037491981235\\
21.4565709933979	9\\
-65.3125	5\\
22.0762551529677	16\\
22	15.988264697796\\
21.9868593575971	16\\
22	16.0133318730628\\
22.0762551529677	16\\
-65.3125	5\\
39.9504312875866	18\\
40	17.9663782028154\\
40.1284046771047	18\\
40	18.1519337493261\\
39.9504312875866	18\\
-65.3125	11\\
37.4318228807102	21\\
37	20.7767079239818\\
36	20.8459814896614\\
35	20.718123957097\\
34.8496387905156	21\\
35	21.271995238929\\
35.7822791973858	22\\
36	22.0755770572811\\
36.2242721490438	22\\
37	21.2311325912973\\
37.4318228807102	21\\
-65.3125	5\\
7.71161598435233	38\\
8	37.6461481931728\\
8.21315962498948	38\\
8	38.2838424298435\\
7.71161598435233	38\\
-65.3125	5\\
30.785366340446	40\\
31	39.6455877402974\\
31.2885392180384	40\\
31	40.3581465719633\\
30.785366340446	40\\
-64.375	165\\
16.985725487049	11\\
17	10.962067200006\\
18	10.9832021875034\\
18.0339630211557	11\\
19	11.6197706123379\\
20	11.7898232897963\\
20.8890252991085	12\\
21	12.1152437229207\\
22	12.0909888292886\\
23	12.5334760107953\\
23.3028700142247	13\\
23	13.7286207947035\\
22.8231335855596	14\\
22	14.7316234875889\\
21.301142203828	14\\
21	13.4480692037541\\
20.1268929260272	13\\
20	12.8777479958175\\
19.9265183255646	13\\
19.8805890016601	14\\
20	14.7893084178922\\
20.1064691125243	15\\
20.613409492941	16\\
20.7738049750722	17\\
21	17.2673557794508\\
22	17.6322981294554\\
22.3908837748269	17\\
23	16.6500092443967\\
23.8874604043648	17\\
23	17.750341611582\\
22.5286554860475	18\\
23	18.1819699439744\\
24	18.1341661641603\\
24.3702215884524	18\\
24.0447751414389	17\\
24.7345911755228	16\\
25	15.500269571992\\
26	15.8211917022878\\
26.6522546072002	15\\
26	14.8757416648491\\
25.0130823942426	14\\
26	13.5747088988498\\
26.6368487028342	14\\
27	14.8828768972897\\
27.7210090164938	15\\
28	15.341516384504\\
28.1313806109783	16\\
28.4015880295869	17\\
29	17.5810992794147\\
30	17.6235225602154\\
31	17.6337737293817\\
31.8172016120016	17\\
32	16.9449084302259\\
32.0760720717721	17\\
32.9367053357142	18\\
32.3811731725136	19\\
32.9543243414144	20\\
33	20.0249500115513\\
33.6818811188283	21\\
33.6845498979896	22\\
33.8706611049115	23\\
34	23.1977448110941\\
35	23.3368745563706\\
35.3960226410261	24\\
35	24.895372800759\\
34.9170802493089	25\\
34	25.5991197105107\\
33.6837095043242	26\\
34	26.3063831633361\\
34.4371415537217	27\\
34.5850205123808	28\\
35	28.5496154106889\\
35.3437595344515	29\\
35	29.4574015092437\\
34.65297330932	30\\
35	30.4402218368429\\
35.2999629728541	31\\
35.1174313129882	32\\
35	32.1229016030325\\
34	32.3667535120193\\
33	32.2371831156986\\
32.6663791343758	33\\
32.1735392353836	34\\
32	34.3159609428746\\
31.7496137173696	35\\
31	35.4939899916858\\
30.0415872577162	36\\
30	36.0450148314616\\
29.2480639653423	37\\
29	37.2959233560454\\
28.792604250636	37\\
28	36.1593324471006\\
27	36.4453670820118\\
26.0707969123868	37\\
26	37.2616360475001\\
25.8017330304919	37\\
25	36.7301549764577\\
24	36.9873514187856\\
23.5749930983632	37\\
23	37.0244357277873\\
22.9282061239582	37\\
22	36.3008057615441\\
21.6087101196969	36\\
21	35.6550233219611\\
20	35.5178120358254\\
19.6210574759356	35\\
19	34.0368272146092\\
18	34.2101074479388\\
17.4932353785395	34\\
17	33.8502788716171\\
16	33.5369098237282\\
15.6836196711281	33\\
15.854860691903	32\\
15.3568509786097	31\\
15.3381864625087	30\\
15	29.5356452805413\\
14	29.3448022754638\\
13	29.8548162092536\\
12.6838605705566	30\\
12.5386359397799	31\\
12	31.5096875970233\\
11.5040292058107	31\\
11.5843229407425	30\\
11	29.0875029177245\\
10.9548733778825	29\\
11	28.9554812241815\\
12	28.5393840859455\\
12.589798584244	28\\
12.3492566063759	27\\
12	26.2710690182676\\
11.8343606776274	26\\
11.6743217307631	25\\
11.5403356364717	24\\
12	23.52546380981\\
12.351155576121	23\\
12	22.6339315990418\\
11.3075527339631	22\\
11.0598833441018	21\\
11	20.9474192232166\\
10	20.9463575969265\\
9	20.3021116824388\\
8.7991659266227	20\\
8.68671790903164	19\\
8.64432077068259	18\\
8.53325594521449	17\\
8.16527465026353	16\\
8	15.6943701151506\\
7.69833097567638	15\\
8	14.7308074583242\\
9	14.7236506931362\\
9.61717841473653	14\\
9.9458971128357	13\\
10	12.9578728465173\\
10.1080851726803	13\\
11	13.7304027919285\\
12	13.6882703136422\\
13	13.762969165683\\
14	13.675756900329\\
14.4652285755858	14\\
15	14.527162024827\\
15.419462351319	14\\
16	13.3134645307758\\
16.7264452357867	13\\
16.6103679553931	12\\
16.985725487049	11\\
-64.375	5\\
25.6847460958536	11\\
26	10.8705541633463\\
26.1132379875045	11\\
26	11.1096929197221\\
25.6847460958536	11\\
-64.375	5\\
24.971899057241	12\\
25	11.8667051357792\\
25.0395306029505	12\\
25	12.0680397002837\\
24.971899057241	12\\
-64.375	5\\
23.3212964125077	14\\
24	13.7452589267733\\
24.9633692744607	14\\
24	14.3931758183212\\
23.3212964125077	14\\
-64.375	7\\
19.4339521490005	18\\
19	17.7314498444132\\
18.5449823604271	18\\
18.5805934356908	19\\
19	19.2085487538635\\
19.1653841786895	19\\
19.4339521490005	18\\
-64.375	5\\
35.7419317877082	23\\
36	22.9677305419486\\
36.1287162169402	23\\
36	23.1038321335587\\
35.7419317877082	23\\
-64.375	7\\
15.5815075220278	35\\
16	34.3502933983103\\
16.8750679743343	35\\
16.9099755435863	36\\
16	36.6977077442316\\
15.1962417650914	36\\
15.5815075220278	35\\
-63.4375	35\\
16.3970609232523	14\\
17	13.5481571042402\\
17.9052990605484	14\\
18	14.1358066077025\\
18.3971073010739	14\\
19	13.840892344473\\
19.0940411226952	14\\
19.2498288000128	15\\
19.2207021124165	16\\
19.008942257733	17\\
19	17.0030347877578\\
18	17.3497230974779\\
17.3707859083672	18\\
17	18.3485745801235\\
16.6160983774803	18\\
16	17.2392369637723\\
15.2696000404377	17\\
15	16.9505735511691\\
14.9179046210061	17\\
15	17.2565833819513\\
15.2516715343755	18\\
15	18.2092809914859\\
14	18.4985017313537\\
13	18.7216846695886\\
12.1098611349986	18\\
12.386440543469	17\\
12.0806916207152	16\\
12.6075056853137	15\\
13	14.8786153883328\\
13.1779534206396	15\\
14	15.3032970251388\\
15	15.3634801454747\\
16	15.4620564667415\\
16.8289047329709	15\\
16.3970609232523	14\\
-63.4375	5\\
9.9115742791079	16\\
10	15.3998742915405\\
10.1574468356476	16\\
10	16.0544568354835\\
9.9115742791079	16\\
-63.4375	5\\
24.7845304798344	17\\
25	16.7633632678784\\
25.6754394626986	17\\
25	17.3108045093747\\
24.7845304798344	17\\
-63.4375	123\\
26.7344907588398	18\\
27	17.9493183409709\\
27.1062284682482	18\\
28	18.3553962018933\\
29	18.7808567569404\\
29.7277243226645	19\\
30	19.2028035027645\\
31	19.956629172573\\
31.0290511612024	20\\
31.7477521584563	21\\
32	21.2703524682084\\
32.8632363461012	22\\
32.010464372039	23\\
32	23.0541582413873\\
31.9288730545338	24\\
32	24.3589723834682\\
32.1720533042341	25\\
32	25.7900554628002\\
31.8664581234629	26\\
31.6328737207474	27\\
31.3841335287265	28\\
31.129614478672	29\\
31.2117410880064	30\\
31.863004182342	31\\
31.9459571444939	32\\
31.2269866494167	33\\
31	33.1993081074891\\
30	33.933054864917\\
29.9746398435501	34\\
29	34.507399055603\\
28	34.6292709688865\\
27	34.7757408681371\\
26.5904588610774	35\\
26	35.4201424531074\\
25	35.4171987810218\\
24.1047214269901	35\\
24	34.9523813469221\\
23	34.8053912736437\\
22.4648730079953	35\\
22	35.1242772511135\\
21.8482169969258	35\\
21.3450896597461	34\\
21.2844412187005	33\\
21.5742119525019	32\\
22	31.406638496957\\
23	31.0277225483896\\
23.0290998071772	31\\
23	30.9599294020482\\
22.1073469318152	30\\
22	29.8841929964243\\
21	29.4456814746876\\
20.5620447799166	30\\
20.2637867544852	31\\
20.1105372044162	32\\
20.6160313833275	33\\
20.2359019591364	34\\
20	34.0729942051799\\
19.9464714301737	34\\
19.2418708084654	33\\
19.8592078991135	32\\
19.5054125518927	31\\
19.0295638949428	30\\
19	29.9606824780931\\
18.8205664118035	30\\
18	30.0984314566152\\
17	30.4692593320508\\
16.530839579869	30\\
16.7430829238467	29\\
16	28.2926759051496\\
15.7139923885551	28\\
15.3850148073459	27\\
15	26.1554916536864\\
14.6074313449719	26\\
15	25.714821515863\\
15.2108568356254	25\\
15	24.5542566961366\\
14	24.0572680939476\\
13.6735580129396	25\\
13	25.3979546885498\\
12.7322354239839	25\\
12.849022437796	24\\
13	23.6818439231929\\
13.7807389361041	23\\
13	22.7192320349311\\
12.3189061628789	22\\
12.8421374524086	21\\
12	20.403193725947\\
11.5229588650961	20\\
12	19.1873627202826\\
13	19.5222783726928\\
14	19.8571668827025\\
14.3071100947916	20\\
14.4568206156273	21\\
15	21.375502414512\\
15.5814960922814	22\\
15	22.4761062664624\\
14.2998914436066	23\\
15	23.5194938691667\\
16	23.0942204073814\\
16.1950157108608	23\\
16.4323791706107	22\\
17	21.4967649478275\\
18	21.7265267777657\\
19	21.9227664380675\\
19.2747174984636	22\\
20	22.2296153708234\\
20.9325227288847	23\\
21	23.0834271872169\\
21.1065321275334	23\\
21.5401165680444	22\\
21	21.5677828874114\\
20.8259230400442	21\\
20.4575064109895	20\\
20.0463066186845	19\\
21	18.3349757097815\\
22	18.4997085734929\\
22.7420184689446	19\\
23	19.29138807092\\
23.4544512128916	19\\
24	18.7786624668548\\
25	18.4283632438162\\
26	18.2005936294215\\
26.7344907588398	18\\
-63.4375	5\\
16.364901019584	20\\
17	19.6581661910342\\
17.3847211308651	20\\
17	20.7059292219598\\
16.364901019584	20\\
-63.4375	5\\
24.0534643532511	22\\
24	21.9706745403023\\
23.9107460168471	22\\
24	22.2546169401447\\
24.0534643532511	22\\
-63.4375	5\\
23.1823810312093	23\\
23	22.9398533619078\\
22.8974153702312	23\\
23	23.0848182561448\\
23.1823810312093	23\\
-63.4375	5\\
24.4417350985133	24\\
24	23.3629178462129\\
23.5782494679028	24\\
24	24.9946364974202\\
24.4417350985133	24\\
-63.4375	5\\
26.2170451808989	24\\
26	23.7023000554437\\
25.6829341629264	24\\
26	24.4409926082059\\
26.2170451808989	24\\
-63.4375	23\\
22.3436881959269	25\\
22	24.5211101959182\\
21.3841015126234	25\\
21.3080194252585	26\\
22	26.5403914075232\\
23	26.4594289019446\\
24	26.6301629672798\\
25	26.6869088666024\\
25.5109753318721	27\\
26	27.4494408202654\\
26.8433242564945	27\\
27	26.9187073322645\\
28	26.3339646724577\\
28.2257922077518	26\\
28.0921762517244	25\\
28	24.9151444087224\\
27.2697698428805	25\\
27	25.046275829048\\
26	25.1295507054188\\
25	25.211740666419\\
24	25.0014380178605\\
23	25.7306952277186\\
22.3436881959269	25\\
-62.5	9\\
12.7245481816395	16\\
13	15.6743984412341\\
14	15.8797772344978\\
15	15.9033944242662\\
15.4843875357834	16\\
15	16.144269977653\\
14	16.3986331556939\\
13	16.4811059840437\\
12.7245481816395	16\\
-62.5	5\\
20.8908046971412	19\\
21	18.9238565243279\\
21.4219159891992	19\\
21	19.4296631650844\\
20.8908046971412	19\\
-62.5	5\\
23.9437889323566	21\\
24	20.9447467536337\\
24.2032847148277	21\\
24	21.0526684737811\\
23.9437889323566	21\\
-62.5	13\\
27.8088253545631	21\\
28	20.5089150064434\\
29	20.4819234146363\\
30	20.9602240276098\\
30.1420884541827	21\\
30	21.2228958822672\\
29.0866900218639	22\\
29	22.0951532978406\\
28.3472340706592	23\\
28	23.2472038977824\\
27.9446850983585	23\\
27.422950761386	22\\
27.8088253545631	21\\
-62.5	5\\
30.4711094046475	22\\
31	21.6067068345754\\
31.3204749447629	22\\
31	22.2043993600666\\
30.4711094046475	22\\
-62.5	9\\
29.461483017439	23\\
30	22.4870245351395\\
30.1942231079232	23\\
31	23.8390698260518\\
31.0793396796948	24\\
31	24.3010669542026\\
30	24.7676987266075\\
29.2808972495478	24\\
29.461483017439	23\\
-62.5	7\\
19.7087202898943	25\\
20	24.5612113153284\\
20.1607995125922	25\\
20.0214237446664	26\\
20	26.0739718750196\\
19.9793871561962	26\\
19.7087202898943	25\\
-62.5	5\\
18.378562367877	27\\
19	26.6611327097214\\
19.6604829113437	27\\
19	27.3316566991123\\
18.378562367877	27\\
-62.5	31\\
29.6047234583712	27\\
30	26.811217112897\\
30.1783874096651	27\\
30.1335095466153	28\\
30	28.4086279033441\\
29.4067119430858	29\\
29.1172048023638	30\\
29.6241748726461	31\\
29	31.2063473844377\\
28.4535933433661	32\\
28	32.5879914717292\\
27	32.563005910943\\
26.1409106747967	33\\
26	33.1548394161597\\
25	33.539903522895\\
24	33.65519284055\\
23	33.2593052807382\\
22.740197767846	33\\
23	32.3037285218514\\
23.1126380079092	32\\
24	31.1835780642992\\
25	31.0840568090227\\
25.20038065738	31\\
25.5970428081831	30\\
26	29.3145593527007\\
26.1685969664392	29\\
27	28.4097301990231\\
27.50798438328	28\\
28	27.5611719956637\\
29	27.2774224480953\\
29.6047234583712	27\\
-62.5	5\\
19.9453572818075	29\\
20	28.8933860799398\\
20.0523742588078	29\\
20	29.0603079195927\\
19.9453572818075	29\\
-62.5	9\\
22.6861513608514	29\\
23	28.7054018750873\\
24	28.2830323730455\\
25	28.7398254404185\\
25.4414025353173	29\\
25	29.1966255920987\\
24	29.3144247482498\\
23	29.3441259699852\\
22.6861513608514	29\\
-62.5	5\\
26.1044911937877	32\\
26	31.7028030222105\\
25.8659049235644	32\\
26	32.4782207717257\\
26.1044911937877	32\\
};

\addplot [color=red, dashed, dash phase = 3pt,forget plot]
  table[row sep=crcr]{%
43	28\\
48	36\\
};

\addplot [color=blue, dashed, mark=*, mark options={solid, black, fill=yellow},forget plot]
  table[row sep=crcr]{%
43	28\\
48	36\\
};
\addlegendimage{mark=*, only marks, mark options={solid, fill=yellow}}
\addlegendentry{Start}

\addplot [color=blue, mark=*, mark options={solid, fill=black}]
  table[row sep=crcr]{%
48	36\\
31	33\\
29	31\\
29	31\\
29	32\\
28	32\\
22	40\\
23	37\\
22	37\\
5	49\\
5	49\\
8	40\\
16	36\\
16	36\\
9	47\\
23	33\\
22	33\\
23	33\\
22	40\\
23	37\\
22	40\\
23	45\\
25	45\\
27	46\\
26	46\\
29	39\\
5	49\\
16	36\\
14	45\\
16	36\\
9	47\\
20	34\\
21	40\\
23	38\\
22	38\\
24	50\\
26	48\\
26	48\\
26	37\\
22	40\\
22	35\\
21	37\\
20	37\\
5	49\\
8	40\\
3	44\\
8	38\\
20	29\\
15	30\\
1	30\\
5	32\\
5	32\\
3	44\\
7	39\\
17	30\\
14	34\\
16	33\\
15	33\\
16	33\\
5	49\\
7	43\\
20	34\\
20	34\\
21	37\\
21	39\\
23	33\\
5	49\\
23	33\\
21	37\\
22	35\\
23	45\\
24	50\\
23	50\\
23	38\\
23	37\\
22	35\\
21	36\\
22	35\\
24	50\\
23	37\\
22	40\\
23	38\\
24	50\\
24	33\\
23	45\\
27	46\\
24	50\\
26	47\\
26	47\\
26	47\\
5	49\\
20	34\\
24	50\\
26	47\\
25	47\\
25	47\\
5	49\\
8	49\\
7	49\\
};
\addlegendentry{Purely Greedy}

\addplot [color=red, mark=*, mark options={solid, fill=black}]
  table[row sep=crcr]{%
48	36\\
31	27\\
30	27\\
30	27\\
29	26\\
24	21\\
4	16\\
8	15\\
8	14\\
2	10\\
2	10\\
6	14\\
8	15\\
8	15\\
3	10\\
13	16\\
13	15\\
13	16\\
5	12\\
8	15\\
4	15\\
3	15\\
5	15\\
6	15\\
5	15\\
6	16\\
2	10\\
8	15\\
3	14\\
8	15\\
3	10\\
10	16\\
4	15\\
6	16\\
6	15\\
2	11\\
4	12\\
4	12\\
8	15\\
4	15\\
10	16\\
7	14\\
8	14\\
2	10\\
6	14\\
3	10\\
8	14\\
13	16\\
9	14\\
5	10\\
8	11\\
8	11\\
3	10\\
6	14\\
10	16\\
7	14\\
8	15\\
8	14\\
8	15\\
2	10\\
5	13\\
10	16\\
10	16\\
7	14\\
7	13\\
13	16\\
2	10\\
13	16\\
9	13\\
10	16\\
3	15\\
1	12\\
2	12\\
6	16\\
8	15\\
10	16\\
8	16\\
10	16\\
3	10\\
8	15\\
4	15\\
6	16\\
2	11\\
13	16\\
5	10\\
8	11\\
3	10\\
6	11\\
6	11\\
6	11\\
2	10\\
10	16\\
3	10\\
6	11\\
5	11\\
5	11\\
2	10\\
3	11\\
3	10\\
};
\addlegendentry{Bellman}


\end{axis}

\end{tikzpicture}%

==> figures/trajectories_new3.tex <==

\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
xlabel={[m]},
ylabel = {[m]},
width=.82\fwidth,
height=.82\fwidth,
at={(0\fwidth,0\fheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=1,
xmax=50,
ymin=1,
ymax=50,
axis background/.style={fill=white},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},
legend style={at={(0.03,0.97)}, anchor=north west, font=\scriptsize},
ticklabel style={font=\scriptsize}, 
colorbar,
colorbar style = {      
    ytick={-70, -68, -66, -64},
    title = {\scriptsize a\,[\si{\decibel}]},
    %ylabel = {\scriptsize a\,[\si{\decibel}]},
},
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, forget plot] table[row sep=crcr] {%
%
-70	3\\
5.49734271890077	1\\
6	1.24727580524745\\
6.33322104276916	1\\
-70	6\\
49.6035334464262	1\\
49	1.96490307549738\\
48.9716644384343	2\\
49	2.0809385627779\\
49.4279213934706	3\\
50	3.2303909210099\\
-70	30\\
1	10.904202058865\\
2	10.0870682917903\\
2.07984599151354	10\\
2	9.01016423795955\\
1.99919988277875	9\\
2	8.99903611826224\\
2.55161503815701	8\\
2	7.27310331968627\\
1.51427255853884	7\\
1.71746067339124	6\\
1.97793582122236	5\\
2	4.97705972371336\\
2.79880268025132	5\\
2.6441849521713	6\\
3	6.13398800213076\\
3.09557750758654	6\\
4	5.12282270208773\\
4.14582132923394	5\\
4.50282980902387	4\\
4	3.62133095286599\\
3	3.24230909864802\\
2	3.06285791226836\\
1.91040950798391	3\\
1.94840860630789	2\\
2	1.96342151442974\\
2.16053630280425	2\\
3	2.48711542734392\\
3.34032651171232	2\\
4	1.16429363445989\\
4.20131138683346	1\\
-70	8\\
4.40915120512148	50\\
5	49.1844152289931\\
5.19420586264547	49\\
5	48.7540194093932\\
4	48.0637656791793\\
3	48.306274962977\\
2	48.4205005268171\\
1	48.938326254778\\
-70	5\\
41.1887130858513	2\\
41	1.70604600016439\\
40.7933522198888	2\\
41	2.13902360843821\\
41.1887130858513	2\\
-69.0625	8\\
38.6806391130735	1\\
38.5531775217444	2\\
39	2.44760545902363\\
40	2.70011874880774\\
41	2.93707035547954\\
42	2.37868294142078\\
42.7966506801611	2\\
42.9343068197943	1\\
-69.0625	18\\
43.181306880126	1\\
43.1360346748981	2\\
43	2.60888204691514\\
42.9091457300644	3\\
43	3.07209884805507\\
43.2341752516053	3\\
44	2.75144887513023\\
45	2.48605036239465\\
45.3853761279598	3\\
46	3.5053993692989\\
47	3.37282359878024\\
47.5211378689803	4\\
48	4.93644600488112\\
48.2555208266316	5\\
49	5.08492300192166\\
49.6392996722151	6\\
49.7969610305423	7\\
50	7.75561488460079\\
-69.0625	23\\
1	12.3623930827404\\
1.73174549653095	12\\
2	11.8149732668593\\
2.41291309305858	11\\
3	10.356267161364\\
3.41310115298456	10\\
3.38499522372385	9\\
3.44514222981866	8\\
3.82310504953722	7\\
4	6.66518642345975\\
4.46261048726723	6\\
5	5.60257693251904\\
5.75724718009283	5\\
6	4.63907346021628\\
6.22959563926198	4\\
6.41345567332911	3\\
7	2.43715452117554\\
7.80660729727791	3\\
8	3.32139186663227\\
8.46740918436758	3\\
8	2.06078289870199\\
7.9804134997619	2\\
7.87223209566143	1\\
-69.0625	3\\
8.59316196794564	50\\
9	49.5362088931673\\
9.64049402093141	50\\
-69.0625	24\\
11.0720963532688	50\\
11	49.5759059338487\\
10.7907021529672	49\\
10.2827005322337	48\\
10	47.8787839348993\\
9.50881634437504	47\\
9	46.6806245142022\\
8.00292172546604	47\\
8	47.001222251836\\
7.99757331501139	47\\
7	46.7439233386027\\
6	46.1451634888326\\
5.85345373702364	46\\
5	45.5828049666432\\
4	45.287993435407\\
3.61527380593361	45\\
3.01499881863289	44\\
3	43.9869903431782\\
2.97375412487604	44\\
2.32491182582866	45\\
2	45.5148674366057\\
1.63737263182335	46\\
1.01803305213704	47\\
1	47.0195671413501\\
-69.0625	3\\
24.0608022750311	50\\
24	49.9055723710428\\
23.9200537211868	50\\
-69.0625	5\\
10.220115425979	2\\
10	1.35041701574381\\
9.60025401461074	2\\
10	2.45008966968371\\
10.220115425979	2\\
-69.0625	5\\
48.255413498886	36\\
48	35.1917922092993\\
47.3996077919047	36\\
48	36.5020005927777\\
48.255413498886	36\\
-69.0625	5\\
7.42998761648179	49\\
8	48.8940434215659\\
8.2195248150538	49\\
8	49.1823658057062\\
7.42998761648179	49\\
-68.125	49\\
35.7947278725745	1\\
36	1.13671369936753\\
37	1.58505942703137\\
37.241039362517	2\\
37.7992286357665	3\\
38	3.28256261585405\\
38.5249424031809	4\\
39	4.68344068908377\\
39.8129142725797	5\\
39	5.51545937017054\\
38.5681733247851	6\\
38	6.32405999599357\\
37.6475828945736	7\\
38	7.80199762701156\\
38.276305122797	8\\
39	8.58029633950597\\
39.3293365275234	8\\
39.67682247551	7\\
40	6.60709316958769\\
41	6.00125909973963\\
41.0058592588109	6\\
42	5.36257563520315\\
42.3335230186419	5\\
43	4.74361556145276\\
43.3277386769506	5\\
44	5.64191715454418\\
44.2381219893348	6\\
44.3912749310181	7\\
44	7.87971904669917\\
43.9459336577175	8\\
44	8.07316723581031\\
45	8.60900865448864\\
45.626352909804	8\\
46	7.3746290711251\\
46.9153380144157	8\\
47	8.18048941362413\\
47.236118187193	9\\
48	9.45751252739426\\
48.5622444629657	10\\
48	10.6685129225302\\
47.870856769682	11\\
48	11.1779203336603\\
49	11.4600798784999\\
49.3059722192038	12\\
49	12.3877899542535\\
48.4782005740017	13\\
49	13.5249577910442\\
49.7302407124705	13\\
50	12.7954751736361\\
-68.125	36\\
1	18.3934604068128\\
1.58975259198092	18\\
1.20401259103133	17\\
1.33224517558371	16\\
1.66398580217042	15\\
2	14.7832344696808\\
2.56311004157377	15\\
3	15.2498371853978\\
3.33308058820753	15\\
3.4319003358174	14\\
3	13.1467186840077\\
2.90074300000516	13\\
3	12.8528182455127\\
3.7660038258604	12\\
4	11.6591278840847\\
4.50200781506544	11\\
5	10.356018462732\\
5.10914059405114	10\\
5.2750078302356	9\\
6	8.09775221320401\\
6.09527229713007	8\\
6	7.85196254419377\\
5.30341861140297	7\\
6	6.22000266889931\\
6.30307495892997	6\\
6.84631372215281	5\\
7	4.68909961464377\\
8	4.79377353343962\\
9	4.1360572313953\\
10	4.07440757660713\\
10.0493436446229	4\\
11	3.14227832692505\\
11.4499175035465	3\\
12	2.5722517807663\\
12.4148913133132	2\\
12.8912230752525	1\\
-68.125	3\\
1	25.0195829289398\\
1.02259772418768	25\\
1	24.9714021313635\\
-68.125	4\\
50	28.998957502463\\
49.9984373061435	29\\
49.3880372389093	30\\
50	30.5681551532061\\
-68.125	4\\
1	31.232539483081\\
1.23118476921867	31\\
1.40063966528174	30\\
1	29.4343376353089\\
-68.125	4\\
50	42.994899416179\\
49.9982319221008	43\\
49.9470804176363	44\\
50	44.7252739498127\\
-68.125	5\\
50	46.2572321501951\\
49.5135967122032	47\\
49.673832418225	48\\
49.3976996619883	49\\
49.9941707941874	50\\
-68.125	33\\
17.3227069767466	50\\
17	49.9352423639588\\
16	49.1399697663718\\
15	49.5191065161542\\
14	49.478663379618\\
13.3525743307742	49\\
13	48.6590317009444\\
12	48.1179761188205\\
11.9009038789045	48\\
11.4515887120046	47\\
11	46.2469783464619\\
10.5835462009804	46\\
10.671574389915	45\\
10	44.8915460800284\\
9.83342033111425	45\\
9	45.4648186411846\\
8	45.0657909505675\\
7	45.6646229368253\\
6	45.1721284457916\\
5.75143260208645	45\\
5	44.4526103783083\\
4.12239883710351	44\\
4	43.8980650020941\\
3	43.0694015166252\\
2.89775055684536	43\\
3	42.4817767439324\\
3.10720860084388	42\\
3.94749043785693	41\\
3.05104198999993	40\\
3	39.986852458771\\
2	39.5496012825539\\
1.34595056606621	39\\
1	38.7565047319032\\
-68.125	22\\
26.7627867836453	50\\
27	49.7372181911264\\
27.7199833920966	49\\
27	48.4442710348886\\
26	48.8977677249893\\
25.3825073376296	48\\
25	47.3296827819656\\
24.6931701498614	47\\
24.087187506957	46\\
24	45.8417791025235\\
23.0705195149283	45\\
23	44.9403259949025\\
22.9551891432465	45\\
22.8791432007916	46\\
22	46.7117551719695\\
21.6798418998105	47\\
21	47.7041261641658\\
20.9244581296145	48\\
21	48.508790430003\\
21.0782621386982	49\\
21	49.2041859185698\\
20.4993279562364	50\\
-68.125	28\\
47.208110423834	50\\
47.123151122037	49\\
47	48.7589137819453\\
46.8817733718911	48\\
47	47.8780492401722\\
47.9374222222953	47\\
47.5964100948059	46\\
48	45.7990539743507\\
48.4335554817508	45\\
48	44.2938238513332\\
47.6800232837603	44\\
47	43.5913795223193\\
46.7479427913253	44\\
46.1837136888592	45\\
46	45.2975024280203\\
45.4532045751407	45\\
45	44.9214714298752\\
44.9359584631332	45\\
45	45.3275933588514\\
45.4187612938278	46\\
45	46.2701868412645\\
44.5192454236456	47\\
45	47.6358022618604\\
45.3092290685277	48\\
45	48.5610508257346\\
44.7101928072082	49\\
45	49.6294607917347\\
45.2798646555745	50\\
-68.125	7\\
36.1468947365397	3\\
36	2.83339630975294\\
35	2.88407830373987\\
34.8664989226247	3\\
35	3.20859983701235\\
36	3.28441423646529\\
36.1468947365397	3\\
-68.125	5\\
46.547934090587	6\\
47	5.65244841822969\\
47.384019870349	6\\
47	6.70380540145501\\
46.547934090587	6\\
-68.125	7\\
37.1296462114373	10\\
37	9.36520099261744\\
36	9.82050664728566\\
35.9237811223855	10\\
36	10.1097737872846\\
37	10.085876775889\\
37.1296462114373	10\\
-68.125	5\\
43.3046507791884	29\\
43	28.8831636823903\\
42.8622652468591	29\\
43	29.352066427695\\
43.3046507791884	29\\
-68.125	25\\
48.1508569900718	33\\
48	32.6679339513378\\
47	32.1801984267208\\
46	32.6771958038811\\
45.4261897987311	33\\
46	33.6141353200308\\
46.4201262681486	34\\
46	34.5910861761522\\
45.8519478300809	35\\
45.9197432674903	36\\
46	36.1306744459773\\
46.3316445183874	37\\
46	37.7743025839869\\
45.7199652164299	38\\
46	38.2282816066107\\
47	38.7442148269761\\
48	38.59514626239\\
48.5682135834335	38\\
48.7223635749984	37\\
49	36.4274376886108\\
49.4815379237555	36\\
49	35.2665625829134\\
48.9246584493958	35\\
48.7509752266493	34\\
48.1508569900718	33\\
-68.125	5\\
46.5026195590768	40\\
46	39.6110228687665\\
45.4604754236776	40\\
46	40.332675078428\\
46.5026195590768	40\\
-68.125	5\\
12.3372757477017	45\\
12	44.8762280079023\\
11.4141785663739	45\\
12	45.752410985467\\
12.3372757477017	45\\
-68.125	5\\
14.1169665212427	45\\
14	44.9199229292233\\
13.7773150462089	45\\
14	45.0515198210936\\
14.1169665212427	45\\
-67.1875	11\\
20.0577921341073	1\\
21	1.65543963000449\\
21.4104707445413	2\\
21.6727343331738	3\\
22	3.26583718136939\\
22.1801422002646	3\\
23	2.22109767624596\\
24	2.05451600198989\\
24.1322553762174	2\\
24	1.08612016320814\\
23.9905955718626	1\\
-67.1875	10\\
25.1831299764302	1\\
26	1.48653318468926\\
26.6404322843896	2\\
27	2.25875243001389\\
28	2.22283572646231\\
28.2993206365359	2\\
29	1.35358114105891\\
30	1.49120429121575\\
31	1.69032367432597\\
31.9043438142142	1\\
-67.1875	131\\
32.5353631964881	1\\
33	1.11966357909353\\
34	1.94311883437415\\
34.0459602642077	2\\
34	2.03787593423299\\
33.3638455879432	3\\
33.1679108732415	4\\
34	4.56134978103137\\
35	4.94670866491696\\
35.758879248929	5\\
36	5.21368404415145\\
36.0556503655015	6\\
36	6.55744205778771\\
35.8372766834827	7\\
35.8763244923969	8\\
35	8.59962480917804\\
34.7707032209701	9\\
34.7513541151589	10\\
35	10.5366067716404\\
35.1921331858277	11\\
35	11.261574544611\\
34.7023877526331	11\\
34	10.597207417241\\
33.3359869928375	11\\
33	11.3002243929731\\
32.6241843496764	12\\
33	12.9341488240111\\
34	12.7199844137478\\
35	12.36053007325\\
36	12.1841366703086\\
36.3585425424693	12\\
37	11.4745026843478\\
38	11.1346361387116\\
38.2536697277185	11\\
39	10.3059974681297\\
39.7950195188772	10\\
39.9338056992558	9\\
40	8.90262718617803\\
41	8.32119432638811\\
41.7443198734332	9\\
42	9.84608546320162\\
42.1557372199795	10\\
43	10.1687299556272\\
44	10.0425685665548\\
44.4411852649067	11\\
45	11.276099612496\\
46	11.9549862914937\\
47	11.5167739565016\\
47.3057945047883	12\\
47.3067907489878	13\\
47.2347958220321	14\\
47.8240802513149	15\\
48	15.2935795882892\\
48.6434853520403	15\\
49	14.8413668765567\\
49.1790135248057	15\\
49.1981935590274	16\\
49	16.2589396163541\\
48.6548667162637	17\\
48	17.8615606388083\\
47.8604683043098	18\\
47.6966185444247	19\\
48	19.9484586756523\\
48.0698484269034	20\\
49	20.5977935322641\\
49.4506362880702	21\\
49	21.2924916950378\\
48.168103080216	22\\
48	22.2058007966473\\
47	22.76403444251\\
46	22.7429626723267\\
45	22.8578666964071\\
44.8361008573614	23\\
44	23.9933490226144\\
43.9952132725104	24\\
44	24.0144420298573\\
44.3773836335794	25\\
44	25.7424274090157\\
43.8489042361982	26\\
43.4632772736019	27\\
43	27.748383434312\\
42.8217516903552	28\\
42	28.6039508451534\\
41.6380166230166	29\\
41.7188202784705	30\\
41.9648770311583	31\\
42	31.0237301554449\\
43	31.6487589334692\\
43.6691961227308	32\\
43.5937757354029	33\\
44	33.2069971592507\\
44.5463160513953	34\\
44.8840037194473	35\\
44.3811674347097	36\\
44	36.2505858917217\\
43	36.0234159170452\\
42.2557621135842	37\\
42	37.746221881332\\
41.8750087984832	38\\
42	38.221885211658\\
42.4873426445994	39\\
42	39.3564989661982\\
41.3610141862734	40\\
41.675193625767	41\\
41.1220267940612	42\\
42	42.4334540155757\\
43	42.5121865474482\\
43.9061312764244	42\\
44	41.8073188810423\\
44.0537044200323	42\\
45	42.884185463524\\
45.1142573923149	43\\
45	43.3164121010493\\
44	43.8118901438502\\
43.7944518429484	44\\
44	44.9799749258989\\
44.0016600895248	45\\
44	45.0039551096106\\
43	45.4045161176494\\
42.2814324759877	46\\
42	46.4382775759704\\
41	46.698094142608\\
40	46.7365269976157\\
39	46.9494746782137\\
38.9673300841699	47\\
39	47.2403873387518\\
40	47.7002041912175\\
40.60124119543	48\\
41	48.0946159322051\\
41.3164670324916	49\\
41.3040496368763	50\\
-67.1875	53\\
1	19.8098547046853\\
2	19.1350947551685\\
3	19.1183461288954\\
3.1458221058239	19\\
4	18.1179424583639\\
4.06082849331613	18\\
4	17.8580861472513\\
3.18594877585646	17\\
4	16.1636724041653\\
4.10852572845921	16\\
4.61531574185079	15\\
4.48620536879407	14\\
4.39854468700064	13\\
5	12.7366133694677\\
5.63680384035198	12\\
5.84456996243338	11\\
5.78483062321204	10\\
6	9.05600778534139\\
7	9.24391003617482\\
8	9.66279146561797\\
8.48878106721804	9\\
9	8.36403024641986\\
9.14410159110258	8\\
9	7.60757410745043\\
8.34732327610787	7\\
8.67017854890853	6\\
8.97736602650094	5\\
9	4.98400803537248\\
9.04412947437834	5\\
10	5.7651345458841\\
10.982633824473	5\\
11	4.92077678893301\\
11.0192776087516	5\\
12	5.5255950954374\\
12.7713594236349	5\\
12.3798624011736	4\\
13	3.47185027974441\\
14	3.86734970477726\\
14.160837957693	4\\
14	4.5482209670728\\
13.4721512526137	5\\
14	5.20433588743323\\
14.5054959577335	5\\
15	4.86616600492946\\
15.8483168496121	4\\
16	3.78618972340926\\
17	3.01340523002912\\
17.0120976975104	3\\
17	2.89778070970347\\
16.7104878803724	2\\
17	1.85441876096753\\
18	1.44090210576691\\
18.5527000798873	1\\
-67.1875	3\\
50	27.2929672100876\\
49.6914568732991	27\\
50	26.8523118837842\\
-67.1875	3\\
32.7440503480625	50\\
33	49.7948470279094\\
33.6554270563367	50\\
-67.1875	118\\
34.3573739660557	50\\
34	49.6776205694615\\
33.7780807428709	49\\
33	48.1316654371017\\
32.6418245563111	48\\
32	47.7342462835422\\
31.8272367990962	48\\
31	48.6005864760596\\
30	48.8685084965489\\
29.4983479637974	49\\
29	49.2477556915719\\
28.9125518788293	49\\
28	48.1431063374365\\
27.8323702268528	48\\
27.0427193180662	47\\
27	46.9848860384797\\
26.8524750756216	47\\
26	47.2566869415732\\
25.8707010639842	47\\
25	46.0117501624483\\
24.9913974512208	46\\
24.7652984412726	45\\
24.1657955982669	44\\
24	43.49064737341\\
23.5041047729066	43\\
23	42.2346709364186\\
22.8777523804384	42\\
23	41.8196871430739\\
23.132392906165	41\\
23	40.7863037097246\\
22.1228630133554	40\\
22	39.9584739500161\\
21	39.7574546094034\\
20.549254716445	40\\
20.2500762855772	41\\
20	41.5167585910917\\
19.2551135803394	42\\
19.6311689668682	43\\
20	43.3788386591629\\
20.53317440715	44\\
20.339655010146	45\\
20.0847553603395	46\\
20.2592565634621	47\\
20	47.6606346059495\\
19	47.5563345928172\\
18.4051693136191	47\\
19	46.1461908536508\\
19.5719298226656	46\\
19	45.7989984872423\\
18.5871667271461	45\\
19	44.4047430519481\\
19.2606215675858	44\\
19	43.7475324480753\\
18	43.2728981492797\\
17	43.4755903283487\\
16.1803706229251	44\\
16	44.2342361265704\\
15.6877499148958	44\\
15.0878914146208	43\\
15	42.9497355548745\\
14	42.9703579700935\\
13.9255594536983	43\\
13	43.5006160457628\\
12	43.5003455476055\\
11.2110739172537	43\\
11	42.847993005852\\
10.492858096368	43\\
10	43.3600001355505\\
9	43.2905427300636\\
8	43.4515649452219\\
7	43.7213113073838\\
6.5816270385176	43\\
6	42.0533599271704\\
5.86682907973182	42\\
6	41.8928550595942\\
6.15102963148746	41\\
6	40.3030720660442\\
5.90379313237282	40\\
5.33765855837458	39\\
5	38.548643025704\\
4.42304676956852	39\\
4	39.1172928203344\\
3.52231761978237	39\\
3.53653435152058	38\\
3.05719237001775	37\\
3.60298096002435	36\\
3	35.1458275298805\\
2.90141009167092	35\\
2.925366917839	34\\
3	33.1091426010992\\
3.0051562428216	33\\
3.27747703737443	32\\
3.49672993949275	31\\
4	30.4646571011617\\
4.9980664371408	30\\
4	29.2539381624381\\
3	29.1864224380323\\
2	29.0281226860341\\
1.97434204091845	29\\
1.90744879448027	28\\
1.34975920344385	27\\
1.89934520479299	26\\
2	25.9225393663457\\
2.05440473815601	26\\
2.55864983982006	27\\
3	27.6266265492766\\
3.35515484362458	27\\
3.82999585962421	26\\
3.89146077709577	25\\
3.31103170193478	24\\
3	23.0195191230872\\
2.97891750905309	23\\
2	22.3259935456828\\
1.83540524616746	22\\
2	21.3718227414037\\
2.20299542634645	21\\
2	20.8179302435054\\
1	20.2795551370375\\
-67.1875	3\\
36.3198947387095	50\\
36	49.0796235278858\\
35.2815806427382	50\\
-67.1875	7\\
6.75361969635954	7\\
7	6.826157296568\\
7.45889919463466	7\\
7.01201891853349	8\\
7	8.05611127583741\\
6.99156471001967	8\\
6.75361969635954	7\\
-67.1875	5\\
41.8353783000546	10\\
41	9.75924268635168\\
40.3450392891867	10\\
41	10.3805268756596\\
41.8353783000546	10\\
-67.1875	9\\
45.2242123392603	16\\
45	15.2485006615563\\
44	15.402792997816\\
43.7241373323119	16\\
44	16.9425281703643\\
44.1538393989697	17\\
45	17.0657923008385\\
45.1904352897391	17\\
45.2242123392603	16\\
-67.1875	5\\
44.3131496334843	18\\
44	17.0273166914348\\
43.5784428036162	18\\
44	18.568419130867\\
44.3131496334843	18\\
-67.1875	5\\
45.2879568964992	19\\
45	18.7043296396912\\
44.4519392995356	19\\
45	19.2049830273587\\
45.2879568964992	19\\
-67.1875	5\\
5.65656304075728	24\\
5	23.247325589273\\
4.54880033142426	24\\
5	24.9450147621179\\
5.65656304075728	24\\
-67.1875	17\\
45.9223199366417	28\\
46	27.7983002037449\\
46.4429708261938	28\\
46.6174345128923	29\\
46.257971442976	30\\
46.1660411674955	31\\
46	31.3952748863859\\
45.6425363590883	32\\
45	32.3268561974568\\
44.2804136331717	32\\
45	31.0223126951538\\
45.0590529831459	31\\
45	30.8899095560731\\
44.9396409827492	30\\
45	29.8808744286489\\
45.6749847821558	29\\
45.9223199366417	28\\
-67.1875	7\\
47.2372161906852	28\\
48	27.6329752995193\\
48.7997624780625	28\\
48.217147998945	29\\
48	29.349226595693\\
47.5069827099746	29\\
47.2372161906852	28\\
-67.1875	5\\
39.4140473366903	36\\
39	35.7570674361575\\
38.7493060024565	36\\
39	36.8081720123134\\
39.4140473366903	36\\
-67.1875	7\\
43.812883659736	39\\
44	38.9272502610357\\
44.0647900189407	39\\
44.0685936758989	40\\
44	40.2666097854904\\
43.0167503547512	40\\
43.812883659736	39\\
-67.1875	5\\
48.8407432713871	39\\
49	38.8330986636014\\
49.1875595176351	39\\
49	39.5137154160172\\
48.8407432713871	39\\
-67.1875	5\\
18.7184367520274	42\\
18	41.7407437799832\\
17.9275064676493	42\\
18	42.2621303308331\\
18.7184367520274	42\\
-67.1875	5\\
48.3887889512254	42\\
49	41.5363401987558\\
49.2189779588209	42\\
49	42.6637573580626\\
48.3887889512254	42\\
-67.1875	5\\
16.6958894813809	47\\
17	46.8692549468937\\
17.3110174032593	47\\
17	47.246087965481\\
16.6958894813809	47\\
-67.1875	5\\
41.2076967538408	48\\
42	47.6820653532897\\
42.2535050223916	48\\
42	48.1558121309052\\
41.2076967538408	48\\
-66.25	299\\
17.8915915776461	3\\
18	2.80813290318771\\
19	2.67677821278115\\
19.1430323942875	3\\
19.1374315397849	4\\
19.6451164984616	5\\
19	5.42698219604415\\
18.5437724569594	6\\
18.0885032705702	7\\
19	7.43942982085391\\
19.8260233807687	8\\
20	8.22777100481179\\
21	8.27417515845712\\
21.3729171836052	8\\
21.7692225861462	7\\
21.9604482876424	6\\
22	5.78238029072229\\
23	5.46732287252879\\
23.2032216404613	5\\
23.7779281722205	4\\
23.7215119038988	3\\
24	2.92710967797834\\
25	2.77468345691148\\
26	2.94931681537833\\
26.0781737565301	3\\
26.987621359831	4\\
27	4.04110748333273\\
27.1301224702379	4\\
28	3.90301016390946\\
29	3.98266267613597\\
29.0414158993433	4\\
30	4.72770167182617\\
31	4.86446575695462\\
31.0968464769727	5\\
31.4925668038464	6\\
31	6.5396290113126\\
30.9171392194177	7\\
31	7.17871808924944\\
31.6856457597379	7\\
32	6.72480541700365\\
32.0656724563246	7\\
32	7.94303557866771\\
31.9940095156566	8\\
32	8.00407089944941\\
32.427458125952	9\\
32.2752763085741	10\\
32	10.2572209115447\\
31.1493007226936	10\\
31	9.86899130173028\\
30.9469194678242	10\\
30.9119930302274	11\\
30.9184125464403	12\\
30.3605157611476	13\\
31	13.521856711626\\
32	13.7793308866867\\
32.2619104096468	14\\
33	14.5086775188692\\
34	14.5291485530498\\
34.8192264962733	14\\
35	13.8728116169481\\
35.1269098208324	14\\
36	14.4673097841087\\
37	14.3633575876515\\
37.1260781900866	14\\
37.3872174286663	13\\
37.7591215224356	12\\
38	11.8268622315491\\
39	11.6851745237889\\
39.3371633258663	12\\
40	12.5528418239949\\
41	12.6809450201626\\
41.7110819854474	13\\
42	13.2098593341985\\
43	13.989840955414\\
43.0065890628142	14\\
43	14.0033338091859\\
42	14.2491653655731\\
41	14.9315044968963\\
40.6557229373498	15\\
40.8060978279559	16\\
40.9398382672015	17\\
41	17.0167670781027\\
41.7407809924895	18\\
41.9841315207308	19\\
42	19.0229479720788\\
42.6907732627682	20\\
43	20.3056109108179\\
43.8536530869706	21\\
43.5456560186211	22\\
43	22.543351258197\\
42	22.7455422425869\\
41.7493073675489	23\\
41	23.7143027963332\\
40.6987356696166	24\\
41	24.6584961879289\\
41.207383713176	25\\
42	25.9198021757559\\
42.0647842777773	26\\
42	26.161090759208\\
41.5721955640864	27\\
41.0364986674324	28\\
41	28.0398787522284\\
40	28.59130161626\\
39.3985406234943	29\\
40	29.1602707098261\\
40.3409854408728	30\\
40.1915347671761	31\\
41	31.5093040767405\\
41.9079674522411	32\\
41.3450080848621	33\\
41	33.5218389730317\\
40.2452502352494	34\\
40.3117817677367	35\\
40	35.2069244632021\\
39.6750270990866	35\\
39.6185999312091	34\\
39.2405116761541	33\\
39	32.7643176603652\\
38.4939696679156	33\\
38.6056867426999	34\\
38	34.4557001004095\\
37	34.6993551112402\\
36.7907198539336	35\\
37	35.2965382488314\\
37.4757060579226	36\\
38	36.8945314693269\\
38.0490555900877	37\\
38.0158999072117	38\\
38.2008800810944	39\\
38.7495836791756	40\\
38.47269206171	41\\
38.3217207789663	42\\
38.8042747710841	43\\
39	43.2825713249911\\
40	43.9374655452899\\
40.0781447458046	44\\
40	44.0457573250743\\
39	44.8965519990077\\
38.9282948509087	45\\
38.4118660870004	46\\
38	46.7357244723306\\
37	46.922332644111\\
36.7413538044104	47\\
36	47.123121518056\\
35	47.7425988373667\\
34	47.3904742636908\\
33.7547386432646	47\\
33.1275002616265	46\\
33	45.714451704805\\
32.6622077191406	45\\
33	44.2284771613814\\
33.1024201028879	44\\
33	43.913015765934\\
32.329274584823	43\\
32.6390138192019	42\\
32	41.4255629703605\\
31.021894850803	42\\
31	42.0330854660384\\
30.744642516287	43\\
30.0761034914475	44\\
30.4142712597898	45\\
31	45.7850963558513\\
32	45.914569615512\\
32.3142122628159	46\\
32	46.0684593870828\\
31.1338610985919	47\\
31	47.2047309342159\\
30.381397719753	47\\
30	46.8105908471467\\
29	46.3616100972452\\
28	46.1950267626279\\
27	46.2498849539131\\
26.3329770952906	46\\
27	45.0115447771369\\
27.007719188545	45\\
27.6544280013381	44\\
28	43.476148215729\\
29	43.1614752698172\\
29.1834597686747	43\\
29	42.3356175614791\\
28.8282329440627	42\\
28.4153871538342	41\\
28.289216492674	40\\
28	39.7327986944484\\
27.6200520945331	40\\
27	40.9543457581019\\
26.987326889269	41\\
26.4569799611094	42\\
26	42.4502727439754\\
25.5860180010083	42\\
25	41.0438532376755\\
24.9265123843367	41\\
24.2980253179427	40\\
24	39.5397376222716\\
23	39.1022684071193\\
22	39.2608395959432\\
21.1415580388583	39\\
21	38.9132126797934\\
20.7609415252397	39\\
20	39.2364158866767\\
19.2097093771678	40\\
19	40.2692407560924\\
18	40.3174168258164\\
17.0576906603641	41\\
17.1697038007382	42\\
17	42.3442514207911\\
16	42.2856734931248\\
15.6501462216483	42\\
15.4888178935605	41\\
15	40.6575386604383\\
14.6674775304044	40\\
14	39.0141440234723\\
13.0480441031427	40\\
13.6372798445234	41\\
13	41.262469425891\\
12	41.7298084972557\\
11.0949944030716	41\\
11	40.6962639642738\\
10.772094280272	40\\
10.6182237732756	39\\
10	38.3950059128428\\
9	38.2175430293175\\
8.44139645504206	39\\
8.1327063936512	40\\
8	40.6070324726688\\
7.62475211560928	40\\
7	39.7705610252301\\
6.58555700942744	39\\
6.24937953602026	38\\
6.98874972812555	37\\
6.29600559246196	36\\
6.28801932736524	35\\
6	34.7223355955743\\
5.76393981672078	34\\
6	33.338693311287\\
6.25841459523444	33\\
6.2349652750975	32\\
6	31.4952230956485\\
5.55495163235028	31\\
6	30.745924473456\\
6.3881161892722	30\\
6	29.3100225077763\\
5.59815736586414	29\\
5.37229766719824	28\\
5.29911636649696	27\\
5.55027947692478	26\\
6	25.4736937852947\\
6.94733718420079	25\\
6.94871119274863	24\\
6.7521434084517	23\\
6	22.2844307749816\\
5.61847525870311	22\\
5	21.4576303689508\\
4	21.1149356089887\\
3.86885975935356	21\\
4	20.5805986016257\\
4.12113943218557	20\\
5	19.1249744148238\\
5.13436257127356	19\\
5	18.7171117622356\\
4.7673341747411	18\\
4.51991736039916	17\\
5	16.2692431538834\\
5.10728327146376	16\\
5.37367145381654	15\\
5.84783304245271	14\\
6	13.8600506323437\\
7	13.2355604500064\\
7.38296135560645	13\\
7.07058636216668	12\\
7.81789936591957	11\\
8	10.9059142490906\\
9	10.412313109891\\
10	10.4228865768456\\
10.3745457450137	10\\
10	9.58588893237806\\
9.8451965721472	9\\
9.93734627744678	8\\
10	7.52024025718827\\
11	7.26890569616076\\
11.847627127539	8\\
12	8.07274897288866\\
13	8.37953965785457\\
13.2637870411999	9\\
14	9.51474826418167\\
14.3869000528279	9\\
14	8.10951686137653\\
13.6405623508817	8\\
13.6154798279588	7\\
14	6.74641556868236\\
14.642841967306	7\\
15	7.11722511422106\\
15.1271949220494	7\\
16	6.3590548089467\\
16.3269076877212	6\\
16.517256885378	5\\
16.9858688599997	4\\
17	3.98795578085192\\
17.8915915776461	3\\
-66.25	5\\
10.9371912134198	6\\
11	5.94425088332483\\
11.08061405217	6\\
11	6.33404254223914\\
10.9371912134198	6\\
-66.25	5\\
13.2827500996675	11\\
13	10.0857020334817\\
12.6755609392337	11\\
13	11.3419734785606\\
13.2827500996675	11\\
-66.25	7\\
41.8001056076965	12\\
42	11.9010047374746\\
43	11.6685431795616\\
43.3402216760536	12\\
43	12.4243297978881\\
42	12.5675368013281\\
41.8001056076965	12\\
-66.25	5\\
46.7451337897102	15\\
47	14.8560545928229\\
47.1027465203044	15\\
47	15.2301960906347\\
46.7451337897102	15\\
-66.25	5\\
46.9570574181276	19\\
47	18.9451698864493\\
47.0170986066137	19\\
47	19.0509740735563\\
46.9570574181276	19\\
-66.25	7\\
45.6974303899773	20\\
46	19.8060065718094\\
46.2236732673891	20\\
46.6358913439066	21\\
46	21.6683725826312\\
45.2603031397721	21\\
45.6974303899773	20\\
-66.25	9\\
40.311787459561	27\\
40	26.8172121112876\\
39.1984166408053	27\\
39	27.4855974644106\\
38.4153534850334	28\\
39	28.4195865098285\\
39.2487351830466	28\\
40	27.5580432446939\\
40.311787459561	27\\
-66.25	7\\
39.4199447441367	30\\
39	29.1487087550161\\
38.1173461166018	30\\
38.6656661026984	31\\
39	31.1087991846631\\
39.5006128420802	31\\
39.4199447441367	30\\
-66.25	5\\
4.82966179740485	32\\
5	31.8412543394605\\
5.18755121212724	32\\
5	32.2116044024424\\
4.82966179740485	32\\
-66.25	13\\
9.24070012849067	34\\
9	33.8339851697139\\
8.80478501805683	34\\
8.88057450948364	35\\
8.83065368328325	36\\
8.68432089878738	37\\
9	37.6451502179853\\
9.80344241151602	37\\
10	36.3509194420224\\
10.0435301902887	36\\
10	35.7891902531894\\
9.44278248277394	35\\
9.24070012849067	34\\
-66.25	5\\
11.1882338783765	38\\
11	37.7705836841133\\
10.772963956055	38\\
11	38.2369588002965\\
11.1882338783765	38\\
-66.25	5\\
30.074266313815	41\\
30	40.8661727618111\\
29.8711721080218	41\\
30	41.0905623969294\\
30.074266313815	41\\
-66.25	5\\
36.2389214879168	44\\
36	43.6996745028589\\
35.6939666664635	44\\
36	44.315022524411\\
36.2389214879168	44\\
-65.3125	5\\
24.8273243185757	6\\
25	5.86185015163942\\
25.1365184008833	6\\
25	6.10163898617324\\
24.8273243185757	6\\
-65.3125	227\\
15.4060551929858	8\\
16	7.46340977562716\\
16.6394404309498	8\\
17	8.27572386981487\\
17.6406703978166	9\\
17.7202250447546	10\\
18	10.2230461054283\\
19	10.3884056254277\\
20	10.7021061285498\\
21	10.9635438529572\\
22	10.7413571639401\\
22.1933654960599	11\\
23	11.4118244975869\\
23.5795610372292	11\\
23.6101138763898	10\\
24	9.33122119494518\\
24.4857930076372	9\\
25	8.61581242656553\\
26	8.31936205070605\\
26.636656110821	8\\
27	7.7865180066146\\
28	7.32428190398912\\
28.7544585034191	8\\
28	8.78817445587303\\
27.7397322175874	9\\
28	9.16293242214391\\
28.4241919040831	10\\
28	10.648140033782\\
27.7299350390578	11\\
28	11.3769116301889\\
29	11.4915979681294\\
29.1373209199285	12\\
29	12.5232236080036\\
28	12.5348373718244\\
27	12.0638599884997\\
26	12.978686191707\\
25.9855663686497	13\\
26	13.0058534183851\\
27	13.2639522743473\\
28	13.2854676997319\\
29	13.6421298313324\\
29.2480723837172	14\\
30	14.3728672721857\\
31	14.4638227230953\\
32	14.7965814599618\\
32.2396582272984	15\\
32	15.7715778212193\\
31.7863506817448	16\\
32	16.060239661924\\
33	16.4307265725318\\
33.7423019104252	17\\
34	17.1274214624745\\
34.6121403928699	17\\
34.8697460343726	16\\
35	15.9244695589383\\
35.4275642866963	16\\
35.1637056101774	17\\
36	17.3092089219681\\
36.8637345708966	18\\
37	18.2242836742084\\
37.5134880561533	19\\
37.5330664711549	20\\
38	20.6984034599039\\
38.2891094321956	21\\
39	21.4722532541902\\
39.5329451995783	21\\
39	20.0354910010698\\
38.9623966504157	20\\
39	19.9744799220402\\
40	19.2923902032849\\
41	19.318654812547\\
41.5184600099365	20\\
41.8890427130076	21\\
41	21.5682105981571\\
40.297199780575	22\\
40.0272554384335	23\\
40	23.025175551196\\
39.9736313485048	23\\
39	22.4009185526455\\
38.2940716033128	23\\
38	23.725745834112\\
37.8634726225007	24\\
37.3513816058807	25\\
37	25.7818067570236\\
36.9156998876097	26\\
36.4998179182014	27\\
36.0445257124123	28\\
36.4958147747613	29\\
36.3506277341942	30\\
36.2417095015812	31\\
36.1260938311206	32\\
36.0499767014958	33\\
36	33.0635968683167\\
35	33.2258249345205\\
34.5010819581656	34\\
34	34.8502390544716\\
33.9121924577146	35\\
33.9691618055794	36\\
34	36.0469360848566\\
34.8106319511501	37\\
34.9685457733749	38\\
34.6833378212373	39\\
35	39.4856793390469\\
35.0927108919657	40\\
35	40.3222233345946\\
34.3744602969392	40\\
34	39.7729395449707\\
33	39.2735219159411\\
32.8903494417601	39\\
32	38.1834293316851\\
31	38.3679123845966\\
30.2768562468457	39\\
30	39.1600808110509\\
29	39.440253315949\\
28.5397596599208	39\\
28.0289873714869	38\\
28	37.9623095917306\\
27.8560519092994	38\\
27	38.1842565251876\\
26	38.7314795229438\\
25	38.3510915905547\\
24	38.2556930900552\\
23	38.2506528931761\\
22.2258639623026	38\\
22	37.8950021682112\\
21.1947814597569	37\\
21	36.8190201126193\\
20.4187974715747	37\\
20	37.5845299972803\\
19	37.3787451041545\\
18.4517242790858	38\\
18	38.5424934115201\\
17.6156758155172	39\\
17	39.51886111777\\
16	39.4118958851689\\
15.503990086214	39\\
15.2402472792735	38\\
15	37.6660790093133\\
14	37.4947635800063\\
13.5500373384266	37\\
13	36.3620970344556\\
12.6173296512413	36\\
13	35.5828396574672\\
14	35.3134980442186\\
14.1738460449244	35\\
14.1795559974244	34\\
14	33.7754924018244\\
13	33.3096871798129\\
12.0085156640053	33\\
12	32.9960117232749\\
11	32.8314406254641\\
10.0416145538982	33\\
10	33.0089061528969\\
9.98517953699542	33\\
9.40242032876147	32\\
10	31.7380136984934\\
10.3113283058223	31\\
10	30.6160843701368\\
9.11403047879759	31\\
9	31.3499734004798\\
8	31.8344869943476\\
7	31.0865277658659\\
6.96334609270898	31\\
7	30.6261338531413\\
8	30.2704403807162\\
8.15333687518573	30\\
8	29.7984276586917\\
7	29.745605469371\\
6.83089421844128	29\\
6.60588927085606	28\\
6.4989526884807	27\\
7	26.1272808223694\\
8	26.7223774533361\\
8.3284487613642	27\\
8	27.4764139574814\\
7.57326375670853	28\\
8	28.3630024659418\\
8.43991518341958	28\\
9	27.5937015925903\\
10	27.548856189021\\
11	27.4505864081079\\
11.4135190953923	27\\
11	26.3624104552601\\
10.7192249804397	26\\
11	25.1219534357462\\
11.0215486662444	25\\
11	24.9446169441273\\
10	24.614048035225\\
9.38215904406676	24\\
9	23.3300036800637\\
8.82413358375821	23\\
8.73237427515247	22\\
8.30557994430018	21\\
8	20.621080135219\\
7.4922657999422	21\\
7	21.2535928428979\\
6	21.3568709550242\\
5.6162883661141	21\\
6	20.1691877356934\\
6.18390578524571	20\\
6.30061844984049	19\\
6.25164989849132	18\\
6	17.4550118630773\\
5.80577993787383	17\\
5.76505209362859	16\\
6	15.2312373494413\\
6.25295051470226	15\\
7	14.6039241501208\\
7.70818415161498	14\\
8	13.7886043967754\\
9	13.162615126323\\
9.1193485184748	13\\
10	12.3142816941668\\
11	12.5853422546808\\
12	12.8555672237023\\
13	12.5370076210985\\
14	12.5214187323278\\
14.4290907817354	13\\
15	13.4153707559602\\
15.3697666436623	13\\
15.8680138244361	12\\
15.6375916005596	11\\
15	10.2400766420691\\
14.7745782531904	10\\
15	9.67811338950834\\
15.397754456831	9\\
15.4060551929858	8\\
-65.3125	5\\
21.4565709933979	9\\
22	8.93548546022146\\
22.0636386501502	9\\
22	9.08037491981235\\
21.4565709933979	9\\
-65.3125	5\\
22.0762551529677	16\\
22	15.988264697796\\
21.9868593575971	16\\
22	16.0133318730628\\
22.0762551529677	16\\
-65.3125	5\\
39.9504312875866	18\\
40	17.9663782028154\\
40.1284046771047	18\\
40	18.1519337493261\\
39.9504312875866	18\\
-65.3125	11\\
37.4318228807102	21\\
37	20.7767079239818\\
36	20.8459814896614\\
35	20.718123957097\\
34.8496387905156	21\\
35	21.271995238929\\
35.7822791973858	22\\
36	22.0755770572811\\
36.2242721490438	22\\
37	21.2311325912973\\
37.4318228807102	21\\
-65.3125	5\\
7.71161598435233	38\\
8	37.6461481931728\\
8.21315962498948	38\\
8	38.2838424298435\\
7.71161598435233	38\\
-65.3125	5\\
30.785366340446	40\\
31	39.6455877402974\\
31.2885392180384	40\\
31	40.3581465719633\\
30.785366340446	40\\
-64.375	165\\
16.985725487049	11\\
17	10.962067200006\\
18	10.9832021875034\\
18.0339630211557	11\\
19	11.6197706123379\\
20	11.7898232897963\\
20.8890252991085	12\\
21	12.1152437229207\\
22	12.0909888292886\\
23	12.5334760107953\\
23.3028700142247	13\\
23	13.7286207947035\\
22.8231335855596	14\\
22	14.7316234875889\\
21.301142203828	14\\
21	13.4480692037541\\
20.1268929260272	13\\
20	12.8777479958175\\
19.9265183255646	13\\
19.8805890016601	14\\
20	14.7893084178922\\
20.1064691125243	15\\
20.613409492941	16\\
20.7738049750722	17\\
21	17.2673557794508\\
22	17.6322981294554\\
22.3908837748269	17\\
23	16.6500092443967\\
23.8874604043648	17\\
23	17.750341611582\\
22.5286554860475	18\\
23	18.1819699439744\\
24	18.1341661641603\\
24.3702215884524	18\\
24.0447751414389	17\\
24.7345911755228	16\\
25	15.500269571992\\
26	15.8211917022878\\
26.6522546072002	15\\
26	14.8757416648491\\
25.0130823942426	14\\
26	13.5747088988498\\
26.6368487028342	14\\
27	14.8828768972897\\
27.7210090164938	15\\
28	15.341516384504\\
28.1313806109783	16\\
28.4015880295869	17\\
29	17.5810992794147\\
30	17.6235225602154\\
31	17.6337737293817\\
31.8172016120016	17\\
32	16.9449084302259\\
32.0760720717721	17\\
32.9367053357142	18\\
32.3811731725136	19\\
32.9543243414144	20\\
33	20.0249500115513\\
33.6818811188283	21\\
33.6845498979896	22\\
33.8706611049115	23\\
34	23.1977448110941\\
35	23.3368745563706\\
35.3960226410261	24\\
35	24.895372800759\\
34.9170802493089	25\\
34	25.5991197105107\\
33.6837095043242	26\\
34	26.3063831633361\\
34.4371415537217	27\\
34.5850205123808	28\\
35	28.5496154106889\\
35.3437595344515	29\\
35	29.4574015092437\\
34.65297330932	30\\
35	30.4402218368429\\
35.2999629728541	31\\
35.1174313129882	32\\
35	32.1229016030325\\
34	32.3667535120193\\
33	32.2371831156986\\
32.6663791343758	33\\
32.1735392353836	34\\
32	34.3159609428746\\
31.7496137173696	35\\
31	35.4939899916858\\
30.0415872577162	36\\
30	36.0450148314616\\
29.2480639653423	37\\
29	37.2959233560454\\
28.792604250636	37\\
28	36.1593324471006\\
27	36.4453670820118\\
26.0707969123868	37\\
26	37.2616360475001\\
25.8017330304919	37\\
25	36.7301549764577\\
24	36.9873514187856\\
23.5749930983632	37\\
23	37.0244357277873\\
22.9282061239582	37\\
22	36.3008057615441\\
21.6087101196969	36\\
21	35.6550233219611\\
20	35.5178120358254\\
19.6210574759356	35\\
19	34.0368272146092\\
18	34.2101074479388\\
17.4932353785395	34\\
17	33.8502788716171\\
16	33.5369098237282\\
15.6836196711281	33\\
15.854860691903	32\\
15.3568509786097	31\\
15.3381864625087	30\\
15	29.5356452805413\\
14	29.3448022754638\\
13	29.8548162092536\\
12.6838605705566	30\\
12.5386359397799	31\\
12	31.5096875970233\\
11.5040292058107	31\\
11.5843229407425	30\\
11	29.0875029177245\\
10.9548733778825	29\\
11	28.9554812241815\\
12	28.5393840859455\\
12.589798584244	28\\
12.3492566063759	27\\
12	26.2710690182676\\
11.8343606776274	26\\
11.6743217307631	25\\
11.5403356364717	24\\
12	23.52546380981\\
12.351155576121	23\\
12	22.6339315990418\\
11.3075527339631	22\\
11.0598833441018	21\\
11	20.9474192232166\\
10	20.9463575969265\\
9	20.3021116824388\\
8.7991659266227	20\\
8.68671790903164	19\\
8.64432077068259	18\\
8.53325594521449	17\\
8.16527465026353	16\\
8	15.6943701151506\\
7.69833097567638	15\\
8	14.7308074583242\\
9	14.7236506931362\\
9.61717841473653	14\\
9.9458971128357	13\\
10	12.9578728465173\\
10.1080851726803	13\\
11	13.7304027919285\\
12	13.6882703136422\\
13	13.762969165683\\
14	13.675756900329\\
14.4652285755858	14\\
15	14.527162024827\\
15.419462351319	14\\
16	13.3134645307758\\
16.7264452357867	13\\
16.6103679553931	12\\
16.985725487049	11\\
-64.375	5\\
25.6847460958536	11\\
26	10.8705541633463\\
26.1132379875045	11\\
26	11.1096929197221\\
25.6847460958536	11\\
-64.375	5\\
24.971899057241	12\\
25	11.8667051357792\\
25.0395306029505	12\\
25	12.0680397002837\\
24.971899057241	12\\
-64.375	5\\
23.3212964125077	14\\
24	13.7452589267733\\
24.9633692744607	14\\
24	14.3931758183212\\
23.3212964125077	14\\
-64.375	7\\
19.4339521490005	18\\
19	17.7314498444132\\
18.5449823604271	18\\
18.5805934356908	19\\
19	19.2085487538635\\
19.1653841786895	19\\
19.4339521490005	18\\
-64.375	5\\
35.7419317877082	23\\
36	22.9677305419486\\
36.1287162169402	23\\
36	23.1038321335587\\
35.7419317877082	23\\
-64.375	7\\
15.5815075220278	35\\
16	34.3502933983103\\
16.8750679743343	35\\
16.9099755435863	36\\
16	36.6977077442316\\
15.1962417650914	36\\
15.5815075220278	35\\
-63.4375	35\\
16.3970609232523	14\\
17	13.5481571042402\\
17.9052990605484	14\\
18	14.1358066077025\\
18.3971073010739	14\\
19	13.840892344473\\
19.0940411226952	14\\
19.2498288000128	15\\
19.2207021124165	16\\
19.008942257733	17\\
19	17.0030347877578\\
18	17.3497230974779\\
17.3707859083672	18\\
17	18.3485745801235\\
16.6160983774803	18\\
16	17.2392369637723\\
15.2696000404377	17\\
15	16.9505735511691\\
14.9179046210061	17\\
15	17.2565833819513\\
15.2516715343755	18\\
15	18.2092809914859\\
14	18.4985017313537\\
13	18.7216846695886\\
12.1098611349986	18\\
12.386440543469	17\\
12.0806916207152	16\\
12.6075056853137	15\\
13	14.8786153883328\\
13.1779534206396	15\\
14	15.3032970251388\\
15	15.3634801454747\\
16	15.4620564667415\\
16.8289047329709	15\\
16.3970609232523	14\\
-63.4375	5\\
9.9115742791079	16\\
10	15.3998742915405\\
10.1574468356476	16\\
10	16.0544568354835\\
9.9115742791079	16\\
-63.4375	5\\
24.7845304798344	17\\
25	16.7633632678784\\
25.6754394626986	17\\
25	17.3108045093747\\
24.7845304798344	17\\
-63.4375	123\\
26.7344907588398	18\\
27	17.9493183409709\\
27.1062284682482	18\\
28	18.3553962018933\\
29	18.7808567569404\\
29.7277243226645	19\\
30	19.2028035027645\\
31	19.956629172573\\
31.0290511612024	20\\
31.7477521584563	21\\
32	21.2703524682084\\
32.8632363461012	22\\
32.010464372039	23\\
32	23.0541582413873\\
31.9288730545338	24\\
32	24.3589723834682\\
32.1720533042341	25\\
32	25.7900554628002\\
31.8664581234629	26\\
31.6328737207474	27\\
31.3841335287265	28\\
31.129614478672	29\\
31.2117410880064	30\\
31.863004182342	31\\
31.9459571444939	32\\
31.2269866494167	33\\
31	33.1993081074891\\
30	33.933054864917\\
29.9746398435501	34\\
29	34.507399055603\\
28	34.6292709688865\\
27	34.7757408681371\\
26.5904588610774	35\\
26	35.4201424531074\\
25	35.4171987810218\\
24.1047214269901	35\\
24	34.9523813469221\\
23	34.8053912736437\\
22.4648730079953	35\\
22	35.1242772511135\\
21.8482169969258	35\\
21.3450896597461	34\\
21.2844412187005	33\\
21.5742119525019	32\\
22	31.406638496957\\
23	31.0277225483896\\
23.0290998071772	31\\
23	30.9599294020482\\
22.1073469318152	30\\
22	29.8841929964243\\
21	29.4456814746876\\
20.5620447799166	30\\
20.2637867544852	31\\
20.1105372044162	32\\
20.6160313833275	33\\
20.2359019591364	34\\
20	34.0729942051799\\
19.9464714301737	34\\
19.2418708084654	33\\
19.8592078991135	32\\
19.5054125518927	31\\
19.0295638949428	30\\
19	29.9606824780931\\
18.8205664118035	30\\
18	30.0984314566152\\
17	30.4692593320508\\
16.530839579869	30\\
16.7430829238467	29\\
16	28.2926759051496\\
15.7139923885551	28\\
15.3850148073459	27\\
15	26.1554916536864\\
14.6074313449719	26\\
15	25.714821515863\\
15.2108568356254	25\\
15	24.5542566961366\\
14	24.0572680939476\\
13.6735580129396	25\\
13	25.3979546885498\\
12.7322354239839	25\\
12.849022437796	24\\
13	23.6818439231929\\
13.7807389361041	23\\
13	22.7192320349311\\
12.3189061628789	22\\
12.8421374524086	21\\
12	20.403193725947\\
11.5229588650961	20\\
12	19.1873627202826\\
13	19.5222783726928\\
14	19.8571668827025\\
14.3071100947916	20\\
14.4568206156273	21\\
15	21.375502414512\\
15.5814960922814	22\\
15	22.4761062664624\\
14.2998914436066	23\\
15	23.5194938691667\\
16	23.0942204073814\\
16.1950157108608	23\\
16.4323791706107	22\\
17	21.4967649478275\\
18	21.7265267777657\\
19	21.9227664380675\\
19.2747174984636	22\\
20	22.2296153708234\\
20.9325227288847	23\\
21	23.0834271872169\\
21.1065321275334	23\\
21.5401165680444	22\\
21	21.5677828874114\\
20.8259230400442	21\\
20.4575064109895	20\\
20.0463066186845	19\\
21	18.3349757097815\\
22	18.4997085734929\\
22.7420184689446	19\\
23	19.29138807092\\
23.4544512128916	19\\
24	18.7786624668548\\
25	18.4283632438162\\
26	18.2005936294215\\
26.7344907588398	18\\
-63.4375	5\\
16.364901019584	20\\
17	19.6581661910342\\
17.3847211308651	20\\
17	20.7059292219598\\
16.364901019584	20\\
-63.4375	5\\
24.0534643532511	22\\
24	21.9706745403023\\
23.9107460168471	22\\
24	22.2546169401447\\
24.0534643532511	22\\
-63.4375	5\\
23.1823810312093	23\\
23	22.9398533619078\\
22.8974153702312	23\\
23	23.0848182561448\\
23.1823810312093	23\\
-63.4375	5\\
24.4417350985133	24\\
24	23.3629178462129\\
23.5782494679028	24\\
24	24.9946364974202\\
24.4417350985133	24\\
-63.4375	5\\
26.2170451808989	24\\
26	23.7023000554437\\
25.6829341629264	24\\
26	24.4409926082059\\
26.2170451808989	24\\
-63.4375	23\\
22.3436881959269	25\\
22	24.5211101959182\\
21.3841015126234	25\\
21.3080194252585	26\\
22	26.5403914075232\\
23	26.4594289019446\\
24	26.6301629672798\\
25	26.6869088666024\\
25.5109753318721	27\\
26	27.4494408202654\\
26.8433242564945	27\\
27	26.9187073322645\\
28	26.3339646724577\\
28.2257922077518	26\\
28.0921762517244	25\\
28	24.9151444087224\\
27.2697698428805	25\\
27	25.046275829048\\
26	25.1295507054188\\
25	25.211740666419\\
24	25.0014380178605\\
23	25.7306952277186\\
22.3436881959269	25\\
-62.5	9\\
12.7245481816395	16\\
13	15.6743984412341\\
14	15.8797772344978\\
15	15.9033944242662\\
15.4843875357834	16\\
15	16.144269977653\\
14	16.3986331556939\\
13	16.4811059840437\\
12.7245481816395	16\\
-62.5	5\\
20.8908046971412	19\\
21	18.9238565243279\\
21.4219159891992	19\\
21	19.4296631650844\\
20.8908046971412	19\\
-62.5	5\\
23.9437889323566	21\\
24	20.9447467536337\\
24.2032847148277	21\\
24	21.0526684737811\\
23.9437889323566	21\\
-62.5	13\\
27.8088253545631	21\\
28	20.5089150064434\\
29	20.4819234146363\\
30	20.9602240276098\\
30.1420884541827	21\\
30	21.2228958822672\\
29.0866900218639	22\\
29	22.0951532978406\\
28.3472340706592	23\\
28	23.2472038977824\\
27.9446850983585	23\\
27.422950761386	22\\
27.8088253545631	21\\
-62.5	5\\
30.4711094046475	22\\
31	21.6067068345754\\
31.3204749447629	22\\
31	22.2043993600666\\
30.4711094046475	22\\
-62.5	9\\
29.461483017439	23\\
30	22.4870245351395\\
30.1942231079232	23\\
31	23.8390698260518\\
31.0793396796948	24\\
31	24.3010669542026\\
30	24.7676987266075\\
29.2808972495478	24\\
29.461483017439	23\\
-62.5	7\\
19.7087202898943	25\\
20	24.5612113153284\\
20.1607995125922	25\\
20.0214237446664	26\\
20	26.0739718750196\\
19.9793871561962	26\\
19.7087202898943	25\\
-62.5	5\\
18.378562367877	27\\
19	26.6611327097214\\
19.6604829113437	27\\
19	27.3316566991123\\
18.378562367877	27\\
-62.5	31\\
29.6047234583712	27\\
30	26.811217112897\\
30.1783874096651	27\\
30.1335095466153	28\\
30	28.4086279033441\\
29.4067119430858	29\\
29.1172048023638	30\\
29.6241748726461	31\\
29	31.2063473844377\\
28.4535933433661	32\\
28	32.5879914717292\\
27	32.563005910943\\
26.1409106747967	33\\
26	33.1548394161597\\
25	33.539903522895\\
24	33.65519284055\\
23	33.2593052807382\\
22.740197767846	33\\
23	32.3037285218514\\
23.1126380079092	32\\
24	31.1835780642992\\
25	31.0840568090227\\
25.20038065738	31\\
25.5970428081831	30\\
26	29.3145593527007\\
26.1685969664392	29\\
27	28.4097301990231\\
27.50798438328	28\\
28	27.5611719956637\\
29	27.2774224480953\\
29.6047234583712	27\\
-62.5	5\\
19.9453572818075	29\\
20	28.8933860799398\\
20.0523742588078	29\\
20	29.0603079195927\\
19.9453572818075	29\\
-62.5	9\\
22.6861513608514	29\\
23	28.7054018750873\\
24	28.2830323730455\\
25	28.7398254404185\\
25.4414025353173	29\\
25	29.1966255920987\\
24	29.3144247482498\\
23	29.3441259699852\\
22.6861513608514	29\\
-62.5	5\\
26.1044911937877	32\\
26	31.7028030222105\\
25.8659049235644	32\\
26	32.4782207717257\\
26.1044911937877	32\\
};


\addplot [color=col3, mark=*, mark options={solid, fill=cyan}]
  table[row sep=crcr]{%
47	43\\
50	3\\
47	12\\
47	15\\
50	7\\
47	15\\
46	15\\
50	7\\
31	20\\
31	19\\
36	10\\
31	20\\
33	14\\
31	20\\
30	21\\
30	19\\
41	2\\
31	20\\
33	14\\
39	2\\
39	2\\
37	2\\
34	2\\
34	1\\
34	2\\
39	2\\
41	2\\
26	11\\
41	2\\
26	11\\
41	2\\
31	20\\
39	2\\
31	20\\
33	14\\
36	10\\
35	16\\
34	14\\
39	2\\
38	2\\
29	19\\
29	21\\
36	10\\
32	17\\
33	12\\
32	15\\
30	21\\
33	20\\
33	20\\
33	12\\
29	19\\
31	13\\
31	13\\
30	21\\
30	19\\
32	16\\
39	2\\
38	2\\
29	19\\
39	2\\
26	11\\
25	11\\
25	12\\
21	8\\
20	12\\
20	11\\
19	14\\
10	2\\
13	16\\
3	10\\
13	16\\
8	9\\
3	9\\
10	16\\
7	13\\
8	14\\
7	14\\
3	10\\
8	15\\
13	16\\
2	10\\
6	10\\
8	11\\
13	16\\
15	13\\
6	8\\
6	7\\
4	5\\
13	16\\
3	10\\
7	15\\
13	16\\
13	11\\
13	13\\
5	10\\
3	10\\
8	15\\
7	13\\
7	14\\
7	13\\
};
\addlegendentry{\ac{pg}}


\addplot [color=col1, mark=*, mark options={solid, fill=pink}]
  table[row sep=crcr]{%
47	43\\
2	10\\
5	13\\
6	14\\
3	10\\
6	14\\
6	13\\
3	10\\
10	16\\
9	16\\
3	15\\
10	16\\
7	13\\
10	16\\
13	16\\
12	16\\
2	10\\
10	16\\
7	13\\
3	10\\
3	10\\
5	11\\
6	11\\
5	11\\
6	11\\
3	10\\
2	10\\
8	15\\
2	10\\
8	15\\
2	10\\
10	16\\
3	10\\
10	16\\
7	13\\
4	11\\
8	14\\
7	13\\
3	10\\
4	10\\
10	16\\
13	16\\
5	10\\
8	15\\
4	15\\
6	16\\
13	16\\
9	14\\
9	14\\
5	12\\
10	16\\
7	13\\
7	13\\
13	16\\
12	16\\
9	13\\
3	10\\
4	10\\
10	16\\
3	10\\
8	15\\
8	14\\
8	15\\
7	13\\
8	15\\
8	14\\
10	16\\
3	10\\
13	16\\
3	10\\
13	16\\
5	12\\
3	10\\
10	16\\
7	13\\
8	14\\
7	14\\
3	10\\
8	15\\
13	16\\
2	10\\
5	13\\
6	14\\
13	16\\
9	13\\
5	10\\
5	11\\
2	10\\
13	16\\
3	10\\
8	14\\
13	16\\
7	13\\
8	14\\
4	11\\
3	10\\
8	15\\
7	13\\
7	14\\
7	13\\
};
\addlegendentry{\ac{bi}}

\addplot [color=col2, dashed, mark=*, mark options={solid,fill=white, fill opacity=0}]
  table[row sep=crcr]{%
47	43\\
2	10\\
5	16\\
5	17\\
3	10\\
6	14\\
5	16\\
3	10\\
13	15\\
13	14\\
4	10\\
13	15\\
5	16\\
13	15\\
14	16\\
14	14\\
2	10\\
13	15\\
5	16\\
3	10\\
3	10\\
4	15\\
5	16\\
4	16\\
5	16\\
3	10\\
2	10\\
13	14\\
2	10\\
13	14\\
2	10\\
13	15\\
3	10\\
13	15\\
5	16\\
4	11\\
6	16\\
5	16\\
2	11\\
4	10\\
13	15\\
14	16\\
4	11\\
13	14\\
4	16\\
6	16\\
13	16\\
15	14\\
15	14\\
4	16\\
13	15\\
5	16\\
5	16\\
13	16\\
13	14\\
15	13\\
3	10\\
4	10\\
13	15\\
3	10\\
8	15\\
8	14\\
8	15\\
5	16\\
8	15\\
8	14\\
13	15\\
3	10\\
13	16\\
3	10\\
13	16\\
4	16\\
2	11\\
13	15\\
7	13\\
8	14\\
7	14\\
3	10\\
8	15\\
13	16\\
2	10\\
5	13\\
6	14\\
13	16\\
15	13\\
5	10\\
5	11\\
2	10\\
13	16\\
3	10\\
8	14\\
13	16\\
7	13\\
8	14\\
4	11\\
3	10\\
8	15\\
7	13\\
7	14\\
7	13\\
};
\addlegendentry{STD}

\addplot [color=black, mark=*, only marks, mark options={solid, fill=yellow}]
  table[row sep=crcr]{%
47	43\\
};

\addlegendentry{Init. Pos.}
\end{axis}



\end{tikzpicture}%
